Improved Adaptive Algorithm for Scalable Active Learning with Weak Labeler

Active learning with strong and weak labelers considers a practical setting where we have access to both costly but accurate strong labelers and inaccurate but cheap predictions provided by weak labelers. We study this problem in the streaming setting, where decisions must be taken \textit{online}. We design a novel algorithmic template, Weak Labeler Active Cover (WL-AC), that is able to robustly leverage the lower quality weak labelers to reduce the query complexity while retaining the desired level of accuracy. Prior active learning algorithms with access to weak labelers learn a difference classifier which predicts where the weak labels differ from strong labelers; this requires the strong assumption of realizability of the difference classifier (Zhang and Chaudhuri,2015). WL-AC bypasses this \textit{realizability} assumption and thus is applicable to many real-world scenarios such as random corrupted weak labels and high dimensional family of difference classifiers (\textit{e.g.,} deep neural nets). Moreover, WL-AC cleverly trades off evaluating the quality with full exploitation of weak labelers, which allows to convert any active learning strategy to one that can leverage weak labelers. We provide an instantiation of this template that achieves the optimal query complexity for any given weak labeler, without knowing its accuracy a-priori. Empirically, we propose an instantiation of the WL-AC template that can be efficiently implemented for large-scale models (\textit{e.g}., deep neural nets) and show its effectiveness on the corrupted-MNIST dataset by significantly reducing the number of labels while keeping the same accuracy as in passive learning.

==> plots/informative_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown25516994}{RGB}{255,169,94}

\begin{axis}[
  width=.98\textwidth,
  % height=6cm,
  font=\small,
% legend cell align={left},
legend style={
  fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
  at={(0.97,0.03)},
  font=\tiny,
  anchor=south east,
%   draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={query number},
xmin=0, xmax=59400,
xtick style={color=black},
y grid style={darkgray176},
ylabel={accuracy},
ymin=0, ymax=0.960570116541479,
ytick style={color=black}
]
\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0902023885696289)
--(axis cs:2000,0.0917727642658547)
--(axis cs:3000,0.0941166497083269)
--(axis cs:4000,0.0963289507117725)
--(axis cs:5000,0.097605701543122)
--(axis cs:6000,0.0974425036814809)
--(axis cs:7000,0.0973755649112462)
--(axis cs:8000,0.096982419321561)
--(axis cs:9000,0.0950580372436081)
--(axis cs:10000,0.093327880690214)
--(axis cs:11000,0.0674440070000413)
--(axis cs:12000,0.0646986245484716)
--(axis cs:13000,0.0683246945601124)
--(axis cs:14000,0.0835348010462252)
--(axis cs:15000,0.0932555031903288)
--(axis cs:16000,0.0944170031959334)
--(axis cs:17000,0.0955929482185966)
--(axis cs:18000,0.0964062139722103)
--(axis cs:19000,0.0401613093880354)
--(axis cs:20000,0.13596203328379)
--(axis cs:21000,0.139417015505614)
--(axis cs:22000,0.135840791107143)
--(axis cs:23000,0.133654327127135)
--(axis cs:24000,0.132403437478873)
--(axis cs:25000,0.444341359639531)
--(axis cs:26000,0.761317076742909)
--(axis cs:27000,0.792840321252565)
--(axis cs:28000,0.821981048728931)
--(axis cs:29000,0.827619227930228)
--(axis cs:30000,0.834888650458518)
--(axis cs:31000,0.840271864179683)
--(axis cs:32000,0.841481711829324)
--(axis cs:33000,0.845756427610126)
--(axis cs:34000,0.848612972009901)
--(axis cs:35000,0.854379397563578)
--(axis cs:36000,0.858158045802962)
--(axis cs:37000,0.861066774542379)
--(axis cs:38000,0.863633445567733)
--(axis cs:39000,0.867694255718113)
--(axis cs:40000,0.870946167421469)
--(axis cs:41000,0.872684194010637)
--(axis cs:42000,0.878893780469629)
--(axis cs:43000,0.882069131227051)
--(axis cs:44000,0.884567633002492)
--(axis cs:45000,0.885845113849224)
--(axis cs:46000,0.892109610978095)
--(axis cs:47000,0.893583061045791)
--(axis cs:48000,0.896077849930892)
--(axis cs:49000,0.899070405314082)
--(axis cs:50000,0.899532099399845)
--(axis cs:51000,0.900657190426867)
--(axis cs:52000,0.902741862156903)
--(axis cs:53000,0.904357315406914)
--(axis cs:54000,0.905840810628163)
--(axis cs:55000,0.906710457798792)
--(axis cs:56000,0.907471316792706)
--(axis cs:57000,0.909199409094888)
--(axis cs:58000,0.909735294966472)
--(axis cs:59000,0.91029573000205)
--(axis cs:59000,0.91550426999795)
--(axis cs:59000,0.91550426999795)
--(axis cs:58000,0.914264705033528)
--(axis cs:57000,0.912333924238445)
--(axis cs:56000,0.911528683207294)
--(axis cs:55000,0.908222875534541)
--(axis cs:54000,0.906625856038503)
--(axis cs:53000,0.906109351259752)
--(axis cs:52000,0.904991471176431)
--(axis cs:51000,0.903676142906466)
--(axis cs:50000,0.901934567266821)
--(axis cs:49000,0.899462928019252)
--(axis cs:48000,0.897788816735774)
--(axis cs:47000,0.895283605620876)
--(axis cs:46000,0.893757055688571)
--(axis cs:45000,0.893221552817443)
--(axis cs:44000,0.890699033664174)
--(axis cs:43000,0.889730868772949)
--(axis cs:42000,0.887772886197038)
--(axis cs:41000,0.885915805989363)
--(axis cs:40000,0.883053832578532)
--(axis cs:39000,0.879305744281887)
--(axis cs:38000,0.876833221098933)
--(axis cs:37000,0.874799892124287)
--(axis cs:36000,0.871441954197039)
--(axis cs:35000,0.867487269103088)
--(axis cs:34000,0.867187027990099)
--(axis cs:33000,0.863310239056541)
--(axis cs:32000,0.859584954837343)
--(axis cs:31000,0.84846146915365)
--(axis cs:30000,0.845244682874815)
--(axis cs:29000,0.837847438736439)
--(axis cs:28000,0.832885617937736)
--(axis cs:27000,0.828026345414102)
--(axis cs:26000,0.825216256590425)
--(axis cs:25000,0.840991973693802)
--(axis cs:24000,0.77832989585446)
--(axis cs:23000,0.775145672872865)
--(axis cs:22000,0.754625875559524)
--(axis cs:21000,0.705049651161053)
--(axis cs:20000,0.68943796671621)
--(axis cs:19000,0.608172023945298)
--(axis cs:18000,0.366460452694456)
--(axis cs:17000,0.36687371844807)
--(axis cs:16000,0.372582996804067)
--(axis cs:15000,0.373811163476338)
--(axis cs:14000,0.363131865620442)
--(axis cs:13000,0.297275305439888)
--(axis cs:12000,0.292234708784862)
--(axis cs:11000,0.276289326333292)
--(axis cs:10000,0.165605452643119)
--(axis cs:9000,0.156741962756392)
--(axis cs:8000,0.143684247345106)
--(axis cs:7000,0.13749110175542)
--(axis cs:6000,0.135357496318519)
--(axis cs:5000,0.128260965123545)
--(axis cs:4000,0.125404382621561)
--(axis cs:3000,0.121416683625006)
--(axis cs:2000,0.119160569067479)
--(axis cs:1000,0.118730944763704)
--(axis cs:0,0)
--cycle;

\path [draw=black, fill=black, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0902023885696289)
--(axis cs:2000,0.0917727642658547)
--(axis cs:3000,0.0941166497083269)
--(axis cs:4000,0.0963289507117725)
--(axis cs:5000,0.097605701543122)
--(axis cs:6000,0.0974425036814809)
--(axis cs:7000,0.0973755649112462)
--(axis cs:8000,0.096982419321561)
--(axis cs:9000,0.0950580372436081)
--(axis cs:10000,0.0938661297024912)
--(axis cs:11000,0.0676952754878498)
--(axis cs:12000,0.066684079573842)
--(axis cs:13000,0.0682638250393046)
--(axis cs:14000,0.0618576123357149)
--(axis cs:15000,0.081543187815781)
--(axis cs:16000,0.0928348658630435)
--(axis cs:17000,0.0948334968924766)
--(axis cs:18000,0.0963122304539278)
--(axis cs:19000,0.0394538724997165)
--(axis cs:20000,0.0340014355427238)
--(axis cs:21000,0.0314768759903601)
--(axis cs:21988,0.134709629144901)
--(axis cs:22972.6666666667,0.132975889113815)
--(axis cs:23937,0.132792136318634)
--(axis cs:24890.6666666667,0.445101914950179)
--(axis cs:25829.3333333333,0.761187124050853)
--(axis cs:26724,0.791214796237015)
--(axis cs:27587,0.816112195375524)
--(axis cs:28411.3333333333,0.824193578804812)
--(axis cs:29192.3333333333,0.834780519447582)
--(axis cs:29924,0.838219560498088)
--(axis cs:30637.6666666667,0.843092312367915)
--(axis cs:31335,0.850356315661181)
--(axis cs:32002,0.855394831466642)
--(axis cs:32636.3333333333,0.859287011096966)
--(axis cs:33266,0.861035344204173)
--(axis cs:33894.3333333333,0.86457009428144)
--(axis cs:34503.3333333333,0.866207912179237)
--(axis cs:35125.6666666667,0.868515648361059)
--(axis cs:35706.3333333333,0.873011713211114)
--(axis cs:36272,0.875676984165915)
--(axis cs:36844.3333333333,0.879452893831422)
--(axis cs:37403.3333333333,0.881650781082511)
--(axis cs:37938,0.88388809773882)
--(axis cs:38474.3333333333,0.887216995723672)
--(axis cs:38992.3333333333,0.889282969831461)
--(axis cs:39505.6666666667,0.889508735268434)
--(axis cs:40019,0.892672887474154)
--(axis cs:40497.3333333333,0.895400085470647)
--(axis cs:40962.6666666667,0.896686209693208)
--(axis cs:41448.3333333333,0.897888153094052)
--(axis cs:41903,0.901125379169122)
--(axis cs:42337.6666666667,0.903129269802952)
--(axis cs:42795.3333333333,0.904897392983773)
--(axis cs:43222.6666666667,0.906958684996312)
--(axis cs:43657.6666666667,0.907680235696248)
--(axis cs:44088.6666666667,0.908059708545249)
--(axis cs:44523.6666666667,0.909602156407763)
--(axis cs:44937,0.910835626728443)
--(axis cs:44937,0.919231039938224)
--(axis cs:44937,0.919231039938224)
--(axis cs:44523.6666666667,0.91853117692557)
--(axis cs:44088.6666666667,0.918073624788084)
--(axis cs:43657.6666666667,0.916919764303752)
--(axis cs:43222.6666666667,0.916107981670354)
--(axis cs:42795.3333333333,0.914702607016227)
--(axis cs:42337.6666666667,0.914070730197048)
--(axis cs:41903,0.912541287497545)
--(axis cs:41448.3333333333,0.911311846905948)
--(axis cs:40962.6666666667,0.909913790306793)
--(axis cs:40497.3333333333,0.908399914529353)
--(axis cs:40019,0.907193779192513)
--(axis cs:39505.6666666667,0.904424598064899)
--(axis cs:38992.3333333333,0.902783696835205)
--(axis cs:38474.3333333333,0.899316337609662)
--(axis cs:37938,0.898245235594514)
--(axis cs:37403.3333333333,0.895282552250822)
--(axis cs:36844.3333333333,0.893880439501912)
--(axis cs:36272,0.891856349167418)
--(axis cs:35706.3333333333,0.891054953455552)
--(axis cs:35125.6666666667,0.887884351638942)
--(axis cs:34503.3333333333,0.883192087820763)
--(axis cs:33894.3333333333,0.87882990571856)
--(axis cs:33266,0.875031322462494)
--(axis cs:32636.3333333333,0.871846322236367)
--(axis cs:32002,0.868871835200025)
--(axis cs:31335,0.866110351005486)
--(axis cs:30637.6666666667,0.861841020965418)
--(axis cs:29924,0.852647106168578)
--(axis cs:29192.3333333333,0.849952813885752)
--(axis cs:28411.3333333333,0.841273087861855)
--(axis cs:27587,0.832621137957809)
--(axis cs:26724,0.825918537096318)
--(axis cs:25829.3333333333,0.82554620928248)
--(axis cs:24890.6666666667,0.844298085049821)
--(axis cs:23937,0.778807863681366)
--(axis cs:22972.6666666667,0.774557444219518)
--(axis cs:21988,0.758423704188432)
--(axis cs:21000,0.692989790676307)
--(axis cs:20000,0.635398564457276)
--(axis cs:19000,0.60801279416695)
--(axis cs:18000,0.366421102879405)
--(axis cs:17000,0.366566503107523)
--(axis cs:16000,0.371965134136957)
--(axis cs:15000,0.369990145517552)
--(axis cs:14000,0.358675720997619)
--(axis cs:13000,0.297269508294029)
--(axis cs:12000,0.292382587092825)
--(axis cs:11000,0.27630472451215)
--(axis cs:10000,0.165600536964175)
--(axis cs:9000,0.156741962756392)
--(axis cs:8000,0.143684247345106)
--(axis cs:7000,0.13749110175542)
--(axis cs:6000,0.135357496318519)
--(axis cs:5000,0.128260965123545)
--(axis cs:4000,0.125404382621561)
--(axis cs:3000,0.121416683625006)
--(axis cs:2000,0.119160569067479)
--(axis cs:1000,0.118730944763704)
--(axis cs:0,0)
--cycle;

\path [draw=sandybrown25516994, fill=sandybrown25516994, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:998,0.0902023885696289)
--(axis cs:1780.66666666667,0.0918448451789652)
--(axis cs:2563,0.0939510541546539)
--(axis cs:3341,0.0955210892287909)
--(axis cs:4117.66666666667,0.0963019065475356)
--(axis cs:4894.33333333333,0.0967308218074815)
--(axis cs:5670.66666666667,0.0956640459588117)
--(axis cs:6449.33333333333,0.0930085304084443)
--(axis cs:7228.66666666667,0.0935513666128283)
--(axis cs:8007.33333333333,0.0932892293466047)
--(axis cs:8786.66666666667,0.0902607225773342)
--(axis cs:9563.33333333333,0.0989585941850613)
--(axis cs:10449.6666666667,0.106700228056405)
--(axis cs:11336,0.109104651241403)
--(axis cs:12222.6666666667,0.110830171352084)
--(axis cs:13110,0.111972159342505)
--(axis cs:13997.3333333333,0.111986906244677)
--(axis cs:14769.3333333333,0.0599920079093297)
--(axis cs:15535,0.118141747354324)
--(axis cs:16413,0.121718817508823)
--(axis cs:17289.6666666667,0.123661729722749)
--(axis cs:18167.3333333333,0.124448049748999)
--(axis cs:19045,0.188211731056991)
--(axis cs:19925.3333333333,0.195540139644787)
--(axis cs:20806,0.197366521653084)
--(axis cs:21688.3333333333,0.200173438452585)
--(axis cs:22570.3333333333,0.530697779617097)
--(axis cs:23568.3333333333,0.788425405986011)
--(axis cs:24566.3333333333,0.793802655310612)
--(axis cs:25564.3333333333,0.816737184186233)
--(axis cs:26562.3333333333,0.823939021077714)
--(axis cs:27560.3333333333,0.829824100718652)
--(axis cs:28558.3333333333,0.833411520215004)
--(axis cs:29556.3333333333,0.841239439876109)
--(axis cs:30554.3333333333,0.846010105361735)
--(axis cs:31552.3333333333,0.849933577536035)
--(axis cs:32550.3333333333,0.851598462806393)
--(axis cs:33548.3333333333,0.856024942715242)
--(axis cs:34546.3333333333,0.861154402326108)
--(axis cs:35544.3333333333,0.863629026317467)
--(axis cs:36542.3333333333,0.86554590257178)
--(axis cs:37540.3333333333,0.867786988022175)
--(axis cs:38538.3333333333,0.871622020204107)
--(axis cs:39536.3333333333,0.878814672765713)
--(axis cs:40534.3333333333,0.881083779657284)
--(axis cs:41532.3333333333,0.884897222824777)
--(axis cs:42530.3333333333,0.886089817976514)
--(axis cs:43528.3333333333,0.887765277906929)
--(axis cs:44526.3333333333,0.89054140101813)
--(axis cs:45524.3333333333,0.894035161613801)
--(axis cs:46522.3333333333,0.894511363183249)
--(axis cs:47520.3333333333,0.895575697242461)
--(axis cs:48518.3333333333,0.898835259630321)
--(axis cs:49516.3333333333,0.90004419041885)
--(axis cs:50514.3333333333,0.901373316953342)
--(axis cs:51512.3333333333,0.904068705484544)
--(axis cs:52510.3333333333,0.905559146625795)
--(axis cs:53508.3333333333,0.907108251964888)
--(axis cs:54506.3333333333,0.907915557897202)
--(axis cs:54506.3333333333,0.916351108769464)
--(axis cs:54506.3333333333,0.916351108769464)
--(axis cs:53508.3333333333,0.915358414701779)
--(axis cs:52510.3333333333,0.913840853374205)
--(axis cs:51512.3333333333,0.913331294515455)
--(axis cs:50514.3333333333,0.912226683046658)
--(axis cs:49516.3333333333,0.911222476247817)
--(axis cs:48518.3333333333,0.908831407036345)
--(axis cs:47520.3333333333,0.908157636090873)
--(axis cs:46522.3333333333,0.906755303483417)
--(axis cs:45524.3333333333,0.904364838386199)
--(axis cs:44526.3333333333,0.903525265648537)
--(axis cs:43528.3333333333,0.902701388759738)
--(axis cs:42530.3333333333,0.899376848690153)
--(axis cs:41532.3333333333,0.897702777175223)
--(axis cs:40534.3333333333,0.894982887009383)
--(axis cs:39536.3333333333,0.894651993900954)
--(axis cs:38538.3333333333,0.891177979795893)
--(axis cs:37540.3333333333,0.889546345311158)
--(axis cs:36542.3333333333,0.885187430761553)
--(axis cs:35544.3333333333,0.8826376403492)
--(axis cs:34546.3333333333,0.878712264340559)
--(axis cs:33548.3333333333,0.877441723951425)
--(axis cs:32550.3333333333,0.875934870526941)
--(axis cs:31552.3333333333,0.874199755797298)
--(axis cs:30554.3333333333,0.869456561304932)
--(axis cs:29556.3333333333,0.865493893457225)
--(axis cs:28558.3333333333,0.863588479784996)
--(axis cs:27560.3333333333,0.860842565948015)
--(axis cs:26562.3333333333,0.857794312255619)
--(axis cs:25564.3333333333,0.856262815813767)
--(axis cs:24566.3333333333,0.846664011356054)
--(axis cs:23568.3333333333,0.841507927347322)
--(axis cs:22570.3333333333,0.895835553716236)
--(axis cs:21688.3333333333,0.965159894880748)
--(axis cs:20806,0.945700145013582)
--(axis cs:19925.3333333333,0.93052652702188)
--(axis cs:19045,0.889188268943009)
--(axis cs:18167.3333333333,0.769618616917667)
--(axis cs:17289.6666666667,0.761938270277251)
--(axis cs:16413,0.73521451582451)
--(axis cs:15535,0.715724919312343)
--(axis cs:14769.3333333333,0.63000799209067)
--(axis cs:13997.3333333333,0.388213093755323)
--(axis cs:13110,0.382427840657495)
--(axis cs:12222.6666666667,0.384103161981249)
--(axis cs:11336,0.384295348758597)
--(axis cs:10449.6666666667,0.386033105276929)
--(axis cs:9563.33333333333,0.381774739148272)
--(axis cs:8786.66666666667,0.273205944089332)
--(axis cs:8007.33333333333,0.171977437320062)
--(axis cs:7228.66666666667,0.162048633387172)
--(axis cs:6449.33333333333,0.157258136258222)
--(axis cs:5670.66666666667,0.139335954041188)
--(axis cs:4894.33333333333,0.131535844859185)
--(axis cs:4117.66666666667,0.127964760119131)
--(axis cs:3341,0.122545577437876)
--(axis cs:2563,0.120915612512013)
--(axis cs:1780.66666666667,0.118955154821035)
--(axis cs:998,0.118730944763704)
--(axis cs:0,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:998,0.0901438847270609)
--(axis cs:1641.33333333333,0.0923234748681457)
--(axis cs:2298,0.0942823762858424)
--(axis cs:2952.66666666667,0.0967969478808252)
--(axis cs:3605,0.0975848396447698)
--(axis cs:4258.66666666667,0.0986951861507329)
--(axis cs:4915.66666666667,0.0992878328110978)
--(axis cs:5576.33333333333,0.0998122448158977)
--(axis cs:6239,0.0994631654712848)
--(axis cs:6900.66666666667,0.100026012498051)
--(axis cs:7564,0.0944211564673806)
--(axis cs:8223.33333333333,0.0751109996948702)
--(axis cs:8882.33333333333,0.0830567458711025)
--(axis cs:9540.33333333333,0.093221028324101)
--(axis cs:10198,0.103876527956662)
--(axis cs:10967.6666666667,0.104236033310971)
--(axis cs:11737.3333333333,0.105822104766752)
--(axis cs:12507,0.113341784013148)
--(axis cs:13276.3333333333,0.112258373228083)
--(axis cs:14045.3333333333,0.138572547694588)
--(axis cs:14925.3333333333,0.12730249415141)
--(axis cs:15770.6666666667,0.125992042617998)
--(axis cs:16612.3333333333,0.124941420903941)
--(axis cs:17439.6666666667,0.127085702664239)
--(axis cs:18254,0.192630817148701)
--(axis cs:19055.3333333333,0.486035245890899)
--(axis cs:19950,0.778358117644507)
--(axis cs:20805.3333333333,0.805864323609107)
--(axis cs:21618.6666666667,0.811459760625263)
--(axis cs:22397.6666666667,0.818574924311594)
--(axis cs:23144,0.824314634149889)
--(axis cs:23859,0.831454009162167)
--(axis cs:24567.3333333333,0.835939499356771)
--(axis cs:25255.6666666667,0.840625469555344)
--(axis cs:25907,0.844715895571283)
--(axis cs:26546.6666666667,0.850921101526526)
--(axis cs:27172,0.855223675738456)
--(axis cs:27781,0.858074301639122)
--(axis cs:28394.6666666667,0.860688096501416)
--(axis cs:28972,0.865185252662727)
--(axis cs:29540,0.867507877837518)
--(axis cs:30108,0.871060575209066)
--(axis cs:30664.6666666667,0.874726845809612)
--(axis cs:31191.3333333333,0.876318001212641)
--(axis cs:31721.3333333333,0.877381488165905)
--(axis cs:32238.3333333333,0.882803375334324)
--(axis cs:32628,0.885924998260846)
--(axis cs:33029.3333333333,0.88888115282123)
--(axis cs:33412,0.889963094070086)
--(axis cs:33648,0.89234930472659)
--(axis cs:33902,0.893169815817066)
--(axis cs:34276,0.895326778738698)
--(axis cs:34501.3333333333,0.898290700739133)
--(axis cs:34755.6666666667,0.898388499117521)
--(axis cs:34991,0.900810028267132)
--(axis cs:35107.6666666667,0.902288054768116)
--(axis cs:35353.6666666667,0.903796004314997)
--(axis cs:35598.6666666667,0.904670372177055)
--(axis cs:35829.6666666667,0.906571061304908)
--(axis cs:35829.6666666667,0.912784494250647)
--(axis cs:35829.6666666667,0.912784494250647)
--(axis cs:35598.6666666667,0.912262961156278)
--(axis cs:35353.6666666667,0.910937329018336)
--(axis cs:35107.6666666667,0.909245278565218)
--(axis cs:34991,0.907623305066201)
--(axis cs:34755.6666666667,0.905911500882479)
--(axis cs:34501.3333333333,0.904120410371978)
--(axis cs:34276,0.901506554594636)
--(axis cs:33902,0.898952406405156)
--(axis cs:33648,0.897972917495632)
--(axis cs:33412,0.896659128152136)
--(axis cs:33029.3333333333,0.894129958289881)
--(axis cs:32628,0.893319446183599)
--(axis cs:32238.3333333333,0.890563291332342)
--(axis cs:31721.3333333333,0.890207400722983)
--(axis cs:31191.3333333333,0.888304221009582)
--(axis cs:30664.6666666667,0.888206487523721)
--(axis cs:30108,0.886361647013156)
--(axis cs:29540,0.884069899940259)
--(axis cs:28972,0.88109252511505)
--(axis cs:28394.6666666667,0.879800792387473)
--(axis cs:27781,0.877981253916434)
--(axis cs:27172,0.8752318798171)
--(axis cs:26546.6666666667,0.872045565140141)
--(axis cs:25907,0.869439659984272)
--(axis cs:25255.6666666667,0.866407863777989)
--(axis cs:24567.3333333333,0.862549389532118)
--(axis cs:23859,0.860868213060055)
--(axis cs:23144,0.857096476961222)
--(axis cs:22397.6666666667,0.853813964577295)
--(axis cs:21618.6666666667,0.849551350485848)
--(axis cs:20805.3333333333,0.841191231946448)
--(axis cs:19950,0.833652993466604)
--(axis cs:19055.3333333333,0.883509198553545)
--(axis cs:18254,0.921102516184632)
--(axis cs:17439.6666666667,0.791936519557984)
--(axis cs:16612.3333333333,0.781303023540504)
--(axis cs:15770.6666666667,0.776652401826447)
--(axis cs:14925.3333333333,0.765830839181924)
--(axis cs:14045.3333333333,0.695249674527634)
--(axis cs:13276.3333333333,0.405919404549695)
--(axis cs:12507,0.393258215986852)
--(axis cs:11737.3333333333,0.390055673011026)
--(axis cs:10967.6666666667,0.383686188911251)
--(axis cs:10198,0.377167916487782)
--(axis cs:9540.33333333333,0.310134527231455)
--(axis cs:8882.33333333333,0.293809920795564)
--(axis cs:8223.33333333333,0.271977889194019)
--(axis cs:7564,0.164901065754842)
--(axis cs:6900.66666666667,0.13488509861306)
--(axis cs:6239,0.132247945639826)
--(axis cs:5576.33333333333,0.127643310739658)
--(axis cs:4915.66666666667,0.124734389411124)
--(axis cs:4258.66666666667,0.122704813849267)
--(axis cs:3605,0.121870715910786)
--(axis cs:2952.66666666667,0.121069718785841)
--(axis cs:2298,0.12003984593638)
--(axis cs:1641.33333333333,0.118965414020743)
--(axis cs:998,0.118745004161828)
--(axis cs:0,0)
--cycle;

\addplot [very thick, gray, mark=*, mark size=1.5, mark repeat=4, mark options={solid}]
table {%
0 0
1000 0.104466666666667
2000 0.105466666666667
3000 0.107766666666667
4000 0.110866666666667
5000 0.112933333333333
6000 0.1164
7000 0.117433333333333
8000 0.120333333333333
9000 0.1259
10000 0.129466666666667
11000 0.171866666666667
12000 0.178466666666667
13000 0.1828
14000 0.223333333333333
15000 0.233533333333333
16000 0.2335
17000 0.231233333333333
18000 0.231433333333333
19000 0.324166666666667
20000 0.4127
21000 0.422233333333333
22000 0.445233333333333
23000 0.4544
24000 0.455366666666667
25000 0.642666666666667
26000 0.793266666666667
27000 0.810433333333333
28000 0.827433333333333
29000 0.832733333333333
30000 0.840066666666667
31000 0.844366666666667
32000 0.850533333333333
33000 0.854533333333333
34000 0.8579
35000 0.860933333333333
36000 0.8648
37000 0.867933333333333
38000 0.870233333333333
39000 0.8735
40000 0.877
41000 0.8793
42000 0.883333333333333
43000 0.8859
44000 0.887633333333333
45000 0.889533333333333
46000 0.892933333333333
47000 0.894433333333333
48000 0.896933333333333
49000 0.899266666666667
50000 0.900733333333333
51000 0.902166666666667
52000 0.903866666666667
53000 0.905233333333333
54000 0.906233333333333
55000 0.907466666666667
56000 0.9095
57000 0.910766666666667
58000 0.912
59000 0.9129
};
\addlegendentry{passive}
\addplot [very thick, black, dashed, mark=*, mark size=1.5, mark repeat=4, mark options={solid}]
table {%
0 0
1000 0.104466666666667
2000 0.105466666666667
3000 0.107766666666667
4000 0.110866666666667
5000 0.112933333333333
6000 0.1164
7000 0.117433333333333
8000 0.120333333333333
9000 0.1259
10000 0.129733333333333
11000 0.172
12000 0.179533333333333
13000 0.182766666666667
14000 0.210266666666667
15000 0.225766666666667
16000 0.2324
17000 0.2307
18000 0.231366666666667
19000 0.323733333333333
20000 0.3347
21000 0.362233333333333
21988 0.446566666666667
22972.6666666667 0.453766666666667
23937 0.4558
24890.6666666667 0.6447
25829.3333333333 0.793366666666667
26724 0.808566666666667
27587 0.824366666666667
28411.3333333333 0.832733333333333
29192.3333333333 0.842366666666667
29924 0.845433333333333
30637.6666666667 0.852466666666667
31335 0.858233333333333
32002 0.862133333333333
32636.3333333333 0.865566666666667
33266 0.868033333333333
33894.3333333333 0.8717
34503.3333333333 0.8747
35125.6666666667 0.8782
35706.3333333333 0.882033333333333
36272 0.883766666666667
36844.3333333333 0.886666666666667
37403.3333333333 0.888466666666667
37938 0.891066666666667
38474.3333333333 0.893266666666667
38992.3333333333 0.896033333333333
39505.6666666667 0.896966666666667
40019 0.899933333333333
40497.3333333333 0.9019
40962.6666666667 0.9033
41448.3333333333 0.9046
41903 0.906833333333333
42337.6666666667 0.9086
42795.3333333333 0.9098
43222.6666666667 0.911533333333333
43657.6666666667 0.9123
44088.6666666667 0.913066666666667
44523.6666666667 0.914066666666667
44937 0.915033333333333
};
\addlegendentry{ET(0.4) }
\addplot [very thick, sandybrown25516994, mark=asterisk, mark size=2, mark repeat=3, mark options={solid}]
table {%
0 0
998 0.104466666666667
1780.66666666667 0.1054
2563 0.107433333333333
3341 0.109033333333333
4117.66666666667 0.112133333333333
4894.33333333333 0.114133333333333
5670.66666666667 0.1175
6449.33333333333 0.125133333333333
7228.66666666667 0.1278
8007.33333333333 0.132633333333333
8786.66666666667 0.181733333333333
9563.33333333333 0.240366666666667
10449.6666666667 0.246366666666667
11336 0.2467
12222.6666666667 0.247466666666667
13110 0.2472
13997.3333333333 0.2501
14769.3333333333 0.345
15535 0.416933333333333
16413 0.428466666666667
17289.6666666667 0.4428
18167.3333333333 0.447033333333333
19045 0.5387
19925.3333333333 0.563033333333333
20806 0.571533333333333
21688.3333333333 0.582666666666667
22570.3333333333 0.713266666666667
23568.3333333333 0.814966666666667
24566.3333333333 0.820233333333333
25564.3333333333 0.8365
26562.3333333333 0.840866666666667
27560.3333333333 0.845333333333333
28558.3333333333 0.8485
29556.3333333333 0.853366666666667
30554.3333333333 0.857733333333333
31552.3333333333 0.862066666666667
32550.3333333333 0.863766666666667
33548.3333333333 0.866733333333333
34546.3333333333 0.869933333333333
35544.3333333333 0.873133333333333
36542.3333333333 0.875366666666667
37540.3333333333 0.878666666666667
38538.3333333333 0.8814
39536.3333333333 0.886733333333333
40534.3333333333 0.888033333333333
41532.3333333333 0.8913
42530.3333333333 0.892733333333333
43528.3333333333 0.895233333333333
44526.3333333333 0.897033333333333
45524.3333333333 0.8992
46522.3333333333 0.900633333333333
47520.3333333333 0.901866666666667
48518.3333333333 0.903833333333333
49516.3333333333 0.905633333333333
50514.3333333333 0.9068
51512.3333333333 0.9087
52510.3333333333 0.9097
53508.3333333333 0.911233333333333
54506.3333333333 0.912133333333333
};
\addlegendentry{ET(0.0) - LC(0.4)}
\addplot [very thick, darkorange25512714, dashed, mark=asterisk, mark size=2, mark repeat=4, mark options={solid}]
table {%
0 0
998 0.104444444444444
1641.33333333333 0.105644444444444
2298 0.107161111111111
2952.66666666667 0.108933333333333
3605 0.109727777777778
4258.66666666667 0.1107
4915.66666666667 0.112011111111111
5576.33333333333 0.113727777777778
6239 0.115855555555556
6900.66666666667 0.117455555555556
7564 0.129661111111111
8223.33333333333 0.173544444444444
8882.33333333333 0.188433333333333
9540.33333333333 0.201677777777778
10198 0.240522222222222
10967.6666666667 0.243961111111111
11737.3333333333 0.247938888888889
12507 0.2533
13276.3333333333 0.259088888888889
14045.3333333333 0.416911111111111
14925.3333333333 0.446566666666667
15770.6666666667 0.451322222222222
16612.3333333333 0.453122222222222
17439.6666666667 0.459511111111111
18254 0.556866666666667
19055.3333333333 0.684772222222222
19950 0.806005555555556
20805.3333333333 0.823527777777778
21618.6666666667 0.830505555555555
22397.6666666667 0.836194444444444
23144 0.840705555555556
23859 0.846161111111111
24567.3333333333 0.849244444444444
25255.6666666667 0.853516666666667
25907 0.857077777777778
26546.6666666667 0.861483333333333
27172 0.865227777777778
27781 0.868027777777778
28394.6666666667 0.870244444444444
28972 0.873138888888889
29540 0.875788888888889
30108 0.878711111111111
30664.6666666667 0.881466666666667
31191.3333333333 0.882311111111111
31721.3333333333 0.883794444444444
32238.3333333333 0.886683333333333
32628 0.889622222222222
33029.3333333333 0.891505555555555
33412 0.893311111111111
33648 0.895161111111111
33902 0.896061111111111
34276 0.898416666666667
34501.3333333333 0.901205555555555
34755.6666666667 0.90215
34991 0.904216666666667
35107.6666666667 0.905766666666667
35353.6666666667 0.907366666666667
35598.6666666667 0.908466666666667
35829.6666666667 0.909677777777778
};
\addlegendentry{ET(0.4) - LC(0.4)}
\end{axis}

\end{tikzpicture}


==> plots/informative_new_unlabeled.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown25516994}{RGB}{255,169,94}


\begin{axis}[
  width=.98\textwidth,
  font=\small,
% legend cell align={left},
legend style={
  fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
  at={(0.97,0.03)},
  font=\tiny,
  anchor=south east,
%   draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Observed Unlabeled Samples},
xmin=0, xmax=59400,
xtick style={color=black},
y grid style={darkgray176},
ylabel={accuracy},
ymin=0, ymax=0.960570116541479,
ytick style={color=black}
]
\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0902023885696289)
--(axis cs:2000,0.0917727642658547)
--(axis cs:3000,0.0941166497083269)
--(axis cs:4000,0.0963289507117725)
--(axis cs:5000,0.097605701543122)
--(axis cs:6000,0.0974425036814809)
--(axis cs:7000,0.0973755649112462)
--(axis cs:8000,0.096982419321561)
--(axis cs:9000,0.0950580372436081)
--(axis cs:10000,0.093327880690214)
--(axis cs:11000,0.0674440070000413)
--(axis cs:12000,0.0646986245484716)
--(axis cs:13000,0.0683246945601124)
--(axis cs:14000,0.0835348010462252)
--(axis cs:15000,0.0932555031903288)
--(axis cs:16000,0.0944170031959334)
--(axis cs:17000,0.0955929482185966)
--(axis cs:18000,0.0964062139722103)
--(axis cs:19000,0.0401613093880354)
--(axis cs:20000,0.13596203328379)
--(axis cs:21000,0.139417015505614)
--(axis cs:22000,0.135840791107143)
--(axis cs:23000,0.133654327127135)
--(axis cs:24000,0.132403437478873)
--(axis cs:25000,0.444341359639531)
--(axis cs:26000,0.761317076742909)
--(axis cs:27000,0.792840321252565)
--(axis cs:28000,0.821981048728931)
--(axis cs:29000,0.827619227930228)
--(axis cs:30000,0.834888650458518)
--(axis cs:31000,0.840271864179683)
--(axis cs:32000,0.841481711829324)
--(axis cs:33000,0.845756427610126)
--(axis cs:34000,0.848612972009901)
--(axis cs:35000,0.854379397563578)
--(axis cs:36000,0.858158045802962)
--(axis cs:37000,0.861066774542379)
--(axis cs:38000,0.863633445567733)
--(axis cs:39000,0.867694255718113)
--(axis cs:40000,0.870946167421469)
--(axis cs:41000,0.872684194010637)
--(axis cs:42000,0.878893780469629)
--(axis cs:43000,0.882069131227051)
--(axis cs:44000,0.884567633002492)
--(axis cs:45000,0.885845113849224)
--(axis cs:46000,0.892109610978095)
--(axis cs:47000,0.893583061045791)
--(axis cs:48000,0.896077849930892)
--(axis cs:49000,0.899070405314082)
--(axis cs:50000,0.899532099399845)
--(axis cs:51000,0.900657190426867)
--(axis cs:52000,0.902741862156903)
--(axis cs:53000,0.904357315406914)
--(axis cs:54000,0.905840810628163)
--(axis cs:55000,0.906710457798792)
--(axis cs:56000,0.907471316792706)
--(axis cs:57000,0.909199409094888)
--(axis cs:58000,0.909735294966472)
--(axis cs:59000,0.91029573000205)
--(axis cs:59000,0.91550426999795)
--(axis cs:59000,0.91550426999795)
--(axis cs:58000,0.914264705033528)
--(axis cs:57000,0.912333924238445)
--(axis cs:56000,0.911528683207294)
--(axis cs:55000,0.908222875534541)
--(axis cs:54000,0.906625856038503)
--(axis cs:53000,0.906109351259752)
--(axis cs:52000,0.904991471176431)
--(axis cs:51000,0.903676142906466)
--(axis cs:50000,0.901934567266821)
--(axis cs:49000,0.899462928019252)
--(axis cs:48000,0.897788816735774)
--(axis cs:47000,0.895283605620876)
--(axis cs:46000,0.893757055688571)
--(axis cs:45000,0.893221552817443)
--(axis cs:44000,0.890699033664174)
--(axis cs:43000,0.889730868772949)
--(axis cs:42000,0.887772886197038)
--(axis cs:41000,0.885915805989363)
--(axis cs:40000,0.883053832578532)
--(axis cs:39000,0.879305744281887)
--(axis cs:38000,0.876833221098933)
--(axis cs:37000,0.874799892124287)
--(axis cs:36000,0.871441954197039)
--(axis cs:35000,0.867487269103088)
--(axis cs:34000,0.867187027990099)
--(axis cs:33000,0.863310239056541)
--(axis cs:32000,0.859584954837343)
--(axis cs:31000,0.84846146915365)
--(axis cs:30000,0.845244682874815)
--(axis cs:29000,0.837847438736439)
--(axis cs:28000,0.832885617937736)
--(axis cs:27000,0.828026345414102)
--(axis cs:26000,0.825216256590425)
--(axis cs:25000,0.840991973693802)
--(axis cs:24000,0.77832989585446)
--(axis cs:23000,0.775145672872865)
--(axis cs:22000,0.754625875559524)
--(axis cs:21000,0.705049651161053)
--(axis cs:20000,0.68943796671621)
--(axis cs:19000,0.608172023945298)
--(axis cs:18000,0.366460452694456)
--(axis cs:17000,0.36687371844807)
--(axis cs:16000,0.372582996804067)
--(axis cs:15000,0.373811163476338)
--(axis cs:14000,0.363131865620442)
--(axis cs:13000,0.297275305439888)
--(axis cs:12000,0.292234708784862)
--(axis cs:11000,0.276289326333292)
--(axis cs:10000,0.165605452643119)
--(axis cs:9000,0.156741962756392)
--(axis cs:8000,0.143684247345106)
--(axis cs:7000,0.13749110175542)
--(axis cs:6000,0.135357496318519)
--(axis cs:5000,0.128260965123545)
--(axis cs:4000,0.125404382621561)
--(axis cs:3000,0.121416683625006)
--(axis cs:2000,0.119160569067479)
--(axis cs:1000,0.118730944763704)
--(axis cs:0,0)
--cycle;

\path [draw=black, fill=black, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0902023885696289)
--(axis cs:2000,0.0917727642658547)
--(axis cs:3000,0.0941166497083269)
--(axis cs:4000,0.0963289507117725)
--(axis cs:5000,0.097605701543122)
--(axis cs:6000,0.0974425036814809)
--(axis cs:7000,0.0973755649112462)
--(axis cs:8000,0.096982419321561)
--(axis cs:9000,0.0950580372436081)
--(axis cs:10000,0.0938661297024912)
--(axis cs:11000,0.0676952754878498)
--(axis cs:12000,0.066684079573842)
--(axis cs:13000,0.0682638250393046)
--(axis cs:14000,0.0618576123357149)
--(axis cs:15000,0.081543187815781)
--(axis cs:16000,0.0928348658630435)
--(axis cs:17000,0.0948334968924766)
--(axis cs:18000,0.0963122304539278)
--(axis cs:19000,0.0394538724997165)
--(axis cs:20000,0.0340014355427238)
--(axis cs:21000,0.0314768759903601)
--(axis cs:22000,0.134709629144901)
--(axis cs:23000,0.132975889113815)
--(axis cs:24000,0.132792136318634)
--(axis cs:25000,0.445101914950179)
--(axis cs:26000,0.761187124050853)
--(axis cs:27000,0.791214796237015)
--(axis cs:28000,0.816112195375524)
--(axis cs:29000,0.824193578804812)
--(axis cs:30000,0.834780519447582)
--(axis cs:31000,0.838219560498088)
--(axis cs:32000,0.843092312367915)
--(axis cs:33000,0.850356315661181)
--(axis cs:34000,0.855394831466642)
--(axis cs:35000,0.859287011096966)
--(axis cs:36000,0.861035344204173)
--(axis cs:37000,0.86457009428144)
--(axis cs:38000,0.866207912179237)
--(axis cs:39000,0.868515648361059)
--(axis cs:40000,0.873011713211114)
--(axis cs:41000,0.875676984165915)
--(axis cs:42000,0.879452893831422)
--(axis cs:43000,0.881650781082511)
--(axis cs:44000,0.88388809773882)
--(axis cs:45000,0.887216995723672)
--(axis cs:46000,0.889282969831461)
--(axis cs:47000,0.889508735268434)
--(axis cs:48000,0.892672887474154)
--(axis cs:49000,0.895400085470647)
--(axis cs:50000,0.896686209693208)
--(axis cs:51000,0.897888153094052)
--(axis cs:52000,0.901125379169122)
--(axis cs:53000,0.903129269802952)
--(axis cs:54000,0.904897392983773)
--(axis cs:55000,0.906958684996312)
--(axis cs:56000,0.907680235696248)
--(axis cs:57000,0.908059708545249)
--(axis cs:58000,0.909602156407763)
--(axis cs:59000,0.910835626728443)
--(axis cs:59000,0.919231039938224)
--(axis cs:59000,0.919231039938224)
--(axis cs:58000,0.91853117692557)
--(axis cs:57000,0.918073624788084)
--(axis cs:56000,0.916919764303752)
--(axis cs:55000,0.916107981670354)
--(axis cs:54000,0.914702607016227)
--(axis cs:53000,0.914070730197048)
--(axis cs:52000,0.912541287497545)
--(axis cs:51000,0.911311846905948)
--(axis cs:50000,0.909913790306793)
--(axis cs:49000,0.908399914529353)
--(axis cs:48000,0.907193779192513)
--(axis cs:47000,0.904424598064899)
--(axis cs:46000,0.902783696835205)
--(axis cs:45000,0.899316337609662)
--(axis cs:44000,0.898245235594514)
--(axis cs:43000,0.895282552250822)
--(axis cs:42000,0.893880439501912)
--(axis cs:41000,0.891856349167418)
--(axis cs:40000,0.891054953455552)
--(axis cs:39000,0.887884351638942)
--(axis cs:38000,0.883192087820763)
--(axis cs:37000,0.87882990571856)
--(axis cs:36000,0.875031322462494)
--(axis cs:35000,0.871846322236367)
--(axis cs:34000,0.868871835200025)
--(axis cs:33000,0.866110351005486)
--(axis cs:32000,0.861841020965418)
--(axis cs:31000,0.852647106168578)
--(axis cs:30000,0.849952813885752)
--(axis cs:29000,0.841273087861855)
--(axis cs:28000,0.832621137957809)
--(axis cs:27000,0.825918537096318)
--(axis cs:26000,0.82554620928248)
--(axis cs:25000,0.844298085049821)
--(axis cs:24000,0.778807863681366)
--(axis cs:23000,0.774557444219518)
--(axis cs:22000,0.758423704188432)
--(axis cs:21000,0.692989790676307)
--(axis cs:20000,0.635398564457276)
--(axis cs:19000,0.60801279416695)
--(axis cs:18000,0.366421102879405)
--(axis cs:17000,0.366566503107523)
--(axis cs:16000,0.371965134136957)
--(axis cs:15000,0.369990145517552)
--(axis cs:14000,0.358675720997619)
--(axis cs:13000,0.297269508294029)
--(axis cs:12000,0.292382587092825)
--(axis cs:11000,0.27630472451215)
--(axis cs:10000,0.165600536964175)
--(axis cs:9000,0.156741962756392)
--(axis cs:8000,0.143684247345106)
--(axis cs:7000,0.13749110175542)
--(axis cs:6000,0.135357496318519)
--(axis cs:5000,0.128260965123545)
--(axis cs:4000,0.125404382621561)
--(axis cs:3000,0.121416683625006)
--(axis cs:2000,0.119160569067479)
--(axis cs:1000,0.118730944763704)
--(axis cs:0,0)
--cycle;

\path [draw=sandybrown25516994, fill=sandybrown25516994, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0902023885696289)
--(axis cs:2000,0.0918448451789652)
--(axis cs:3000,0.0939510541546539)
--(axis cs:4000,0.0955210892287909)
--(axis cs:5000,0.0963019065475356)
--(axis cs:6000,0.0967308218074815)
--(axis cs:7000,0.0956640459588117)
--(axis cs:8000,0.0930085304084443)
--(axis cs:9000,0.0935513666128283)
--(axis cs:10000,0.0932892293466047)
--(axis cs:11000,0.0902607225773342)
--(axis cs:12000,0.0989585941850613)
--(axis cs:13000,0.106700228056405)
--(axis cs:14000,0.109104651241403)
--(axis cs:15000,0.110830171352084)
--(axis cs:16000,0.111972159342505)
--(axis cs:17000,0.111986906244677)
--(axis cs:18000,0.0599920079093297)
--(axis cs:19000,0.118141747354324)
--(axis cs:20000,0.121718817508823)
--(axis cs:21000,0.123661729722749)
--(axis cs:22000,0.124448049748999)
--(axis cs:23000,0.188211731056991)
--(axis cs:24000,0.195540139644787)
--(axis cs:25000,0.197366521653084)
--(axis cs:26000,0.200173438452585)
--(axis cs:27000,0.530697779617097)
--(axis cs:28000,0.788425405986011)
--(axis cs:29000,0.793802655310612)
--(axis cs:30000,0.816737184186233)
--(axis cs:31000,0.823939021077714)
--(axis cs:32000,0.829824100718652)
--(axis cs:33000,0.833411520215004)
--(axis cs:34000,0.841239439876109)
--(axis cs:35000,0.846010105361735)
--(axis cs:36000,0.849933577536035)
--(axis cs:37000,0.851598462806393)
--(axis cs:38000,0.856024942715242)
--(axis cs:39000,0.861154402326108)
--(axis cs:40000,0.863629026317467)
--(axis cs:41000,0.86554590257178)
--(axis cs:42000,0.867786988022175)
--(axis cs:43000,0.871622020204107)
--(axis cs:44000,0.878814672765713)
--(axis cs:45000,0.881083779657284)
--(axis cs:46000,0.884897222824777)
--(axis cs:47000,0.886089817976514)
--(axis cs:48000,0.887765277906929)
--(axis cs:49000,0.89054140101813)
--(axis cs:50000,0.894035161613801)
--(axis cs:51000,0.894511363183249)
--(axis cs:52000,0.895575697242461)
--(axis cs:53000,0.898835259630321)
--(axis cs:54000,0.90004419041885)
--(axis cs:55000,0.901373316953342)
--(axis cs:56000,0.904068705484544)
--(axis cs:57000,0.905559146625795)
--(axis cs:58000,0.907108251964888)
--(axis cs:59000,0.907915557897202)
--(axis cs:59000,0.916351108769464)
--(axis cs:59000,0.916351108769464)
--(axis cs:58000,0.915358414701779)
--(axis cs:57000,0.913840853374205)
--(axis cs:56000,0.913331294515455)
--(axis cs:55000,0.912226683046658)
--(axis cs:54000,0.911222476247817)
--(axis cs:53000,0.908831407036345)
--(axis cs:52000,0.908157636090873)
--(axis cs:51000,0.906755303483417)
--(axis cs:50000,0.904364838386199)
--(axis cs:49000,0.903525265648537)
--(axis cs:48000,0.902701388759738)
--(axis cs:47000,0.899376848690153)
--(axis cs:46000,0.897702777175223)
--(axis cs:45000,0.894982887009383)
--(axis cs:44000,0.894651993900954)
--(axis cs:43000,0.891177979795893)
--(axis cs:42000,0.889546345311158)
--(axis cs:41000,0.885187430761553)
--(axis cs:40000,0.8826376403492)
--(axis cs:39000,0.878712264340559)
--(axis cs:38000,0.877441723951425)
--(axis cs:37000,0.875934870526941)
--(axis cs:36000,0.874199755797298)
--(axis cs:35000,0.869456561304932)
--(axis cs:34000,0.865493893457225)
--(axis cs:33000,0.863588479784996)
--(axis cs:32000,0.860842565948015)
--(axis cs:31000,0.857794312255619)
--(axis cs:30000,0.856262815813767)
--(axis cs:29000,0.846664011356054)
--(axis cs:28000,0.841507927347322)
--(axis cs:27000,0.895835553716236)
--(axis cs:26000,0.965159894880748)
--(axis cs:25000,0.945700145013582)
--(axis cs:24000,0.93052652702188)
--(axis cs:23000,0.889188268943009)
--(axis cs:22000,0.769618616917667)
--(axis cs:21000,0.761938270277251)
--(axis cs:20000,0.73521451582451)
--(axis cs:19000,0.715724919312343)
--(axis cs:18000,0.63000799209067)
--(axis cs:17000,0.388213093755323)
--(axis cs:16000,0.382427840657495)
--(axis cs:15000,0.384103161981249)
--(axis cs:14000,0.384295348758597)
--(axis cs:13000,0.386033105276929)
--(axis cs:12000,0.381774739148272)
--(axis cs:11000,0.273205944089332)
--(axis cs:10000,0.171977437320062)
--(axis cs:9000,0.162048633387172)
--(axis cs:8000,0.157258136258222)
--(axis cs:7000,0.139335954041188)
--(axis cs:6000,0.131535844859185)
--(axis cs:5000,0.127964760119131)
--(axis cs:4000,0.122545577437876)
--(axis cs:3000,0.120915612512013)
--(axis cs:2000,0.118955154821035)
--(axis cs:1000,0.118730944763704)
--(axis cs:0,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0901438847270609)
--(axis cs:2000,0.0923234748681457)
--(axis cs:3000,0.0942823762858424)
--(axis cs:4000,0.0967969478808252)
--(axis cs:5000,0.0975848396447698)
--(axis cs:6000,0.0986951861507329)
--(axis cs:7000,0.0992878328110978)
--(axis cs:8000,0.0998122448158977)
--(axis cs:9000,0.0994631654712848)
--(axis cs:10000,0.100026012498051)
--(axis cs:11000,0.0944211564673806)
--(axis cs:12000,0.0751109996948702)
--(axis cs:13000,0.0830567458711025)
--(axis cs:14000,0.093221028324101)
--(axis cs:15000,0.103876527956662)
--(axis cs:16000,0.104236033310971)
--(axis cs:17000,0.105822104766752)
--(axis cs:18000,0.113341784013148)
--(axis cs:19000,0.112258373228083)
--(axis cs:20000,0.138572547694588)
--(axis cs:21000,0.12730249415141)
--(axis cs:22000,0.125992042617998)
--(axis cs:23000,0.124941420903941)
--(axis cs:24000,0.127085702664239)
--(axis cs:25000,0.192630817148701)
--(axis cs:26000,0.486035245890899)
--(axis cs:27000,0.778358117644507)
--(axis cs:28000,0.805864323609107)
--(axis cs:29000,0.811459760625263)
--(axis cs:30000,0.818574924311594)
--(axis cs:31000,0.824314634149889)
--(axis cs:32000,0.831454009162167)
--(axis cs:33000,0.835939499356771)
--(axis cs:34000,0.840625469555344)
--(axis cs:35000,0.844715895571283)
--(axis cs:36000,0.850921101526526)
--(axis cs:37000,0.855223675738456)
--(axis cs:38000,0.858074301639122)
--(axis cs:39000,0.860688096501416)
--(axis cs:40000,0.865185252662727)
--(axis cs:41000,0.867507877837518)
--(axis cs:42000,0.871060575209066)
--(axis cs:43000,0.874726845809612)
--(axis cs:44000,0.876318001212641)
--(axis cs:45000,0.877381488165905)
--(axis cs:46000,0.882803375334324)
--(axis cs:47000,0.885924998260846)
--(axis cs:48000,0.88888115282123)
--(axis cs:49000,0.889963094070086)
--(axis cs:50000,0.89234930472659)
--(axis cs:51000,0.893169815817066)
--(axis cs:52000,0.895326778738698)
--(axis cs:53000,0.898290700739133)
--(axis cs:54000,0.898388499117521)
--(axis cs:55000,0.900810028267132)
--(axis cs:56000,0.902288054768116)
--(axis cs:57000,0.903796004314997)
--(axis cs:58000,0.904670372177055)
--(axis cs:59000,0.906571061304908)
--(axis cs:59000,0.912784494250647)
--(axis cs:59000,0.912784494250647)
--(axis cs:58000,0.912262961156278)
--(axis cs:57000,0.910937329018336)
--(axis cs:56000,0.909245278565218)
--(axis cs:55000,0.907623305066201)
--(axis cs:54000,0.905911500882479)
--(axis cs:53000,0.904120410371978)
--(axis cs:52000,0.901506554594636)
--(axis cs:51000,0.898952406405156)
--(axis cs:50000,0.897972917495632)
--(axis cs:49000,0.896659128152136)
--(axis cs:48000,0.894129958289881)
--(axis cs:47000,0.893319446183599)
--(axis cs:46000,0.890563291332342)
--(axis cs:45000,0.890207400722983)
--(axis cs:44000,0.888304221009582)
--(axis cs:43000,0.888206487523721)
--(axis cs:42000,0.886361647013156)
--(axis cs:41000,0.884069899940259)
--(axis cs:40000,0.88109252511505)
--(axis cs:39000,0.879800792387473)
--(axis cs:38000,0.877981253916434)
--(axis cs:37000,0.8752318798171)
--(axis cs:36000,0.872045565140141)
--(axis cs:35000,0.869439659984272)
--(axis cs:34000,0.866407863777989)
--(axis cs:33000,0.862549389532118)
--(axis cs:32000,0.860868213060055)
--(axis cs:31000,0.857096476961222)
--(axis cs:30000,0.853813964577295)
--(axis cs:29000,0.849551350485848)
--(axis cs:28000,0.841191231946448)
--(axis cs:27000,0.833652993466604)
--(axis cs:26000,0.883509198553545)
--(axis cs:25000,0.921102516184632)
--(axis cs:24000,0.791936519557984)
--(axis cs:23000,0.781303023540504)
--(axis cs:22000,0.776652401826447)
--(axis cs:21000,0.765830839181924)
--(axis cs:20000,0.695249674527634)
--(axis cs:19000,0.405919404549695)
--(axis cs:18000,0.393258215986852)
--(axis cs:17000,0.390055673011026)
--(axis cs:16000,0.383686188911251)
--(axis cs:15000,0.377167916487782)
--(axis cs:14000,0.310134527231455)
--(axis cs:13000,0.293809920795564)
--(axis cs:12000,0.271977889194019)
--(axis cs:11000,0.164901065754842)
--(axis cs:10000,0.13488509861306)
--(axis cs:9000,0.132247945639826)
--(axis cs:8000,0.127643310739658)
--(axis cs:7000,0.124734389411124)
--(axis cs:6000,0.122704813849267)
--(axis cs:5000,0.121870715910786)
--(axis cs:4000,0.121069718785841)
--(axis cs:3000,0.12003984593638)
--(axis cs:2000,0.118965414020743)
--(axis cs:1000,0.118745004161828)
--(axis cs:0,0)
--cycle;

\addplot [very thick, gray, mark=*, mark size=1.5, mark repeat=4, mark options={solid}]
table {%
0 0
1000 0.104466666666667
2000 0.105466666666667
3000 0.107766666666667
4000 0.110866666666667
5000 0.112933333333333
6000 0.1164
7000 0.117433333333333
8000 0.120333333333333
9000 0.1259
10000 0.129466666666667
11000 0.171866666666667
12000 0.178466666666667
13000 0.1828
14000 0.223333333333333
15000 0.233533333333333
16000 0.2335
17000 0.231233333333333
18000 0.231433333333333
19000 0.324166666666667
20000 0.4127
21000 0.422233333333333
22000 0.445233333333333
23000 0.4544
24000 0.455366666666667
25000 0.642666666666667
26000 0.793266666666667
27000 0.810433333333333
28000 0.827433333333333
29000 0.832733333333333
30000 0.840066666666667
31000 0.844366666666667
32000 0.850533333333333
33000 0.854533333333333
34000 0.8579
35000 0.860933333333333
36000 0.8648
37000 0.867933333333333
38000 0.870233333333333
39000 0.8735
40000 0.877
41000 0.8793
42000 0.883333333333333
43000 0.8859
44000 0.887633333333333
45000 0.889533333333333
46000 0.892933333333333
47000 0.894433333333333
48000 0.896933333333333
49000 0.899266666666667
50000 0.900733333333333
51000 0.902166666666667
52000 0.903866666666667
53000 0.905233333333333
54000 0.906233333333333
55000 0.907466666666667
56000 0.9095
57000 0.910766666666667
58000 0.912
59000 0.9129
};
\addlegendentry{passive}
\addplot [very thick, black, dashed, mark=*, mark size=1.5, mark repeat=4, mark options={solid}]
table {%
0 0
1000 0.104466666666667
2000 0.105466666666667
3000 0.107766666666667
4000 0.110866666666667
5000 0.112933333333333
6000 0.1164
7000 0.117433333333333
8000 0.120333333333333
9000 0.1259
10000 0.129733333333333
11000 0.172
12000 0.179533333333333
13000 0.182766666666667
14000 0.210266666666667
15000 0.225766666666667
16000 0.2324
17000 0.2307
18000 0.231366666666667
19000 0.323733333333333
20000 0.3347
21000 0.362233333333333
22000 0.446566666666667
23000 0.453766666666667
24000 0.4558
25000 0.6447
26000 0.793366666666667
27000 0.808566666666667
28000 0.824366666666667
29000 0.832733333333333
30000 0.842366666666667
31000 0.845433333333333
32000 0.852466666666667
33000 0.858233333333333
34000 0.862133333333333
35000 0.865566666666667
36000 0.868033333333333
37000 0.8717
38000 0.8747
39000 0.8782
40000 0.882033333333333
41000 0.883766666666667
42000 0.886666666666667
43000 0.888466666666667
44000 0.891066666666667
45000 0.893266666666667
46000 0.896033333333333
47000 0.896966666666667
48000 0.899933333333333
49000 0.9019
50000 0.9033
51000 0.9046
52000 0.906833333333333
53000 0.9086
54000 0.9098
55000 0.911533333333333
56000 0.9123
57000 0.913066666666667
58000 0.914066666666667
59000 0.915033333333333
};
\addlegendentry{ET(0.4) }
\addplot [very thick, sandybrown25516994, mark=asterisk, mark size=2, mark repeat=3, mark options={solid}]
table {%
0 0
1000 0.104466666666667
2000 0.1054
3000 0.107433333333333
4000 0.109033333333333
5000 0.112133333333333
6000 0.114133333333333
7000 0.1175
8000 0.125133333333333
9000 0.1278
10000 0.132633333333333
11000 0.181733333333333
12000 0.240366666666667
13000 0.246366666666667
14000 0.2467
15000 0.247466666666667
16000 0.2472
17000 0.2501
18000 0.345
19000 0.416933333333333
20000 0.428466666666667
21000 0.4428
22000 0.447033333333333
23000 0.5387
24000 0.563033333333333
25000 0.571533333333333
26000 0.582666666666667
27000 0.713266666666667
28000 0.814966666666667
29000 0.820233333333333
30000 0.8365
31000 0.840866666666667
32000 0.845333333333333
33000 0.8485
34000 0.853366666666667
35000 0.857733333333333
36000 0.862066666666667
37000 0.863766666666667
38000 0.866733333333333
39000 0.869933333333333
40000 0.873133333333333
41000 0.875366666666667
42000 0.878666666666667
43000 0.8814
44000 0.886733333333333
45000 0.888033333333333
46000 0.8913
47000 0.892733333333333
48000 0.895233333333333
49000 0.897033333333333
50000 0.8992
51000 0.900633333333333
52000 0.901866666666667
53000 0.903833333333333
54000 0.905633333333333
55000 0.9068
56000 0.9087
57000 0.9097
58000 0.911233333333333
59000 0.912133333333333
};
\addlegendentry{ET(0.0)  / LC(0.4)}
\addplot [very thick, darkorange25512714, dashed, mark=asterisk, mark size=2, mark repeat=4, mark options={solid}]
table {%
0 0
1000 0.104444444444444
2000 0.105644444444444
3000 0.107161111111111
4000 0.108933333333333
5000 0.109727777777778
6000 0.1107
7000 0.112011111111111
8000 0.113727777777778
9000 0.115855555555556
10000 0.117455555555556
11000 0.129661111111111
12000 0.173544444444444
13000 0.188433333333333
14000 0.201677777777778
15000 0.240522222222222
16000 0.243961111111111
17000 0.247938888888889
18000 0.2533
19000 0.259088888888889
20000 0.416911111111111
21000 0.446566666666667
22000 0.451322222222222
23000 0.453122222222222
24000 0.459511111111111
25000 0.556866666666667
26000 0.684772222222222
27000 0.806005555555556
28000 0.823527777777778
29000 0.830505555555555
30000 0.836194444444444
31000 0.840705555555556
32000 0.846161111111111
33000 0.849244444444444
34000 0.853516666666667
35000 0.857077777777778
36000 0.861483333333333
37000 0.865227777777778
38000 0.868027777777778
39000 0.870244444444444
40000 0.873138888888889
41000 0.875788888888889
42000 0.878711111111111
43000 0.881466666666667
44000 0.882311111111111
45000 0.883794444444444
46000 0.886683333333333
47000 0.889622222222222
48000 0.891505555555555
49000 0.893311111111111
50000 0.895161111111111
51000 0.896061111111111
52000 0.898416666666667
53000 0.901205555555555
54000 0.90215
55000 0.904216666666667
56000 0.905766666666667
57000 0.907366666666667
58000 0.908466666666667
59000 0.909677777777778
};
\addlegendentry{ET(0.4)  / LC(0.4)}
\end{axis}

\end{tikzpicture}


==> plots/noisy_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dodgerblue53152220}{RGB}{53,152,220}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{indianred227101102}{RGB}{227,101,102}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen6320263}{RGB}{63,202,63}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{plum190164215}{RGB}{190,164,215}
\definecolor{sandybrown25516994}{RGB}{255,169,94}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
  width=.98\textwidth,
  font=\small,
% legend cell align={left},
legend style={
  fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
  at={(0.97,0.03)},
  font=\tiny,
  anchor=south east,
%   draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={query number},
xmin=0, xmax=59400,
xtick style={color=black},
y grid style={darkgray176},
ylabel={accuracy},
ymin=0, ymax=0.960570116541479,
ytick style={color=black}
]
\path [draw=dodgerblue53152220, fill=dodgerblue53152220, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:998,0.0955084785452337)
--(axis cs:1170.75,0.0967145236616666)
--(axis cs:1328.75,0.0992728342250764)
--(axis cs:1486.75,0.10073208530202)
--(axis cs:1655.25,0.100672094956836)
--(axis cs:1825,0.102559658608738)
--(axis cs:1984.75,0.103695093474425)
--(axis cs:2145.5,0.104009005955662)
--(axis cs:2304,0.104802476307278)
--(axis cs:2462.5,0.104958509117017)
--(axis cs:2621.25,0.105207674164399)
--(axis cs:2767.5,0.0770716816535791)
--(axis cs:2913,0.0833131240153157)
--(axis cs:3058,0.102528873113621)
--(axis cs:3202,0.105898975593066)
--(axis cs:3347.25,0.118637432474717)
--(axis cs:3491.5,0.122696433584829)
--(axis cs:3636,0.144318624437713)
--(axis cs:3780.75,0.144570416740763)
--(axis cs:3925.25,0.145543018672141)
--(axis cs:4070,0.200266461325271)
--(axis cs:4214.75,0.193248499042731)
--(axis cs:4359.75,0.233196070612043)
--(axis cs:4505.25,0.317830967118102)
--(axis cs:4650.75,0.543480962414446)
--(axis cs:4795.5,0.770031089001309)
--(axis cs:4939.75,0.790344080614457)
--(axis cs:5084,0.803094156952636)
--(axis cs:5228.25,0.820216413730248)
--(axis cs:5373.5,0.824741433729598)
--(axis cs:5519,0.828293434030168)
--(axis cs:5664.5,0.833747613351562)
--(axis cs:5809.5,0.840444179938253)
--(axis cs:5953.5,0.845206312450289)
--(axis cs:6097.75,0.848633109081109)
--(axis cs:6242.75,0.852098498392567)
--(axis cs:6387.75,0.856449907749706)
--(axis cs:6533.75,0.860931144587474)
--(axis cs:7104.5,0.863764312621132)
--(axis cs:7902.5,0.87054802361917)
--(axis cs:8900.5,0.873067565204549)
--(axis cs:9898.5,0.875862357070306)
--(axis cs:10896.5,0.877915522554239)
--(axis cs:11894.5,0.88219988479385)
--(axis cs:12892.5,0.884994462774148)
--(axis cs:13890.5,0.885767403846986)
--(axis cs:14888.5,0.888736963328312)
--(axis cs:15886.5,0.891208143943647)
--(axis cs:16884.5,0.893228126085824)
--(axis cs:17882.5,0.895326380117497)
--(axis cs:18880.5,0.897091675550827)
--(axis cs:19878.5,0.899492608740914)
--(axis cs:20876.5,0.900254749691084)
--(axis cs:21874.5,0.901421898527536)
--(axis cs:22872.5,0.902093187443748)
--(axis cs:23870.5,0.904605150960646)
--(axis cs:24868.5,0.904735985807888)
--(axis cs:25866.5,0.906420061920098)
--(axis cs:26864.5,0.907715281875728)
--(axis cs:26864.5,0.913834718124272)
--(axis cs:26864.5,0.913834718124272)
--(axis cs:25866.5,0.912879938079902)
--(axis cs:24868.5,0.912064014192112)
--(axis cs:23870.5,0.911394849039354)
--(axis cs:22872.5,0.910356812556252)
--(axis cs:21874.5,0.908478101472464)
--(axis cs:20876.5,0.908145250308916)
--(axis cs:19878.5,0.905757391259086)
--(axis cs:18880.5,0.904908324449173)
--(axis cs:17882.5,0.903023619882503)
--(axis cs:16884.5,0.902221873914176)
--(axis cs:15886.5,0.899641856056353)
--(axis cs:14888.5,0.897763036671688)
--(axis cs:13890.5,0.896882596153014)
--(axis cs:12892.5,0.894255537225852)
--(axis cs:11894.5,0.89305011520615)
--(axis cs:10896.5,0.890784477445761)
--(axis cs:9898.5,0.887887642929694)
--(axis cs:8900.5,0.885432434795451)
--(axis cs:7902.5,0.88130197638083)
--(axis cs:7104.5,0.877985687378868)
--(axis cs:6533.75,0.872418855412526)
--(axis cs:6387.75,0.870000092250294)
--(axis cs:6242.75,0.866251501607433)
--(axis cs:6097.75,0.864116890918891)
--(axis cs:5953.5,0.860843687549711)
--(axis cs:5809.5,0.858705820061747)
--(axis cs:5664.5,0.853652386648438)
--(axis cs:5519,0.851906565969832)
--(axis cs:5373.5,0.845908566270402)
--(axis cs:5228.25,0.840533586269752)
--(axis cs:5084,0.833905843047364)
--(axis cs:4939.75,0.831105919385543)
--(axis cs:4795.5,0.828018910998691)
--(axis cs:4650.75,0.858469037585554)
--(axis cs:4505.25,0.887719032881898)
--(axis cs:4359.75,0.782903929387957)
--(axis cs:4214.75,0.687101500957269)
--(axis cs:4070,0.625033538674729)
--(axis cs:3925.25,0.426656981327859)
--(axis cs:3780.75,0.428079583259237)
--(axis cs:3636,0.427731375562287)
--(axis cs:3491.5,0.338953566415171)
--(axis cs:3347.25,0.338462567525283)
--(axis cs:3202,0.335301024406934)
--(axis cs:3058,0.333121126886379)
--(axis cs:2913,0.320936875984684)
--(axis cs:2767.5,0.286328318346421)
--(axis cs:2621.25,0.170842325835601)
--(axis cs:2462.5,0.162241490882983)
--(axis cs:2304,0.157297523692722)
--(axis cs:2145.5,0.151190994044338)
--(axis cs:1984.75,0.146754906525575)
--(axis cs:1825,0.144740341391263)
--(axis cs:1655.25,0.142627905043164)
--(axis cs:1486.75,0.12621791469798)
--(axis cs:1328.75,0.123227165774924)
--(axis cs:1170.75,0.119335476338333)
--(axis cs:998,0.118941521454766)
--(axis cs:0,0)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:998,0.0955084785452337)
--(axis cs:1173.25,0.0964180843088369)
--(axis cs:1346.75,0.0972589361732671)
--(axis cs:1516.25,0.0986229674335595)
--(axis cs:1684.25,0.101159525519755)
--(axis cs:1854.25,0.0982687262082242)
--(axis cs:2022.75,0.0954353339494285)
--(axis cs:2176.75,0.0951671813925972)
--(axis cs:2332,0.0723991374044613)
--(axis cs:2487.75,0.0705973178262044)
--(axis cs:2644.25,0.0694778401527884)
--(axis cs:2800,0.06847422957151)
--(axis cs:2955.25,0.0669792183180934)
--(axis cs:3111,0.0549270796412459)
--(axis cs:3265.75,0.0536862550168941)
--(axis cs:3420.25,0.0560217269198962)
--(axis cs:3575.75,0.0848599904942969)
--(axis cs:3731,0.0525028154390811)
--(axis cs:3886,0.0392309144365459)
--(axis cs:4028.75,0.0383548763994618)
--(axis cs:4170.25,0.0917865681936015)
--(axis cs:4308,0.09147937804273)
--(axis cs:4444.5,0.089877778403667)
--(axis cs:4579.25,0.178236929728159)
--(axis cs:4712.75,0.374627799580521)
--(axis cs:4843.75,0.509450508229175)
--(axis cs:4968.75,0.768520006961365)
--(axis cs:5090,0.792303589585147)
--(axis cs:5214.5,0.804260096308434)
--(axis cs:5327,0.819694412814005)
--(axis cs:5442.5,0.824429756319476)
--(axis cs:5553.5,0.830927559443342)
--(axis cs:5653.25,0.833324516001153)
--(axis cs:5751.75,0.841119852547749)
--(axis cs:5852.25,0.844795040658535)
--(axis cs:5954.5,0.851049878049506)
--(axis cs:6058.25,0.854107313843977)
--(axis cs:6143.75,0.862236783411524)
--(axis cs:6243,0.865084623809444)
--(axis cs:6334.25,0.869030835723205)
--(axis cs:6419.25,0.871723146649043)
--(axis cs:6501.5,0.875575615559009)
--(axis cs:6587,0.878896397565544)
--(axis cs:6674.5,0.880909742913661)
--(axis cs:6751.75,0.883131599855084)
--(axis cs:6827.25,0.886238559844051)
--(axis cs:6906.75,0.89051802893263)
--(axis cs:6981.5,0.89191446330523)
--(axis cs:7057,0.893920906178047)
--(axis cs:7130,0.896578487916454)
--(axis cs:7207.25,0.89841211161601)
--(axis cs:7279.5,0.899901667196103)
--(axis cs:7352.25,0.901640952058296)
--(axis cs:7419.75,0.902263565877621)
--(axis cs:7483.5,0.903755618687684)
--(axis cs:7560,0.904926609423811)
--(axis cs:7630.25,0.906748711682425)
--(axis cs:7699.5,0.90750777250848)
--(axis cs:7765.5,0.909198563692639)
--(axis cs:7765.5,0.913551436307361)
--(axis cs:7765.5,0.913551436307361)
--(axis cs:7699.5,0.91184222749152)
--(axis cs:7630.25,0.911601288317575)
--(axis cs:7560,0.909973390576189)
--(axis cs:7483.5,0.908644381312316)
--(axis cs:7419.75,0.907686434122379)
--(axis cs:7352.25,0.906209047941704)
--(axis cs:7279.5,0.905148332803897)
--(axis cs:7207.25,0.90283788838399)
--(axis cs:7130,0.901771512083546)
--(axis cs:7057,0.899879093821953)
--(axis cs:6981.5,0.89708553669477)
--(axis cs:6906.75,0.89653197106737)
--(axis cs:6827.25,0.893461440155949)
--(axis cs:6751.75,0.893068400144916)
--(axis cs:6674.5,0.892190257086339)
--(axis cs:6587,0.890003602434456)
--(axis cs:6501.5,0.888774384440992)
--(axis cs:6419.25,0.884876853350957)
--(axis cs:6334.25,0.883269164276795)
--(axis cs:6243,0.881765376190557)
--(axis cs:6143.75,0.879463216588476)
--(axis cs:6058.25,0.875292686156023)
--(axis cs:5954.5,0.871550121950494)
--(axis cs:5852.25,0.870004959341466)
--(axis cs:5751.75,0.86723014745225)
--(axis cs:5653.25,0.863025483998847)
--(axis cs:5553.5,0.860472440556658)
--(axis cs:5442.5,0.857670243680524)
--(axis cs:5327,0.849455587185995)
--(axis cs:5214.5,0.841639903691566)
--(axis cs:5090,0.832346410414853)
--(axis cs:4968.75,0.825979993038635)
--(axis cs:4843.75,0.870999491770825)
--(axis cs:4712.75,0.773122200419479)
--(axis cs:4579.25,0.681013070271841)
--(axis cs:4444.5,0.656972221596333)
--(axis cs:4308,0.65237062195727)
--(axis cs:4170.25,0.647663431806399)
--(axis cs:4028.75,0.559995123600538)
--(axis cs:3886,0.541069085563454)
--(axis cs:3731,0.480497184560919)
--(axis cs:3575.75,0.337340009505703)
--(axis cs:3420.25,0.315528273080104)
--(axis cs:3265.75,0.315613744983106)
--(axis cs:3111,0.307672920358754)
--(axis cs:2955.25,0.260920781681907)
--(axis cs:2800,0.25262577042849)
--(axis cs:2644.25,0.246622159847212)
--(axis cs:2487.75,0.242102682173796)
--(axis cs:2332,0.234700862595539)
--(axis cs:2176.75,0.149132818607403)
--(axis cs:2022.75,0.147014666050571)
--(axis cs:1854.25,0.136031273791776)
--(axis cs:1684.25,0.119390474480245)
--(axis cs:1516.25,0.11922703256644)
--(axis cs:1346.75,0.119491063826733)
--(axis cs:1173.25,0.119831915691163)
--(axis cs:998,0.118941521454766)
--(axis cs:0,0)
--cycle;

\path [draw=sandybrown25516994, fill=sandybrown25516994, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:998,0.0955084785452337)
--(axis cs:1285.75,0.0963811024833103)
--(axis cs:1567.5,0.0974441551965135)
--(axis cs:1850,0.0987862368400243)
--(axis cs:2129.5,0.101177256552461)
--(axis cs:2409.5,0.102261764492692)
--(axis cs:2686.75,0.102929384658916)
--(axis cs:2963.25,0.111310050872156)
--(axis cs:3239.25,0.113460732925746)
--(axis cs:3515.5,0.128977821919576)
--(axis cs:3792.5,0.131806856435296)
--(axis cs:4069.5,0.133428893704244)
--(axis cs:4348,0.134585283167519)
--(axis cs:4625.25,0.113919638886936)
--(axis cs:4902.25,0.112730643622565)
--(axis cs:5180,0.116896145439901)
--(axis cs:5457.75,0.119553523545483)
--(axis cs:5735,0.126052814157092)
--(axis cs:6012.25,0.140109478565477)
--(axis cs:6288,0.140338452786014)
--(axis cs:6565.5,0.216134676034933)
--(axis cs:6843.75,0.256180545800828)
--(axis cs:7302,0.258849693280661)
--(axis cs:7940,0.260477692808563)
--(axis cs:8577.25,0.260430441722042)
--(axis cs:9213.5,0.465028469515189)
--(axis cs:9849.75,0.755687685108609)
--(axis cs:10667.75,0.768782085850708)
--(axis cs:11665.75,0.799339033858714)
--(axis cs:12663.75,0.808160865803321)
--(axis cs:13661.75,0.816913506765643)
--(axis cs:14659.75,0.822359878386257)
--(axis cs:15657.75,0.82618269527572)
--(axis cs:16655.75,0.831715909777451)
--(axis cs:17653.75,0.836418252247149)
--(axis cs:18651.75,0.842855657868948)
--(axis cs:19649.75,0.848943505265562)
--(axis cs:20647.75,0.853023004335552)
--(axis cs:21645.75,0.855879174478418)
--(axis cs:22643.75,0.858776682791321)
--(axis cs:23641.75,0.861653807871555)
--(axis cs:24639.75,0.865219554880972)
--(axis cs:25637.75,0.869161197715013)
--(axis cs:26635.75,0.871597163085571)
--(axis cs:27633.75,0.873656359501865)
--(axis cs:28631.75,0.874899784484761)
--(axis cs:29629.75,0.879695427113348)
--(axis cs:30627.75,0.881252384141033)
--(axis cs:31625.75,0.884781919824943)
--(axis cs:32623.75,0.887253731042583)
--(axis cs:33621.75,0.890691726387594)
--(axis cs:34619.75,0.892934506572722)
--(axis cs:35617.75,0.89553736111267)
--(axis cs:36615.75,0.897715103638811)
--(axis cs:37613.75,0.898316272065008)
--(axis cs:38611.75,0.900539702284469)
--(axis cs:39609.75,0.90185625362109)
--(axis cs:40607.75,0.902959940530973)
--(axis cs:41605.75,0.905145855997262)
--(axis cs:41605.75,0.915104144002738)
--(axis cs:41605.75,0.915104144002738)
--(axis cs:40607.75,0.913890059469027)
--(axis cs:39609.75,0.91264374637891)
--(axis cs:38611.75,0.911960297715531)
--(axis cs:37613.75,0.910283727934992)
--(axis cs:36615.75,0.909534896361189)
--(axis cs:35617.75,0.90791263888733)
--(axis cs:34619.75,0.906665493427278)
--(axis cs:33621.75,0.905808273612406)
--(axis cs:32623.75,0.902996268957417)
--(axis cs:31625.75,0.902568080175057)
--(axis cs:30627.75,0.901697615858967)
--(axis cs:29629.75,0.899654572886652)
--(axis cs:28631.75,0.898100215515239)
--(axis cs:27633.75,0.896843640498135)
--(axis cs:26635.75,0.894952836914429)
--(axis cs:25637.75,0.893038802284987)
--(axis cs:24639.75,0.891280445119028)
--(axis cs:23641.75,0.888896192128445)
--(axis cs:22643.75,0.887373317208679)
--(axis cs:21645.75,0.884770825521582)
--(axis cs:20647.75,0.882776995664448)
--(axis cs:19649.75,0.880706494734439)
--(axis cs:18651.75,0.877094342131052)
--(axis cs:17653.75,0.873381747752851)
--(axis cs:16655.75,0.869334090222549)
--(axis cs:15657.75,0.86231730472428)
--(axis cs:14659.75,0.858540121613743)
--(axis cs:13661.75,0.854936493234357)
--(axis cs:12663.75,0.848989134196679)
--(axis cs:11665.75,0.844260966141286)
--(axis cs:10667.75,0.838367914149292)
--(axis cs:9849.75,0.830812314891391)
--(axis cs:9213.5,0.819721530484811)
--(axis cs:8577.25,0.840319558277958)
--(axis cs:7940,0.831672307191437)
--(axis cs:7302,0.788650306719339)
--(axis cs:6843.75,0.758469454199172)
--(axis cs:6565.5,0.629065323965067)
--(axis cs:6288,0.410761547213986)
--(axis cs:6012.25,0.406490521434522)
--(axis cs:5735,0.347697185842908)
--(axis cs:5457.75,0.343046476454517)
--(axis cs:5180,0.343903854560099)
--(axis cs:4902.25,0.340969356377435)
--(axis cs:4625.25,0.331580361113064)
--(axis cs:4348,0.195414716832481)
--(axis cs:4069.5,0.191371106295756)
--(axis cs:3792.5,0.186493143564704)
--(axis cs:3515.5,0.177922178080424)
--(axis cs:3239.25,0.157939267074254)
--(axis cs:2963.25,0.152589949127844)
--(axis cs:2686.75,0.146970615341084)
--(axis cs:2409.5,0.142838235507308)
--(axis cs:2129.5,0.132472743447539)
--(axis cs:1850,0.122413763159976)
--(axis cs:1567.5,0.119905844803487)
--(axis cs:1285.75,0.11941889751669)
--(axis cs:998,0.118941521454766)
--(axis cs:0,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:998,0.0955084785452337)
--(axis cs:1295.75,0.0969351403402827)
--(axis cs:1580.25,0.098529804204314)
--(axis cs:1864,0.100893423329084)
--(axis cs:2146.5,0.103323585631602)
--(axis cs:2427,0.104053094533472)
--(axis cs:2707.75,0.105806273148167)
--(axis cs:2987.25,0.106452184620471)
--(axis cs:3267.75,0.106563034165168)
--(axis cs:3547.75,0.107346487451423)
--(axis cs:3828.25,0.107548567743947)
--(axis cs:4108.5,0.0899603315446222)
--(axis cs:4388,0.0708092268690988)
--(axis cs:4667.5,0.0912237992032901)
--(axis cs:4946.5,0.094312219450206)
--(axis cs:5226,0.0993154871799067)
--(axis cs:5504,0.101427420408329)
--(axis cs:5782.25,0.102334297931325)
--(axis cs:6061,0.059040497925401)
--(axis cs:6340,0.0520131531040611)
--(axis cs:6618.25,0.195884265445215)
--(axis cs:6891.25,0.200059864199612)
--(axis cs:7162.5,0.254103790540868)
--(axis cs:7579,0.31973688691194)
--(axis cs:8019.75,0.534216374284312)
--(axis cs:8766.5,0.764689785673848)
--(axis cs:9501.75,0.775612095326221)
--(axis cs:10345,0.808654332919721)
--(axis cs:11160.5,0.823072706865261)
--(axis cs:11924.75,0.830714407594158)
--(axis cs:12663.25,0.835598360802567)
--(axis cs:13371.75,0.84094771326367)
--(axis cs:13946.5,0.845826294762601)
--(axis cs:14510.5,0.850398725617573)
--(axis cs:15169.25,0.853658998495884)
--(axis cs:15812,0.856125541686228)
--(axis cs:16330.5,0.858145168223071)
--(axis cs:16950.75,0.861458397209408)
--(axis cs:17568.5,0.865783219801235)
--(axis cs:18162.5,0.868782015148897)
--(axis cs:18736,0.871591251425133)
--(axis cs:19312.75,0.875023946753857)
--(axis cs:19765.5,0.877181523626712)
--(axis cs:20319.25,0.880045969837704)
--(axis cs:20860,0.88160871004031)
--(axis cs:21375.25,0.883362802716996)
--(axis cs:21897.75,0.88507392254723)
--(axis cs:22422.5,0.887374442714722)
--(axis cs:22911,0.88898125439522)
--(axis cs:23386,0.890723049572736)
--(axis cs:23874.75,0.89156092479017)
--(axis cs:24342.25,0.893800641078331)
--(axis cs:24785,0.89553560349479)
--(axis cs:25244.25,0.897722043319383)
--(axis cs:25685.25,0.898853987811978)
--(axis cs:26053.75,0.900362811317535)
--(axis cs:26329.75,0.901423900193532)
--(axis cs:26779,0.902434060760804)
--(axis cs:27121,0.903416641938783)
--(axis cs:27121,0.909033358061217)
--(axis cs:27121,0.909033358061217)
--(axis cs:26779,0.909115939239196)
--(axis cs:26329.75,0.907676099806468)
--(axis cs:26053.75,0.906887188682465)
--(axis cs:25685.25,0.905746012188023)
--(axis cs:25244.25,0.904277956680617)
--(axis cs:24785,0.90336439650521)
--(axis cs:24342.25,0.901599358921669)
--(axis cs:23874.75,0.90058907520983)
--(axis cs:23386,0.899376950427264)
--(axis cs:22911,0.89786874560478)
--(axis cs:22422.5,0.895225557285278)
--(axis cs:21897.75,0.89377607745277)
--(axis cs:21375.25,0.892137197283004)
--(axis cs:20860,0.89064128995969)
--(axis cs:20319.25,0.887804030162296)
--(axis cs:19765.5,0.885318476373288)
--(axis cs:19312.75,0.883926053246143)
--(axis cs:18736,0.881458748574867)
--(axis cs:18162.5,0.880267984851103)
--(axis cs:17568.5,0.878016780198765)
--(axis cs:16950.75,0.875591602790592)
--(axis cs:16330.5,0.873154831776929)
--(axis cs:15812,0.871124458313772)
--(axis cs:15169.25,0.866291001504116)
--(axis cs:14510.5,0.863151274382427)
--(axis cs:13946.5,0.859823705237399)
--(axis cs:13371.75,0.85680228673633)
--(axis cs:12663.25,0.853901639197433)
--(axis cs:11924.75,0.851435592405842)
--(axis cs:11160.5,0.847877293134739)
--(axis cs:10345,0.843845667080279)
--(axis cs:9501.75,0.841637904673779)
--(axis cs:8766.5,0.834210214326152)
--(axis cs:8019.75,0.858183625715688)
--(axis cs:7579,0.89036311308806)
--(axis cs:7162.5,0.800196209459132)
--(axis cs:6891.25,0.683490135800388)
--(axis cs:6618.25,0.670015734554785)
--(axis cs:6340,0.565186846895939)
--(axis cs:6061,0.509609502074599)
--(axis cs:5782.25,0.350565702068675)
--(axis cs:5504,0.355772579591671)
--(axis cs:5226,0.359434512820093)
--(axis cs:4946.5,0.361087780549794)
--(axis cs:4667.5,0.35927620079671)
--(axis cs:4388,0.349740773130901)
--(axis cs:4108.5,0.253889668455378)
--(axis cs:3828.25,0.165151432256053)
--(axis cs:3547.75,0.162153512548577)
--(axis cs:3267.75,0.152486965834832)
--(axis cs:2987.25,0.137347815379529)
--(axis cs:2707.75,0.134493726851833)
--(axis cs:2427,0.124246905466528)
--(axis cs:2146.5,0.122326414368398)
--(axis cs:1864,0.119906576670916)
--(axis cs:1580.25,0.119470195795686)
--(axis cs:1295.75,0.119914859659717)
--(axis cs:998,0.118941521454766)
--(axis cs:0,0)
--cycle;

\path [draw=limegreen6320263, fill=limegreen6320263, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:998,0.0955084785452337)
--(axis cs:1408.5,0.097411473928947)
--(axis cs:1819.75,0.0987550948926431)
--(axis cs:2229.75,0.0993710394688172)
--(axis cs:2640.5,0.101921282848581)
--(axis cs:3052,0.103657381254754)
--(axis cs:3461.75,0.103351647392012)
--(axis cs:3871.25,0.101053422545564)
--(axis cs:4280,0.0996181283636599)
--(axis cs:4689.25,0.0993657681818039)
--(axis cs:5096.5,0.0995523165273828)
--(axis cs:5504.75,0.105390168256763)
--(axis cs:5910.75,0.0971498282631959)
--(axis cs:6318.25,0.100405726112568)
--(axis cs:6727.25,0.10166846719612)
--(axis cs:7136,0.0910818926562194)
--(axis cs:7545.25,0.099242386577695)
--(axis cs:7952.75,0.100512532533261)
--(axis cs:8359,0.101529064332953)
--(axis cs:8764.25,0.0997682000502204)
--(axis cs:9169.25,0.109916343555012)
--(axis cs:9725,0.11588704121153)
--(axis cs:10280.75,0.212651456964833)
--(axis cs:10836.25,0.256949039083645)
--(axis cs:11538,0.260725687343869)
--(axis cs:12240,0.561929730943545)
--(axis cs:13089.5,0.767877356886561)
--(axis cs:14087.5,0.796261352726445)
--(axis cs:15085.5,0.806713757308085)
--(axis cs:16083.5,0.820807501875938)
--(axis cs:17081.5,0.824344056525241)
--(axis cs:18079.5,0.829471773860102)
--(axis cs:19077.5,0.834994508717961)
--(axis cs:20075.5,0.845899504962627)
--(axis cs:21073.5,0.850410666522429)
--(axis cs:22071.5,0.853604337694673)
--(axis cs:23069.5,0.863220471223565)
--(axis cs:24067.5,0.865482930885016)
--(axis cs:25065.5,0.869042544804833)
--(axis cs:26063.5,0.871244846424851)
--(axis cs:27061.5,0.876703044284145)
--(axis cs:28059.5,0.880766040144521)
--(axis cs:29057.5,0.882817046221737)
--(axis cs:30055.5,0.885787260460959)
--(axis cs:31053.5,0.887511461610665)
--(axis cs:32051.5,0.889731666999867)
--(axis cs:33049.5,0.892137867665769)
--(axis cs:34047.5,0.894245158672628)
--(axis cs:35045.5,0.896991825984871)
--(axis cs:36043.5,0.898459671989581)
--(axis cs:37041.5,0.900183086795799)
--(axis cs:38039.5,0.902392403848157)
--(axis cs:39037.5,0.904225811859511)
--(axis cs:40035.5,0.906168334091598)
--(axis cs:41033.5,0.907594627560281)
--(axis cs:42031.5,0.908655343495043)
--(axis cs:43029.5,0.910154492354166)
--(axis cs:44027.5,0.910766313813693)
--(axis cs:45025.5,0.91199687703186)
--(axis cs:45025.5,0.91680312296814)
--(axis cs:45025.5,0.91680312296814)
--(axis cs:44027.5,0.915883686186307)
--(axis cs:43029.5,0.914045507645834)
--(axis cs:42031.5,0.913094656504957)
--(axis cs:41033.5,0.911555372439719)
--(axis cs:40035.5,0.909831665908401)
--(axis cs:39037.5,0.908074188140489)
--(axis cs:38039.5,0.907007596151843)
--(axis cs:37041.5,0.905816913204201)
--(axis cs:36043.5,0.903490328010419)
--(axis cs:35045.5,0.902658174015129)
--(axis cs:34047.5,0.900704841327372)
--(axis cs:33049.5,0.899362132334231)
--(axis cs:32051.5,0.898068333000133)
--(axis cs:31053.5,0.895788538389335)
--(axis cs:30055.5,0.892962739539041)
--(axis cs:29057.5,0.891232953778263)
--(axis cs:28059.5,0.889633959855479)
--(axis cs:27061.5,0.888196955715855)
--(axis cs:26063.5,0.884105153575149)
--(axis cs:25065.5,0.881457455195166)
--(axis cs:24067.5,0.877217069114984)
--(axis cs:23069.5,0.874679528776435)
--(axis cs:22071.5,0.873195662305327)
--(axis cs:21073.5,0.870439333477571)
--(axis cs:20075.5,0.866100495037373)
--(axis cs:19077.5,0.861405491282039)
--(axis cs:18079.5,0.858728226139898)
--(axis cs:17081.5,0.855055943474759)
--(axis cs:16083.5,0.850792498124062)
--(axis cs:15085.5,0.841136242691915)
--(axis cs:14087.5,0.826088647273554)
--(axis cs:13089.5,0.815872643113439)
--(axis cs:12240,0.844770269056455)
--(axis cs:11538,0.818124312656131)
--(axis cs:10836.25,0.799400960916355)
--(axis cs:10280.75,0.698248543035167)
--(axis cs:9725,0.64411295878847)
--(axis cs:9169.25,0.599083656444988)
--(axis cs:8764.25,0.32358179994978)
--(axis cs:8359,0.315120935667047)
--(axis cs:7952.75,0.316637467466739)
--(axis cs:7545.25,0.316957613422305)
--(axis cs:7136,0.316768107343781)
--(axis cs:6727.25,0.26728153280388)
--(axis cs:6318.25,0.260194273887432)
--(axis cs:5910.75,0.250000171736804)
--(axis cs:5504.75,0.160959831743237)
--(axis cs:5096.5,0.156747683472617)
--(axis cs:4689.25,0.155634231818196)
--(axis cs:4280,0.15083187163634)
--(axis cs:3871.25,0.144146577454436)
--(axis cs:3461.75,0.129148352607988)
--(axis cs:3052,0.126342618745246)
--(axis cs:2640.5,0.123278717151419)
--(axis cs:2229.75,0.120678960531183)
--(axis cs:1819.75,0.120094905107357)
--(axis cs:1408.5,0.119188526071053)
--(axis cs:998,0.118941521454766)
--(axis cs:0,0)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:998,0.0955710993721825)
--(axis cs:1414,0.096917491413697)
--(axis cs:1828,0.0986169148409316)
--(axis cs:2240.75,0.100268781305291)
--(axis cs:2653.75,0.101809665283109)
--(axis cs:3064.25,0.102424161488396)
--(axis cs:3471.75,0.10236796576761)
--(axis cs:3880.25,0.103063200908859)
--(axis cs:4286.75,0.103019648218411)
--(axis cs:4692,0.103920285095405)
--(axis cs:5096,0.105203090155873)
--(axis cs:5501.25,0.107682867289053)
--(axis cs:5907,0.102994688163592)
--(axis cs:6312,0.105114623369966)
--(axis cs:6717.25,0.0936958247074449)
--(axis cs:7122.25,0.0977446872985865)
--(axis cs:7528.75,0.0535892867024913)
--(axis cs:8083.5,0.0558601459614775)
--(axis cs:8636,0.0926310789992234)
--(axis cs:9178.25,0.227551088340609)
--(axis cs:9717.25,0.263477718250975)
--(axis cs:10396.75,0.267315398912958)
--(axis cs:11058,0.265324938932321)
--(axis cs:11706,0.262661178583802)
--(axis cs:12338.5,0.262453642051164)
--(axis cs:12960.25,0.571930797500385)
--(axis cs:13695.5,0.756518597686221)
--(axis cs:14556.25,0.799256426377934)
--(axis cs:15382.5,0.806313415879524)
--(axis cs:16175.5,0.819376485372666)
--(axis cs:16929,0.825812087391807)
--(axis cs:17644.75,0.83381123594997)
--(axis cs:18340.5,0.844722730121947)
--(axis cs:19008,0.853747727596478)
--(axis cs:19636.75,0.856243184945789)
--(axis cs:20258.25,0.859076063002039)
--(axis cs:20871.25,0.863114035057477)
--(axis cs:21466.25,0.866385903122738)
--(axis cs:22070,0.868210088853626)
--(axis cs:22656.25,0.871158790745695)
--(axis cs:23224.25,0.874109231574949)
--(axis cs:23788.5,0.876614025834979)
--(axis cs:24335.5,0.879949050746972)
--(axis cs:24862.5,0.882377201386775)
--(axis cs:25387.25,0.884589186156535)
--(axis cs:25895.75,0.887135293381985)
--(axis cs:26403.5,0.889056087758704)
--(axis cs:26912.5,0.890652359541025)
--(axis cs:27392.25,0.893302128623625)
--(axis cs:27858.5,0.896338016152812)
--(axis cs:28335.5,0.897522161532394)
--(axis cs:28791.75,0.898503263184429)
--(axis cs:29221.5,0.900533171528661)
--(axis cs:29670.5,0.901550658008678)
--(axis cs:30101.75,0.902347473344716)
--(axis cs:30533.5,0.903696507998725)
--(axis cs:30948.75,0.904665476494014)
--(axis cs:31366,0.90596056908568)
--(axis cs:31775.75,0.906629975845552)
--(axis cs:31775.75,0.910770024154449)
--(axis cs:31775.75,0.910770024154449)
--(axis cs:31366,0.91008943091432)
--(axis cs:30948.75,0.909334523505986)
--(axis cs:30533.5,0.908353492001275)
--(axis cs:30101.75,0.906802526655284)
--(axis cs:29670.5,0.905349341991322)
--(axis cs:29221.5,0.903966828471339)
--(axis cs:28791.75,0.903096736815571)
--(axis cs:28335.5,0.900827838467607)
--(axis cs:27858.5,0.899061983847188)
--(axis cs:27392.25,0.897997871376375)
--(axis cs:26912.5,0.895947640458975)
--(axis cs:26403.5,0.894593912241296)
--(axis cs:25895.75,0.893014706618015)
--(axis cs:25387.25,0.890610813843465)
--(axis cs:24862.5,0.889472798613225)
--(axis cs:24335.5,0.887850949253028)
--(axis cs:23788.5,0.886135974165021)
--(axis cs:23224.25,0.884390768425051)
--(axis cs:22656.25,0.882241209254305)
--(axis cs:22070,0.880589911146374)
--(axis cs:21466.25,0.878814096877262)
--(axis cs:20871.25,0.875835964942522)
--(axis cs:20258.25,0.873773936997961)
--(axis cs:19636.75,0.871106815054211)
--(axis cs:19008,0.869702272403522)
--(axis cs:18340.5,0.866477269878053)
--(axis cs:17644.75,0.86483876405003)
--(axis cs:16929,0.861787912608193)
--(axis cs:16175.5,0.856823514627334)
--(axis cs:15382.5,0.852886584120476)
--(axis cs:14556.25,0.845543573622066)
--(axis cs:13695.5,0.840381402313779)
--(axis cs:12960.25,0.860519202499615)
--(axis cs:12338.5,0.844196357948836)
--(axis cs:11706,0.836738821416198)
--(axis cs:11058,0.828225061067679)
--(axis cs:10396.75,0.821884601087042)
--(axis cs:9717.25,0.777822281749025)
--(axis cs:9178.25,0.699598911659391)
--(axis cs:8636,0.602268921000777)
--(axis cs:8083.5,0.558389854038522)
--(axis cs:7528.75,0.531160713297509)
--(axis cs:7122.25,0.345505312701414)
--(axis cs:6717.25,0.333204175292555)
--(axis cs:6312,0.269135376630034)
--(axis cs:5907,0.263255311836408)
--(axis cs:5501.25,0.140167132710947)
--(axis cs:5096,0.140796909844127)
--(axis cs:4692,0.143029714904595)
--(axis cs:4286.75,0.141680351781589)
--(axis cs:3880.25,0.140736799091141)
--(axis cs:3471.75,0.13818203423239)
--(axis cs:3064.25,0.134475838511604)
--(axis cs:2653.75,0.130640334716891)
--(axis cs:2240.75,0.121481218694709)
--(axis cs:1828,0.119883085159068)
--(axis cs:1414,0.119482508586303)
--(axis cs:998,0.119128900627818)
--(axis cs:0,0)
--cycle;

\path [draw=indianred227101102, fill=indianred227101102, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:998,0.0955084785452337)
--(axis cs:1634.75,0.0963569192974587)
--(axis cs:2268.5,0.0973439325974777)
--(axis cs:2885.75,0.0995726602120667)
--(axis cs:3493.75,0.101176162192775)
--(axis cs:4101.5,0.102668488576436)
--(axis cs:4705.75,0.102727112524835)
--(axis cs:5306.75,0.103041615418979)
--(axis cs:5901.5,0.102954063815829)
--(axis cs:6496.25,0.102362713108897)
--(axis cs:7091.75,0.0842128540622301)
--(axis cs:7696.75,0.0855187742093321)
--(axis cs:8301.5,0.0990884599570603)
--(axis cs:8906.25,0.105469715588865)
--(axis cs:9517.75,0.102286017487892)
--(axis cs:10220.75,0.107980374565139)
--(axis cs:10923.75,0.109145244414685)
--(axis cs:11627.25,0.110014870131412)
--(axis cs:12324.5,0.0610796525361497)
--(axis cs:13028,0.189079500473004)
--(axis cs:13926.25,0.191074388278986)
--(axis cs:14824.25,0.242243470272309)
--(axis cs:15722.75,0.253968087034666)
--(axis cs:16621.25,0.318073967993051)
--(axis cs:17520,0.53699259538041)
--(axis cs:18518,0.777831343795426)
--(axis cs:19516,0.823966127625416)
--(axis cs:20514,0.829401455803512)
--(axis cs:21512,0.834786757899898)
--(axis cs:22510,0.84091965560385)
--(axis cs:23508,0.844194255701312)
--(axis cs:24506,0.847634937591968)
--(axis cs:25504,0.854133852809065)
--(axis cs:26502,0.856926270693113)
--(axis cs:27500,0.860695758665995)
--(axis cs:28498,0.864974714057632)
--(axis cs:29496,0.868410076495539)
--(axis cs:30494,0.87148150681466)
--(axis cs:31492,0.874661189040213)
--(axis cs:32490,0.876553980885506)
--(axis cs:33488,0.878525053419047)
--(axis cs:34486,0.881784162520382)
--(axis cs:35484,0.884659220469832)
--(axis cs:36482,0.88584047962845)
--(axis cs:37480,0.887776619442756)
--(axis cs:38478,0.889207358732722)
--(axis cs:39476,0.892424463225537)
--(axis cs:40474,0.894876989235918)
--(axis cs:41472,0.897072289122426)
--(axis cs:42470,0.898755986050609)
--(axis cs:43468,0.900214941114233)
--(axis cs:44466,0.901724027987735)
--(axis cs:45464,0.904007557816058)
--(axis cs:46462,0.905193950483832)
--(axis cs:47460,0.906107155046355)
--(axis cs:48458,0.907364054401362)
--(axis cs:49456,0.908243238690688)
--(axis cs:50454,0.909729775738864)
--(axis cs:51452,0.911087372453406)
--(axis cs:51452,0.914762627546594)
--(axis cs:51452,0.914762627546594)
--(axis cs:50454,0.913520224261136)
--(axis cs:49456,0.913056761309312)
--(axis cs:48458,0.911885945598638)
--(axis cs:47460,0.910292844953646)
--(axis cs:46462,0.908506049516168)
--(axis cs:45464,0.907142442183942)
--(axis cs:44466,0.906225972012265)
--(axis cs:43468,0.904885058885767)
--(axis cs:42470,0.903344013949391)
--(axis cs:41472,0.902377710877574)
--(axis cs:40474,0.901473010764082)
--(axis cs:39476,0.900575536774463)
--(axis cs:38478,0.898542641267278)
--(axis cs:37480,0.897423380557244)
--(axis cs:36482,0.89490952037155)
--(axis cs:35484,0.893190779530168)
--(axis cs:34486,0.891665837479618)
--(axis cs:33488,0.890224946580953)
--(axis cs:32490,0.888796019114494)
--(axis cs:31492,0.886938810959787)
--(axis cs:30494,0.88501849318534)
--(axis cs:29496,0.882789923504461)
--(axis cs:28498,0.880275285942368)
--(axis cs:27500,0.877204241334005)
--(axis cs:26502,0.875123729306887)
--(axis cs:25504,0.873116147190935)
--(axis cs:24506,0.868065062408032)
--(axis cs:23508,0.860955744298689)
--(axis cs:22510,0.85718034439615)
--(axis cs:21512,0.852263242100102)
--(axis cs:20514,0.849148544196488)
--(axis cs:19516,0.839683872374584)
--(axis cs:18518,0.838218656204574)
--(axis cs:17520,0.88880740461959)
--(axis cs:16621.25,0.884326032006949)
--(axis cs:15722.75,0.795981912965334)
--(axis cs:14824.25,0.740356529727691)
--(axis cs:13926.25,0.664125611721014)
--(axis cs:13028,0.654720499526996)
--(axis cs:12324.5,0.53192034746385)
--(axis cs:11627.25,0.331585129868588)
--(axis cs:10923.75,0.319954755585315)
--(axis cs:10220.75,0.314619625434861)
--(axis cs:9517.75,0.307913982512108)
--(axis cs:8906.25,0.266680284411135)
--(axis cs:8301.5,0.25811154004294)
--(axis cs:7696.75,0.242031225790668)
--(axis cs:7091.75,0.22763714593777)
--(axis cs:6496.25,0.147087286891103)
--(axis cs:5901.5,0.139245936184171)
--(axis cs:5306.75,0.134208384581021)
--(axis cs:4705.75,0.131422887475165)
--(axis cs:4101.5,0.125231511423564)
--(axis cs:3493.75,0.123223837807225)
--(axis cs:2885.75,0.120677339787933)
--(axis cs:2268.5,0.119806067402522)
--(axis cs:1634.75,0.119293080702541)
--(axis cs:998,0.118941521454766)
--(axis cs:0,0)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:998,0.0964575192222139)
--(axis cs:1720.75,0.0978017899863303)
--(axis cs:2438,0.100196968556249)
--(axis cs:3154,0.103010128205808)
--(axis cs:3876.25,0.104189478166356)
--(axis cs:4591.75,0.105219405954032)
--(axis cs:5306,0.105616385695387)
--(axis cs:6021.75,0.105326083102408)
--(axis cs:6736.25,0.105708830445665)
--(axis cs:7443.5,0.0857771966017607)
--(axis cs:8150.25,0.0857842697154028)
--(axis cs:8850.75,0.0885577743417903)
--(axis cs:9557.75,0.109598261713158)
--(axis cs:10264.75,0.112213677177976)
--(axis cs:10971.75,0.111650326149214)
--(axis cs:11686,0.104958078945031)
--(axis cs:12492,0.102700657193554)
--(axis cs:13297.25,0.101683836751654)
--(axis cs:14102.25,0.0636243825325833)
--(axis cs:14906.75,0.0527472444565026)
--(axis cs:15694.5,0.111998899808489)
--(axis cs:16468.75,0.113345282459599)
--(axis cs:17239,0.112869869846229)
--(axis cs:18000.5,0.229819573600656)
--(axis cs:18839.25,0.519285274973346)
--(axis cs:19741.25,0.763157260086563)
--(axis cs:20620,0.817352015167815)
--(axis cs:21424.75,0.824539755751412)
--(axis cs:22207,0.830605912268629)
--(axis cs:22962.25,0.838049675338364)
--(axis cs:23687.75,0.842196529450654)
--(axis cs:24389,0.845199481350124)
--(axis cs:25068.75,0.850745278552264)
--(axis cs:25731.75,0.854426332851213)
--(axis cs:26361.75,0.857390678126666)
--(axis cs:26977.75,0.86006322623066)
--(axis cs:27585.5,0.862032364406584)
--(axis cs:28176.25,0.865934683579222)
--(axis cs:28776,0.868661062005835)
--(axis cs:29358.5,0.870894316077852)
--(axis cs:29916.75,0.874162828956481)
--(axis cs:30468,0.876475306381752)
--(axis cs:31006.5,0.878469025188249)
--(axis cs:31524.75,0.880748267623874)
--(axis cs:32042.75,0.883048670400833)
--(axis cs:32541.75,0.885300568218508)
--(axis cs:33048.5,0.887495273289431)
--(axis cs:33555.75,0.889029571848524)
--(axis cs:34031.25,0.890663646375665)
--(axis cs:34499.5,0.893045003993613)
--(axis cs:34981,0.896514205250395)
--(axis cs:35434.5,0.898297224124811)
--(axis cs:35863.5,0.899453237760728)
--(axis cs:36309.75,0.90012358288829)
--(axis cs:36740.75,0.902298485543509)
--(axis cs:37172.25,0.903404109518849)
--(axis cs:37583.25,0.904476731691925)
--(axis cs:38000.75,0.904708786285405)
--(axis cs:38412,0.905972949016875)
--(axis cs:38412,0.909327050983125)
--(axis cs:38412,0.909327050983125)
--(axis cs:38000.75,0.908541213714594)
--(axis cs:37583.25,0.907723268308075)
--(axis cs:37172.25,0.906745890481151)
--(axis cs:36740.75,0.905601514456491)
--(axis cs:36309.75,0.90497641711171)
--(axis cs:35863.5,0.903696762239272)
--(axis cs:35434.5,0.902352775875189)
--(axis cs:34981,0.900635794749605)
--(axis cs:34499.5,0.899304996006387)
--(axis cs:34031.25,0.897886353624335)
--(axis cs:33555.75,0.896270428151476)
--(axis cs:33048.5,0.894904726710569)
--(axis cs:32541.75,0.894099431781492)
--(axis cs:32042.75,0.892451329599167)
--(axis cs:31524.75,0.890851732376126)
--(axis cs:31006.5,0.888830974811751)
--(axis cs:30468,0.886674693618248)
--(axis cs:29916.75,0.886037171043519)
--(axis cs:29358.5,0.882555683922148)
--(axis cs:28776,0.880288937994165)
--(axis cs:28176.25,0.877865316420778)
--(axis cs:27585.5,0.876367635593416)
--(axis cs:26977.75,0.87318677376934)
--(axis cs:26361.75,0.870809321873334)
--(axis cs:25731.75,0.868023667148787)
--(axis cs:25068.75,0.861604721447736)
--(axis cs:24389,0.857250518649876)
--(axis cs:23687.75,0.849403470549346)
--(axis cs:22962.25,0.845750324661636)
--(axis cs:22207,0.841594087731371)
--(axis cs:21424.75,0.838460244248588)
--(axis cs:20620,0.834097984832185)
--(axis cs:19741.25,0.829092739913437)
--(axis cs:18839.25,0.872864725026654)
--(axis cs:18000.5,0.787630426399344)
--(axis cs:17239,0.666830130153771)
--(axis cs:16468.75,0.663954717540401)
--(axis cs:15694.5,0.653951100191511)
--(axis cs:14906.75,0.590302755543497)
--(axis cs:14102.25,0.524175617467417)
--(axis cs:13297.25,0.343916163248346)
--(axis cs:12492,0.336649342806446)
--(axis cs:11686,0.327441921054969)
--(axis cs:10971.75,0.287949673850786)
--(axis cs:10264.75,0.272686322822024)
--(axis cs:9557.75,0.267801738286842)
--(axis cs:8850.75,0.25689222565821)
--(axis cs:8150.25,0.251165730284597)
--(axis cs:7443.5,0.247672803398239)
--(axis cs:6736.25,0.159491169554335)
--(axis cs:6021.75,0.154373916897592)
--(axis cs:5306,0.147633614304613)
--(axis cs:4591.75,0.131480594045968)
--(axis cs:3876.25,0.128910521833644)
--(axis cs:3154,0.127189871794192)
--(axis cs:2438,0.125353031443751)
--(axis cs:1720.75,0.11944821001367)
--(axis cs:998,0.118892480777786)
--(axis cs:0,0)
--cycle;

\path [draw=plum190164215, fill=plum190164215, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:998,0.0955084785452337)
--(axis cs:1996,0.097039064380398)
--(axis cs:2994,0.0985700071736036)
--(axis cs:3992,0.100722869187805)
--(axis cs:4990,0.102098031211271)
--(axis cs:5988,0.103379407577269)
--(axis cs:6986,0.10352623062226)
--(axis cs:7984,0.101401470637167)
--(axis cs:8982,0.101167764975386)
--(axis cs:9980,0.10009359691886)
--(axis cs:10978,0.0780379364509973)
--(axis cs:11976,0.0773536802794385)
--(axis cs:12974,0.0845856589666167)
--(axis cs:13972,0.0900247001300623)
--(axis cs:14970,0.0966006541667158)
--(axis cs:15968,0.103029978259897)
--(axis cs:16966,0.10682646700977)
--(axis cs:17964,0.107246205741827)
--(axis cs:18962,0.106820618147295)
--(axis cs:19960,0.116510484296053)
--(axis cs:20958,0.118126960972671)
--(axis cs:21956,0.243600194280464)
--(axis cs:22954,0.255513423636893)
--(axis cs:23952,0.257365542077143)
--(axis cs:24950,0.433869682149604)
--(axis cs:25948,0.745449248011854)
--(axis cs:26946,0.795257107599501)
--(axis cs:27944,0.81334183726028)
--(axis cs:28942,0.818907704280755)
--(axis cs:29940,0.825306599409415)
--(axis cs:30938,0.831824044153476)
--(axis cs:31936,0.841459981634542)
--(axis cs:32934,0.845166712266387)
--(axis cs:33932,0.849546245240267)
--(axis cs:34930,0.855366994426593)
--(axis cs:35928,0.859198553834237)
--(axis cs:36926,0.862239559596658)
--(axis cs:37924,0.865340762747081)
--(axis cs:38922,0.867276297275656)
--(axis cs:39920,0.871053529276624)
--(axis cs:40918,0.876389348185747)
--(axis cs:41916,0.87897826785446)
--(axis cs:42914,0.880887608801689)
--(axis cs:43912,0.883074853517301)
--(axis cs:44910,0.88594077343509)
--(axis cs:45908,0.887743643894743)
--(axis cs:46906,0.892986536707973)
--(axis cs:47904,0.894459069893183)
--(axis cs:48902,0.896634703191989)
--(axis cs:49900,0.899209137291789)
--(axis cs:50898,0.900692831956603)
--(axis cs:51896,0.902967849733265)
--(axis cs:52894,0.904748494522039)
--(axis cs:53892,0.905411485817501)
--(axis cs:54890,0.905747984526151)
--(axis cs:55888,0.906671102430568)
--(axis cs:56886,0.908056862434356)
--(axis cs:57884,0.909415219936871)
--(axis cs:58882,0.909788049213663)
--(axis cs:58882,0.915761950786337)
--(axis cs:58882,0.915761950786337)
--(axis cs:57884,0.914984780063129)
--(axis cs:56886,0.914243137565644)
--(axis cs:55888,0.912928897569432)
--(axis cs:54890,0.911952015473849)
--(axis cs:53892,0.910188514182499)
--(axis cs:52894,0.908901505477961)
--(axis cs:51896,0.908132150266735)
--(axis cs:50898,0.905757168043397)
--(axis cs:49900,0.903440862708211)
--(axis cs:48902,0.902615296808011)
--(axis cs:47904,0.901340930106817)
--(axis cs:46906,0.899313463292027)
--(axis cs:45908,0.899156356105257)
--(axis cs:44910,0.89705922656491)
--(axis cs:43912,0.895875146482699)
--(axis cs:42914,0.89381239119831)
--(axis cs:41916,0.89217173214554)
--(axis cs:40918,0.889660651814253)
--(axis cs:39920,0.887696470723376)
--(axis cs:38922,0.883173702724344)
--(axis cs:37924,0.881859237252919)
--(axis cs:36926,0.879610440403342)
--(axis cs:35928,0.877351446165763)
--(axis cs:34930,0.875283005573407)
--(axis cs:33932,0.872853754759733)
--(axis cs:32934,0.869533287733613)
--(axis cs:31936,0.863240018365457)
--(axis cs:30938,0.857325955846524)
--(axis cs:29940,0.853143400590585)
--(axis cs:28942,0.847942295719245)
--(axis cs:27944,0.84305816273972)
--(axis cs:26946,0.839392892400499)
--(axis cs:25948,0.826900751988146)
--(axis cs:24950,0.814080317850396)
--(axis cs:23952,0.810284457922857)
--(axis cs:22954,0.793636576363107)
--(axis cs:21956,0.726149805719536)
--(axis cs:20958,0.593973039027329)
--(axis cs:19960,0.564789515703947)
--(axis cs:18962,0.327479381852705)
--(axis cs:17964,0.318753794258173)
--(axis cs:16966,0.321973532990229)
--(axis cs:15968,0.326120021740103)
--(axis cs:14970,0.325899345833284)
--(axis cs:13972,0.321375299869938)
--(axis cs:12974,0.313314341033383)
--(axis cs:11976,0.254646319720561)
--(axis cs:10978,0.240212063549003)
--(axis cs:9980,0.15495640308114)
--(axis cs:8982,0.148082235024614)
--(axis cs:7984,0.145598529362833)
--(axis cs:6986,0.13247376937774)
--(axis cs:5988,0.125070592422731)
--(axis cs:4990,0.123051968788729)
--(axis cs:3992,0.120377130812195)
--(axis cs:2994,0.119479992826396)
--(axis cs:1996,0.119110935619602)
--(axis cs:998,0.118941521454766)
--(axis cs:0,0)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:998,0.0964575192222139)
--(axis cs:1996,0.0977200661627778)
--(axis cs:2994,0.0999811122759264)
--(axis cs:3992,0.102721051680727)
--(axis cs:4990,0.103952372536688)
--(axis cs:5988,0.104806872851551)
--(axis cs:6986,0.104343045476068)
--(axis cs:7984,0.101963575478981)
--(axis cs:8982,0.101458912004559)
--(axis cs:9980,0.100706633433939)
--(axis cs:10978,0.078836871665262)
--(axis cs:11976,0.079165845686809)
--(axis cs:12974,0.0870435635717335)
--(axis cs:13972,0.0909984284594282)
--(axis cs:14970,0.0970749367019111)
--(axis cs:15968,0.103690477684884)
--(axis cs:16966,0.1057880135694)
--(axis cs:17964,0.10655224602561)
--(axis cs:18962,0.113372215727567)
--(axis cs:19960,0.129959245231419)
--(axis cs:20957.75,0.194111466958869)
--(axis cs:21952,0.245187785646822)
--(axis cs:22939.25,0.255709788584759)
--(axis cs:23905.5,0.318483430435526)
--(axis cs:24857.25,0.525656729152316)
--(axis cs:25784,0.769390130948306)
--(axis cs:26672.25,0.799136054660403)
--(axis cs:27515.25,0.815617293144127)
--(axis cs:28329.5,0.818959006067312)
--(axis cs:29097,0.826303863763008)
--(axis cs:29836.75,0.830429688273941)
--(axis cs:30541,0.834206396812852)
--(axis cs:31238.75,0.838478613574791)
--(axis cs:31925.5,0.84390786485333)
--(axis cs:32578.75,0.84845405203237)
--(axis cs:33215.75,0.850818827768148)
--(axis cs:33848,0.854996680118032)
--(axis cs:34452.5,0.859361548506258)
--(axis cs:35056.25,0.862605228515335)
--(axis cs:35642.25,0.864810922239971)
--(axis cs:36208,0.870034354987706)
--(axis cs:36770.25,0.872221285488755)
--(axis cs:37320.75,0.874456306653558)
--(axis cs:37853.5,0.876364722710621)
--(axis cs:38383.25,0.879548964560481)
--(axis cs:38888.5,0.882809381111476)
--(axis cs:39396.75,0.885309176386569)
--(axis cs:39902.25,0.88822799855125)
--(axis cs:40380.25,0.890357330580224)
--(axis cs:40848,0.892381756218876)
--(axis cs:41333.75,0.893794636520096)
--(axis cs:41793,0.895114419140803)
--(axis cs:42232.25,0.896465833413446)
--(axis cs:42685,0.896865490167084)
--(axis cs:43122,0.898652244235461)
--(axis cs:43566,0.900749060283168)
--(axis cs:43990.5,0.9026506522479)
--(axis cs:44419.25,0.903264488055736)
--(axis cs:44837.75,0.904463820750118)
--(axis cs:44837.75,0.909786179249881)
--(axis cs:44837.75,0.909786179249881)
--(axis cs:44419.25,0.908685511944264)
--(axis cs:43990.5,0.9083993477521)
--(axis cs:43566,0.907400939716832)
--(axis cs:43122,0.90644775576454)
--(axis cs:42685,0.905484509832916)
--(axis cs:42232.25,0.905134166586554)
--(axis cs:41793,0.903335580859197)
--(axis cs:41333.75,0.903355363479904)
--(axis cs:40848,0.901718243781124)
--(axis cs:40380.25,0.901092669419776)
--(axis cs:39902.25,0.89927200144875)
--(axis cs:39396.75,0.898240823613431)
--(axis cs:38888.5,0.897190618888524)
--(axis cs:38383.25,0.896451035439519)
--(axis cs:37853.5,0.893585277289379)
--(axis cs:37320.75,0.891693693346442)
--(axis cs:36770.25,0.890228714511245)
--(axis cs:36208,0.889065645012294)
--(axis cs:35642.25,0.887689077760029)
--(axis cs:35056.25,0.884594771484665)
--(axis cs:34452.5,0.882188451493742)
--(axis cs:33848,0.880603319881968)
--(axis cs:33215.75,0.875431172231852)
--(axis cs:32578.75,0.87374594796763)
--(axis cs:31925.5,0.87044213514667)
--(axis cs:31238.75,0.866321386425209)
--(axis cs:30541,0.862143603187148)
--(axis cs:29836.75,0.858820311726059)
--(axis cs:29097,0.854446136236993)
--(axis cs:28329.5,0.848790993932689)
--(axis cs:27515.25,0.834682706855873)
--(axis cs:26672.25,0.830163945339597)
--(axis cs:25784,0.823609869051694)
--(axis cs:24857.25,0.854443270847684)
--(axis cs:23905.5,0.883466569564474)
--(axis cs:22939.25,0.799190211415241)
--(axis cs:21952,0.733662214353178)
--(axis cs:20957.75,0.644088533041131)
--(axis cs:19960,0.575990754768581)
--(axis cs:18962,0.336727784272433)
--(axis cs:17964,0.31914775397439)
--(axis cs:16966,0.3190619864306)
--(axis cs:15968,0.323709522315116)
--(axis cs:14970,0.324175063298089)
--(axis cs:13972,0.324051571540572)
--(axis cs:12974,0.318156436428267)
--(axis cs:11976,0.257984154313191)
--(axis cs:10978,0.242713128334738)
--(axis cs:9980,0.157043366566061)
--(axis cs:8982,0.150541087995441)
--(axis cs:7984,0.147436424521019)
--(axis cs:6986,0.134006954523932)
--(axis cs:5988,0.126443127148449)
--(axis cs:4990,0.124497627463312)
--(axis cs:3992,0.120928948319273)
--(axis cs:2994,0.120118887724074)
--(axis cs:1996,0.118879933837222)
--(axis cs:998,0.118892480777786)
--(axis cs:0,0)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0955084785452337)
--(axis cs:2000,0.0968234586267189)
--(axis cs:3000,0.0988934169387737)
--(axis cs:4000,0.101054821670337)
--(axis cs:5000,0.102479835400902)
--(axis cs:6000,0.103096466404408)
--(axis cs:7000,0.103034046584129)
--(axis cs:8000,0.102736219711324)
--(axis cs:9000,0.101212221253685)
--(axis cs:10000,0.099719126998032)
--(axis cs:11000,0.0769071650418728)
--(axis cs:12000,0.0744732082929044)
--(axis cs:13000,0.0773439829694533)
--(axis cs:14000,0.0849640354727551)
--(axis cs:15000,0.0924880919633806)
--(axis cs:16000,0.0986371734818508)
--(axis cs:17000,0.104954145339485)
--(axis cs:18000,0.106434984597659)
--(axis cs:19000,0.0592677065942795)
--(axis cs:20000,0.115796667224053)
--(axis cs:21000,0.119111954321642)
--(axis cs:22000,0.189661602011299)
--(axis cs:23000,0.251497404200823)
--(axis cs:24000,0.254568970790874)
--(axis cs:25000,0.515715240594211)
--(axis cs:26000,0.767189841844635)
--(axis cs:27000,0.79678391131991)
--(axis cs:28000,0.820525304887118)
--(axis cs:29000,0.825867817658603)
--(axis cs:30000,0.836664532245204)
--(axis cs:31000,0.839835955087541)
--(axis cs:32000,0.844318432686366)
--(axis cs:33000,0.848509872696058)
--(axis cs:34000,0.851667237457016)
--(axis cs:35000,0.855595476039195)
--(axis cs:36000,0.859758747611858)
--(axis cs:37000,0.863095108521531)
--(axis cs:38000,0.865480814990006)
--(axis cs:39000,0.869245983103301)
--(axis cs:40000,0.872846020117164)
--(axis cs:41000,0.875015374927346)
--(axis cs:42000,0.880221705928946)
--(axis cs:43000,0.883288279323903)
--(axis cs:44000,0.885337857643369)
--(axis cs:45000,0.887047703272968)
--(axis cs:46000,0.891595734665541)
--(axis cs:47000,0.893297816459776)
--(axis cs:48000,0.896122323475367)
--(axis cs:49000,0.898631053883167)
--(axis cs:50000,0.899916213834982)
--(axis cs:51000,0.90120560639752)
--(axis cs:52000,0.903170841020936)
--(axis cs:53000,0.904693362702479)
--(axis cs:54000,0.905940299221824)
--(axis cs:55000,0.907003580586141)
--(axis cs:56000,0.908047952194592)
--(axis cs:57000,0.909316103732075)
--(axis cs:58000,0.910032336808216)
--(axis cs:59000,0.910921317579544)
--(axis cs:59000,0.914828682420456)
--(axis cs:59000,0.914828682420456)
--(axis cs:58000,0.913517663191784)
--(axis cs:57000,0.911783896267925)
--(axis cs:56000,0.911102047805408)
--(axis cs:55000,0.908396419413859)
--(axis cs:54000,0.907109700778176)
--(axis cs:53000,0.906206637297521)
--(axis cs:52000,0.905429158979064)
--(axis cs:51000,0.90454439360248)
--(axis cs:50000,0.902983786165018)
--(axis cs:49000,0.901618946116833)
--(axis cs:48000,0.899627676524633)
--(axis cs:47000,0.898452183540224)
--(axis cs:46000,0.897754265334459)
--(axis cs:45000,0.896302296727032)
--(axis cs:44000,0.894512142356631)
--(axis cs:43000,0.893111720676097)
--(axis cs:42000,0.892178294071054)
--(axis cs:41000,0.890284625072654)
--(axis cs:40000,0.888553979882837)
--(axis cs:39000,0.886054016896699)
--(axis cs:38000,0.884069185009994)
--(axis cs:37000,0.881754891478469)
--(axis cs:36000,0.880041252388142)
--(axis cs:35000,0.877704523960804)
--(axis cs:34000,0.874782762542984)
--(axis cs:33000,0.871290127303942)
--(axis cs:32000,0.867831567313634)
--(axis cs:31000,0.859964044912459)
--(axis cs:30000,0.844735467754796)
--(axis cs:29000,0.835882182341397)
--(axis cs:28000,0.830774695112882)
--(axis cs:27000,0.82321608868009)
--(axis cs:26000,0.815560158155365)
--(axis cs:25000,0.832534759405789)
--(axis cs:24000,0.796831029209126)
--(axis cs:23000,0.772052595799178)
--(axis cs:22000,0.659288397988701)
--(axis cs:21000,0.597588045678358)
--(axis cs:20000,0.584253332775948)
--(axis cs:19000,0.507882293405721)
--(axis cs:18000,0.319065015402341)
--(axis cs:17000,0.319045854660514)
--(axis cs:16000,0.322112826518149)
--(axis cs:15000,0.321861908036619)
--(axis cs:14000,0.311785964527245)
--(axis cs:13000,0.257256017030547)
--(axis cs:12000,0.252726791707096)
--(axis cs:11000,0.240192834958127)
--(axis cs:10000,0.154530873001968)
--(axis cs:9000,0.147737778746315)
--(axis cs:8000,0.137763780288676)
--(axis cs:7000,0.133215953415871)
--(axis cs:6000,0.131753533595592)
--(axis cs:5000,0.125870164599098)
--(axis cs:4000,0.123345178329663)
--(axis cs:3000,0.120356583061226)
--(axis cs:2000,0.119126541373281)
--(axis cs:1000,0.118941521454766)
--(axis cs:0,0)
--cycle;

\path [draw=black, fill=black, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0955084785452337)
--(axis cs:2000,0.0968234586267189)
--(axis cs:3000,0.0988934169387737)
--(axis cs:4000,0.101054821670337)
--(axis cs:5000,0.102479835400902)
--(axis cs:6000,0.103096466404408)
--(axis cs:7000,0.103034046584129)
--(axis cs:8000,0.102736219711324)
--(axis cs:9000,0.101212221253685)
--(axis cs:10000,0.100103099349972)
--(axis cs:11000,0.0770756627363728)
--(axis cs:12000,0.0757971501586998)
--(axis cs:13000,0.077303577453727)
--(axis cs:14000,0.0710982496406204)
--(axis cs:15000,0.0852089112329319)
--(axis cs:16000,0.0976438674602683)
--(axis cs:17000,0.104464501681282)
--(axis cs:18000,0.10637425053168)
--(axis cs:19000,0.0588061707241654)
--(axis cs:20000,0.0539260061574334)
--(axis cs:21000,0.0511924345393155)
--(axis cs:21991,0.188746448965276)
--(axis cs:22979.5,0.250886319483787)
--(axis cs:23952.75,0.254948309974834)
--(axis cs:24917.75,0.516642555205739)
--(axis cs:25866,0.767118956088888)
--(axis cs:26772,0.797718936061612)
--(axis cs:27630.25,0.818796344929608)
--(axis cs:28452.75,0.827388661599952)
--(axis cs:29226.25,0.837646635341085)
--(axis cs:29950.75,0.840249197562662)
--(axis cs:30642.75,0.84652882100734)
--(axis cs:31319.75,0.853239396072284)
--(axis cs:31975.75,0.857600222554868)
--(axis cs:32602.5,0.861217790149966)
--(axis cs:33220.75,0.863335213714611)
--(axis cs:33831.5,0.867036766376713)
--(axis cs:34425.75,0.869397175591937)
--(axis cs:35027.5,0.872269170892653)
--(axis cs:35604,0.876483456921875)
--(axis cs:36160.25,0.878798508927951)
--(axis cs:36720,0.882226643641558)
--(axis cs:37263.25,0.884286835140583)
--(axis cs:37790.5,0.886661677361629)
--(axis cs:38315.5,0.889553038245882)
--(axis cs:38820.75,0.89175765375159)
--(axis cs:39330.5,0.892202824935587)
--(axis cs:39840.75,0.895227020007024)
--(axis cs:40319,0.897726509882101)
--(axis cs:40783.75,0.899086338362297)
--(axis cs:41262.75,0.900265397849179)
--(axis cs:41718.75,0.903203262026176)
--(axis cs:42150.25,0.90500863445073)
--(axis cs:42601.75,0.906475083334259)
--(axis cs:43032.5,0.908518052572781)
--(axis cs:43468.5,0.909132543532608)
--(axis cs:43889.5,0.9095628506763)
--(axis cs:44320.5,0.911002206598394)
--(axis cs:44739.25,0.91201717242396)
--(axis cs:44739.25,0.91833282757604)
--(axis cs:44739.25,0.91833282757604)
--(axis cs:44320.5,0.917797793401606)
--(axis cs:43889.5,0.9171371493237)
--(axis cs:43468.5,0.916167456467392)
--(axis cs:43032.5,0.915631947427219)
--(axis cs:42601.75,0.913974916665741)
--(axis cs:42150.25,0.91354136554927)
--(axis cs:41718.75,0.912396737973824)
--(axis cs:41262.75,0.910884602150821)
--(axis cs:40783.75,0.909713661637703)
--(axis cs:40319,0.908073490117899)
--(axis cs:39840.75,0.906672979992976)
--(axis cs:39330.5,0.904147175064413)
--(axis cs:38820.75,0.90269234624841)
--(axis cs:38315.5,0.900246961754118)
--(axis cs:37790.5,0.899388322638371)
--(axis cs:37263.25,0.897213164859417)
--(axis cs:36720,0.894773356358442)
--(axis cs:36160.25,0.89305149107205)
--(axis cs:35604,0.892216543078125)
--(axis cs:35027.5,0.890180829107347)
--(axis cs:34425.75,0.887102824408063)
--(axis cs:33831.5,0.883863233623287)
--(axis cs:33220.75,0.880764786285389)
--(axis cs:32602.5,0.877782209850034)
--(axis cs:31975.75,0.874449777445132)
--(axis cs:31319.75,0.870460603927716)
--(axis cs:30642.75,0.86697117899266)
--(axis cs:29950.75,0.860500802437338)
--(axis cs:29226.25,0.853253364658915)
--(axis cs:28452.75,0.841511338400049)
--(axis cs:27630.25,0.831453655070392)
--(axis cs:26772,0.826481063938388)
--(axis cs:25866,0.815831043911112)
--(axis cs:24917.75,0.834657444794261)
--(axis cs:23952.75,0.797101690025166)
--(axis cs:22979.5,0.771713680516212)
--(axis cs:21991,0.662203551034724)
--(axis cs:21000,0.575457565460684)
--(axis cs:20000,0.529123993842567)
--(axis cs:19000,0.507693829275835)
--(axis cs:18000,0.31902574946832)
--(axis cs:17000,0.318735498318718)
--(axis cs:16000,0.321456132539732)
--(axis cs:15000,0.317491088767068)
--(axis cs:14000,0.30605175035938)
--(axis cs:13000,0.257246422546273)
--(axis cs:12000,0.2530028498413)
--(axis cs:11000,0.240224337263627)
--(axis cs:10000,0.154546900650028)
--(axis cs:9000,0.147737778746315)
--(axis cs:8000,0.137763780288676)
--(axis cs:7000,0.133215953415871)
--(axis cs:6000,0.131753533595592)
--(axis cs:5000,0.125870164599098)
--(axis cs:4000,0.123345178329663)
--(axis cs:3000,0.120356583061226)
--(axis cs:2000,0.119126541373281)
--(axis cs:1000,0.118941521454766)
--(axis cs:0,0)
--cycle;

\addplot [very thick, dodgerblue53152220, mark=*, mark size=1.5, mark repeat=3, mark options={solid}]
table {%
0 0
998 0.107225
1170.75 0.108025
1328.75 0.11125
1486.75 0.113475
1655.25 0.12165
1825 0.12365
1984.75 0.125225
2145.5 0.1276
2304 0.13105
2462.5 0.1336
2621.25 0.138025
2767.5 0.1817
2913 0.202125
3058 0.217825
3202 0.2206
3347.25 0.22855
3491.5 0.230825
3636 0.286025
3780.75 0.286325
3925.25 0.2861
4070 0.41265
4214.75 0.440175
4359.75 0.50805
4505.25 0.602775
4650.75 0.700975
4795.5 0.799025
4939.75 0.810725
5084 0.8185
5228.25 0.830375
5373.5 0.835325
5519 0.8401
5664.5 0.8437
5809.5 0.849575
5953.5 0.853025
6097.75 0.856375
6242.75 0.859175
6387.75 0.863225
6533.75 0.866675
7104.5 0.870875
7902.5 0.875925
8900.5 0.87925
9898.5 0.881875
10896.5 0.88435
11894.5 0.887625
12892.5 0.889625
13890.5 0.891325
14888.5 0.89325
15886.5 0.895425
16884.5 0.897725
17882.5 0.899175
18880.5 0.901
19878.5 0.902625
20876.5 0.9042
21874.5 0.90495
22872.5 0.906225
23870.5 0.908
24868.5 0.9084
25866.5 0.90965
26864.5 0.910775
};
\addlegendentry{ET(0.0) - NA(0.1)}
\addplot [very thick, steelblue31119180, dashed, mark=*, mark size=1.5, mark repeat=4, mark options={solid}]
table {%
0 0
998 0.107225
1173.25 0.108125
1346.75 0.108375
1516.25 0.108925
1684.25 0.110275
1854.25 0.11715
2022.75 0.121225
2176.75 0.12215
2332 0.15355
2487.75 0.15635
2644.25 0.15805
2800 0.16055
2955.25 0.16395
3111 0.1813
3265.75 0.18465
3420.25 0.185775
3575.75 0.2111
3731 0.2665
3886 0.29015
4028.75 0.299175
4170.25 0.369725
4308 0.371925
4444.5 0.373425
4579.25 0.429625
4712.75 0.573875
4843.75 0.690225
4968.75 0.79725
5090 0.812325
5214.5 0.82295
5327 0.834575
5442.5 0.84105
5553.5 0.8457
5653.25 0.848175
5751.75 0.854175
5852.25 0.8574
5954.5 0.8613
6058.25 0.8647
6143.75 0.87085
6243 0.873425
6334.25 0.87615
6419.25 0.8783
6501.5 0.882175
6587 0.88445
6674.5 0.88655
6751.75 0.8881
6827.25 0.88985
6906.75 0.893525
6981.5 0.8945
7057 0.8969
7130 0.899175
7207.25 0.900625
7279.5 0.902525
7352.25 0.903925
7419.75 0.904975
7483.5 0.9062
7560 0.90745
7630.25 0.909175
7699.5 0.909675
7765.5 0.911375
};
\addlegendentry{ET(0.4) - NA(0.1)}
\addplot [very thick, sandybrown25516994, mark=asterisk, mark size=1.5, mark repeat=3, mark options={solid}]
table {%
0 0
998 0.107225
1285.75 0.1079
1567.5 0.108675
1850 0.1106
2129.5 0.116825
2409.5 0.12255
2686.75 0.12495
2963.25 0.13195
3239.25 0.1357
3515.5 0.15345
3792.5 0.15915
4069.5 0.1624
4348 0.165
4625.25 0.22275
4902.25 0.22685
5180 0.2304
5457.75 0.2313
5735 0.236875
6012.25 0.2733
6288 0.27555
6565.5 0.4226
6843.75 0.507325
7302 0.52375
7940 0.546075
8577.25 0.550375
9213.5 0.642375
9849.75 0.79325
10667.75 0.803575
11665.75 0.8218
12663.75 0.828575
13661.75 0.835925
14659.75 0.84045
15657.75 0.84425
16655.75 0.850525
17653.75 0.8549
18651.75 0.859975
19649.75 0.864825
20647.75 0.8679
21645.75 0.870325
22643.75 0.873075
23641.75 0.875275
24639.75 0.87825
25637.75 0.8811
26635.75 0.883275
27633.75 0.88525
28631.75 0.8865
29629.75 0.889675
30627.75 0.891475
31625.75 0.893675
32623.75 0.895125
33621.75 0.89825
34619.75 0.8998
35617.75 0.901725
36615.75 0.903625
37613.75 0.9043
38611.75 0.90625
39609.75 0.90725
40607.75 0.908425
41605.75 0.910125
};
\addlegendentry{ET(0.0) - NA(0.2)}
\addplot [very thick, darkorange25512714, dashed, mark=asterisk, mark size=1.5, mark repeat=4, mark options={solid}]
table {%
0 0
998 0.107225
1295.75 0.108425
1580.25 0.109
1864 0.1104
2146.5 0.112825
2427 0.11415
2707.75 0.12015
2987.25 0.1219
3267.75 0.129525
3547.75 0.13475
3828.25 0.13635
4108.5 0.171925
4388 0.210275
4667.5 0.22525
4946.5 0.2277
5226 0.229375
5504 0.2286
5782.25 0.22645
6061 0.284325
6340 0.3086
6618.25 0.43295
6891.25 0.441775
7162.5 0.52715
7579 0.60505
8019.75 0.6962
8766.5 0.79945
9501.75 0.808625
10345 0.82625
11160.5 0.835475
11924.75 0.841075
12663.25 0.84475
13371.75 0.848875
13946.5 0.852825
14510.5 0.856775
15169.25 0.859975
15812 0.863625
16330.5 0.86565
16950.75 0.868525
17568.5 0.8719
18162.5 0.874525
18736 0.876525
19312.75 0.879475
19765.5 0.88125
20319.25 0.883925
20860 0.886125
21375.25 0.88775
21897.75 0.889425
22422.5 0.8913
22911 0.893425
23386 0.89505
23874.75 0.896075
24342.25 0.8977
24785 0.89945
25244.25 0.901
25685.25 0.9023
26053.75 0.903625
26329.75 0.90455
26779 0.905775
27121 0.906225
};
\addlegendentry{ET(0.4) - NA(0.2)}
\addplot [very thick, limegreen6320263, mark=square*, mark size=1.5, mark repeat=3, mark options={solid}]
table {%
0 0
998 0.107225
1408.5 0.1083
1819.75 0.109425
2229.75 0.110025
2640.5 0.1126
3052 0.115
3461.75 0.11625
3871.25 0.1226
4280 0.125225
4689.25 0.1275
5096.5 0.12815
5504.75 0.133175
5910.75 0.173575
6318.25 0.1803
6727.25 0.184475
7136 0.203925
7545.25 0.2081
7952.75 0.208575
8359 0.208325
8764.25 0.211675
9169.25 0.3545
9725 0.38
10280.75 0.45545
10836.25 0.528175
11538 0.539425
12240 0.70335
13089.5 0.791875
14087.5 0.811175
15085.5 0.823925
16083.5 0.8358
17081.5 0.8397
18079.5 0.8441
19077.5 0.8482
20075.5 0.856
21073.5 0.860425
22071.5 0.8634
23069.5 0.86895
24067.5 0.87135
25065.5 0.87525
26063.5 0.877675
27061.5 0.88245
28059.5 0.8852
29057.5 0.887025
30055.5 0.889375
31053.5 0.89165
32051.5 0.8939
33049.5 0.89575
34047.5 0.897475
35045.5 0.899825
36043.5 0.900975
37041.5 0.903
38039.5 0.9047
39037.5 0.90615
40035.5 0.908
41033.5 0.909575
42031.5 0.910875
43029.5 0.9121
44027.5 0.913325
45025.5 0.9144
};
\addlegendentry{ET(0.0) - NA(0.3)}
\addplot [very thick, forestgreen4416044, dashed, mark=square*, mark size=1.5, mark repeat=4, mark options={solid}]
table {%
0 0
998 0.10735
1414 0.1082
1828 0.10925
2240.75 0.110875
2653.75 0.116225
3064.25 0.11845
3471.75 0.120275
3880.25 0.1219
4286.75 0.12235
4692 0.123475
5096 0.123
5501.25 0.123925
5907 0.183125
6312 0.187125
6717.25 0.21345
7122.25 0.221625
7528.75 0.292375
8083.5 0.307125
8636 0.34745
9178.25 0.463575
9717.25 0.52065
10396.75 0.5446
11058 0.546775
11706 0.5497
12338.5 0.553325
12960.25 0.716225
13695.5 0.79845
14556.25 0.8224
15382.5 0.8296
16175.5 0.8381
16929 0.8438
17644.75 0.849325
18340.5 0.8556
19008 0.861725
19636.75 0.863675
20258.25 0.866425
20871.25 0.869475
21466.25 0.8726
22070 0.8744
22656.25 0.8767
23224.25 0.87925
23788.5 0.881375
24335.5 0.8839
24862.5 0.885925
25387.25 0.8876
25895.75 0.890075
26403.5 0.891825
26912.5 0.8933
27392.25 0.89565
27858.5 0.8977
28335.5 0.899175
28791.75 0.9008
29221.5 0.90225
29670.5 0.90345
30101.75 0.904575
30533.5 0.906025
30948.75 0.907
31366 0.908025
31775.75 0.9087
};
\addlegendentry{ET(0.4) - NA(0.3)}
\addplot [very thick, indianred227101102, mark=diamond*, mark size=1.5, mark repeat=3, mark options={solid}]
table {%
0 0
998 0.107225
1634.75 0.107825
2268.5 0.108575
2885.75 0.110125
3493.75 0.1122
4101.5 0.11395
4705.75 0.117075
5306.75 0.118625
5901.5 0.1211
6496.25 0.124725
7091.75 0.155925
7696.75 0.163775
8301.5 0.1786
8906.25 0.186075
9517.75 0.2051
10220.75 0.2113
10923.75 0.21455
11627.25 0.2208
12324.5 0.2965
13028 0.4219
13926.25 0.4276
14824.25 0.4913
15722.75 0.524975
16621.25 0.6012
17520 0.7129
18518 0.808025
19516 0.831825
20514 0.839275
21512 0.843525
22510 0.84905
23508 0.852575
24506 0.85785
25504 0.863625
26502 0.866025
27500 0.86895
28498 0.872625
29496 0.8756
30494 0.87825
31492 0.8808
32490 0.882675
33488 0.884375
34486 0.886725
35484 0.888925
36482 0.890375
37480 0.8926
38478 0.893875
39476 0.8965
40474 0.898175
41472 0.899725
42470 0.90105
43468 0.90255
44466 0.903975
45464 0.905575
46462 0.90685
47460 0.9082
48458 0.909625
49456 0.91065
50454 0.911625
51452 0.912925
};
\addlegendentry{ET(0.0) - NA(0.5)}
\addplot [very thick, crimson2143940, dashed, mark=diamond*, mark size=1.5, mark repeat=4, mark options={solid}]
table {%
0 0
998 0.107675
1720.75 0.108625
2438 0.112775
3154 0.1151
3876.25 0.11655
4591.75 0.11835
5306 0.126625
6021.75 0.12985
6736.25 0.1326
7443.5 0.166725
8150.25 0.168475
8850.75 0.172725
9557.75 0.1887
10264.75 0.19245
10971.75 0.1998
11686 0.2162
12492 0.219675
13297.25 0.2228
14102.25 0.2939
14906.75 0.321525
15694.5 0.382975
16468.75 0.38865
17239 0.38985
18000.5 0.508725
18839.25 0.696075
19741.25 0.796125
20620 0.825725
21424.75 0.8315
22207 0.8361
22962.25 0.8419
23687.75 0.8458
24389 0.851225
25068.75 0.856175
25731.75 0.861225
26361.75 0.8641
26977.75 0.866625
27585.5 0.8692
28176.25 0.8719
28776 0.874475
29358.5 0.876725
29916.75 0.8801
30468 0.881575
31006.5 0.88365
31524.75 0.8858
32042.75 0.88775
32541.75 0.8897
33048.5 0.8912
33555.75 0.89265
34031.25 0.894275
34499.5 0.896175
34981 0.898575
35434.5 0.900325
35863.5 0.901575
36309.75 0.90255
36740.75 0.90395
37172.25 0.905075
37583.25 0.9061
38000.75 0.906625
38412 0.90765
};
\addlegendentry{ET(0.4) - NA(0.5)}
\addplot [very thick, plum190164215, mark=x, mark size=2, mark repeat=3, mark options={solid}]
table {%
0 0
998 0.107225
1996 0.108075
2994 0.109025
3992 0.11055
4990 0.112575
5988 0.114225
6986 0.118
7984 0.1235
8982 0.124625
9980 0.127525
10978 0.159125
11976 0.166
12974 0.19895
13972 0.2057
14970 0.21125
15968 0.214575
16966 0.2144
17964 0.213
18962 0.21715
19960 0.34065
20958 0.35605
21956 0.484875
22954 0.524575
23952 0.533825
24950 0.623975
25948 0.786175
26946 0.817325
27944 0.8282
28942 0.833425
29940 0.839225
30938 0.844575
31936 0.85235
32934 0.85735
33932 0.8612
34930 0.865325
35928 0.868275
36926 0.870925
37924 0.8736
38922 0.875225
39920 0.879375
40918 0.883025
41916 0.885575
42914 0.88735
43912 0.889475
44910 0.8915
45908 0.89345
46906 0.89615
47904 0.8979
48902 0.899625
49900 0.901325
50898 0.903225
51896 0.90555
52894 0.906825
53892 0.9078
54890 0.90885
55888 0.9098
56886 0.91115
57884 0.9122
58882 0.912775
};
\addlegendentry{ET(0.0) - NA(0.7)}
\addplot [very thick, mediumpurple148103189, dashed, mark=x, mark size=2, mark repeat=4, mark options={solid}]
table {%
0 0
998 0.107675
1996 0.1083
2994 0.11005
3992 0.111825
4990 0.114225
5988 0.115625
6986 0.119175
7984 0.1247
8982 0.126
9980 0.128875
10978 0.160775
11976 0.168575
12974 0.2026
13972 0.207525
14970 0.210625
15968 0.2137
16966 0.212425
17964 0.21285
18962 0.22505
19960 0.352975
20957.75 0.4191
21952 0.489425
22939.25 0.52745
23905.5 0.600975
24857.25 0.69005
25784 0.7965
26672.25 0.81465
27515.25 0.82515
28329.5 0.833875
29097 0.840375
29836.75 0.844625
30541 0.848175
31238.75 0.8524
31925.5 0.857175
32578.75 0.8611
33215.75 0.863125
33848 0.8678
34452.5 0.870775
35056.25 0.8736
35642.25 0.87625
36208 0.87955
36770.25 0.881225
37320.75 0.883075
37853.5 0.884975
38383.25 0.888
38888.5 0.89
39396.75 0.891775
39902.25 0.89375
40380.25 0.895725
40848 0.89705
41333.75 0.898575
41793 0.899225
42232.25 0.9008
42685 0.901175
43122 0.90255
43566 0.904075
43990.5 0.905525
44419.25 0.905975
44837.75 0.907125
};
\addlegendentry{ET(0.4) - NA(0.7)}
\addplot [very thick, gray, mark=pentagon*, mark size=1.5, mark repeat=4, mark options={solid}]
table {%
0 0
1000 0.107225
2000 0.107975
3000 0.109625
4000 0.1122
5000 0.114175
6000 0.117425
7000 0.118125
8000 0.12025
9000 0.124475
10000 0.127125
11000 0.15855
12000 0.1636
13000 0.1673
14000 0.198375
15000 0.207175
16000 0.210375
17000 0.212
18000 0.21275
19000 0.283575
20000 0.350025
21000 0.35835
22000 0.424475
23000 0.511775
24000 0.5257
25000 0.674125
26000 0.791375
27000 0.81
28000 0.82565
29000 0.830875
30000 0.8407
31000 0.8499
32000 0.856075
33000 0.8599
34000 0.863225
35000 0.86665
36000 0.8699
37000 0.872425
38000 0.874775
39000 0.87765
40000 0.8807
41000 0.88265
42000 0.8862
43000 0.8882
44000 0.889925
45000 0.891675
46000 0.894675
47000 0.895875
48000 0.897875
49000 0.900125
50000 0.90145
51000 0.902875
52000 0.9043
53000 0.90545
54000 0.906525
55000 0.9077
56000 0.909575
57000 0.91055
58000 0.911775
59000 0.912875
};
\addlegendentry{passive}
\addplot [very thick, black, dashed, mark=pentagon*, mark size=1.5, mark repeat=4, mark options={solid}]
table {%
0 0
1000 0.107225
2000 0.107975
3000 0.109625
4000 0.1122
5000 0.114175
6000 0.117425
7000 0.118125
8000 0.12025
9000 0.124475
10000 0.127325
11000 0.15865
12000 0.1644
13000 0.167275
14000 0.188575
15000 0.20135
16000 0.20955
17000 0.2116
18000 0.2127
19000 0.28325
20000 0.291525
21000 0.313325
21991 0.425475
22979.5 0.5113
23952.75 0.526025
24917.75 0.67565
25866 0.791475
26772 0.8121
27630.25 0.825125
28452.75 0.83445
29226.25 0.84545
29950.75 0.850375
30642.75 0.85675
31319.75 0.86185
31975.75 0.866025
32602.5 0.8695
33220.75 0.87205
33831.5 0.87545
34425.75 0.87825
35027.5 0.881225
35604 0.88435
36160.25 0.885925
36720 0.8885
37263.25 0.89075
37790.5 0.893025
38315.5 0.8949
38820.75 0.897225
39330.5 0.898175
39840.75 0.90095
40319 0.9029
40783.75 0.9044
41262.75 0.905575
41718.75 0.9078
42150.25 0.909275
42601.75 0.910225
43032.5 0.912075
43468.5 0.91265
43889.5 0.91335
44320.5 0.9144
44739.25 0.915175
};
\addlegendentry{ET(0.4) }
\end{axis}

\end{tikzpicture}


==> plots/noisy_new_unlabeled.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dodgerblue53152220}{RGB}{53,152,220}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{indianred227101102}{RGB}{227,101,102}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen6320263}{RGB}{63,202,63}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{plum190164215}{RGB}{190,164,215}
\definecolor{sandybrown25516994}{RGB}{255,169,94}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
  width=.98\textwidth,
  font=\small,
% legend cell align={left},
legend style={
  fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
  at={(0.97,0.03)},
  font=\tiny,
  anchor=south east,
%   draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Observed Unlabeled Samples},
xmin=0, xmax=59400,
xtick style={color=black},
y grid style={darkgray176},
ylabel={accuracy},
ymin=0, ymax=0.960570116541479,
ytick style={color=black}
]
\path [draw=dodgerblue53152220, fill=dodgerblue53152220, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0955084785452337)
--(axis cs:2000,0.0967145236616666)
--(axis cs:3000,0.0992728342250764)
--(axis cs:4000,0.10073208530202)
--(axis cs:5000,0.100672094956836)
--(axis cs:6000,0.102559658608738)
--(axis cs:7000,0.103695093474425)
--(axis cs:8000,0.104009005955662)
--(axis cs:9000,0.104802476307278)
--(axis cs:10000,0.104958509117017)
--(axis cs:11000,0.105207674164399)
--(axis cs:12000,0.0770716816535791)
--(axis cs:13000,0.0833131240153157)
--(axis cs:14000,0.102528873113621)
--(axis cs:15000,0.105898975593066)
--(axis cs:16000,0.118637432474717)
--(axis cs:17000,0.122696433584829)
--(axis cs:18000,0.144318624437713)
--(axis cs:19000,0.144570416740763)
--(axis cs:20000,0.145543018672141)
--(axis cs:21000,0.200266461325271)
--(axis cs:22000,0.193248499042731)
--(axis cs:23000,0.233196070612043)
--(axis cs:24000,0.317830967118102)
--(axis cs:25000,0.543480962414446)
--(axis cs:26000,0.770031089001309)
--(axis cs:27000,0.790344080614457)
--(axis cs:28000,0.803094156952636)
--(axis cs:29000,0.820216413730248)
--(axis cs:30000,0.824741433729598)
--(axis cs:31000,0.828293434030168)
--(axis cs:32000,0.833747613351562)
--(axis cs:33000,0.840444179938253)
--(axis cs:34000,0.845206312450289)
--(axis cs:35000,0.848633109081109)
--(axis cs:36000,0.852098498392567)
--(axis cs:37000,0.856449907749706)
--(axis cs:38000,0.860931144587474)
--(axis cs:39000,0.863764312621132)
--(axis cs:40000,0.87054802361917)
--(axis cs:41000,0.873067565204549)
--(axis cs:42000,0.875862357070306)
--(axis cs:43000,0.877915522554239)
--(axis cs:44000,0.88219988479385)
--(axis cs:45000,0.884994462774148)
--(axis cs:46000,0.885767403846986)
--(axis cs:47000,0.888736963328312)
--(axis cs:48000,0.891208143943647)
--(axis cs:49000,0.893228126085824)
--(axis cs:50000,0.895326380117497)
--(axis cs:51000,0.897091675550827)
--(axis cs:52000,0.899492608740914)
--(axis cs:53000,0.900254749691084)
--(axis cs:54000,0.901421898527536)
--(axis cs:55000,0.902093187443748)
--(axis cs:56000,0.904605150960646)
--(axis cs:57000,0.904735985807888)
--(axis cs:58000,0.906420061920098)
--(axis cs:59000,0.907715281875728)
--(axis cs:59000,0.913834718124272)
--(axis cs:59000,0.913834718124272)
--(axis cs:58000,0.912879938079902)
--(axis cs:57000,0.912064014192112)
--(axis cs:56000,0.911394849039354)
--(axis cs:55000,0.910356812556252)
--(axis cs:54000,0.908478101472464)
--(axis cs:53000,0.908145250308916)
--(axis cs:52000,0.905757391259086)
--(axis cs:51000,0.904908324449173)
--(axis cs:50000,0.903023619882503)
--(axis cs:49000,0.902221873914176)
--(axis cs:48000,0.899641856056353)
--(axis cs:47000,0.897763036671688)
--(axis cs:46000,0.896882596153014)
--(axis cs:45000,0.894255537225852)
--(axis cs:44000,0.89305011520615)
--(axis cs:43000,0.890784477445761)
--(axis cs:42000,0.887887642929694)
--(axis cs:41000,0.885432434795451)
--(axis cs:40000,0.88130197638083)
--(axis cs:39000,0.877985687378868)
--(axis cs:38000,0.872418855412526)
--(axis cs:37000,0.870000092250294)
--(axis cs:36000,0.866251501607433)
--(axis cs:35000,0.864116890918891)
--(axis cs:34000,0.860843687549711)
--(axis cs:33000,0.858705820061747)
--(axis cs:32000,0.853652386648438)
--(axis cs:31000,0.851906565969832)
--(axis cs:30000,0.845908566270402)
--(axis cs:29000,0.840533586269752)
--(axis cs:28000,0.833905843047364)
--(axis cs:27000,0.831105919385543)
--(axis cs:26000,0.828018910998691)
--(axis cs:25000,0.858469037585554)
--(axis cs:24000,0.887719032881898)
--(axis cs:23000,0.782903929387957)
--(axis cs:22000,0.687101500957269)
--(axis cs:21000,0.625033538674729)
--(axis cs:20000,0.426656981327859)
--(axis cs:19000,0.428079583259237)
--(axis cs:18000,0.427731375562287)
--(axis cs:17000,0.338953566415171)
--(axis cs:16000,0.338462567525283)
--(axis cs:15000,0.335301024406934)
--(axis cs:14000,0.333121126886379)
--(axis cs:13000,0.320936875984684)
--(axis cs:12000,0.286328318346421)
--(axis cs:11000,0.170842325835601)
--(axis cs:10000,0.162241490882983)
--(axis cs:9000,0.157297523692722)
--(axis cs:8000,0.151190994044338)
--(axis cs:7000,0.146754906525575)
--(axis cs:6000,0.144740341391263)
--(axis cs:5000,0.142627905043164)
--(axis cs:4000,0.12621791469798)
--(axis cs:3000,0.123227165774924)
--(axis cs:2000,0.119335476338333)
--(axis cs:1000,0.118941521454766)
--(axis cs:0,0)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0955084785452337)
--(axis cs:2000,0.0964180843088369)
--(axis cs:3000,0.0972589361732671)
--(axis cs:4000,0.0986229674335595)
--(axis cs:5000,0.101159525519755)
--(axis cs:6000,0.0982687262082242)
--(axis cs:7000,0.0954353339494285)
--(axis cs:8000,0.0951671813925972)
--(axis cs:9000,0.0723991374044613)
--(axis cs:10000,0.0705973178262044)
--(axis cs:11000,0.0694778401527884)
--(axis cs:12000,0.06847422957151)
--(axis cs:13000,0.0669792183180934)
--(axis cs:14000,0.0549270796412459)
--(axis cs:15000,0.0536862550168941)
--(axis cs:16000,0.0560217269198962)
--(axis cs:17000,0.0848599904942969)
--(axis cs:18000,0.0525028154390811)
--(axis cs:19000,0.0392309144365459)
--(axis cs:20000,0.0383548763994618)
--(axis cs:21000,0.0917865681936015)
--(axis cs:22000,0.09147937804273)
--(axis cs:23000,0.089877778403667)
--(axis cs:24000,0.178236929728159)
--(axis cs:25000,0.374627799580521)
--(axis cs:26000,0.509450508229175)
--(axis cs:27000,0.768520006961365)
--(axis cs:28000,0.792303589585147)
--(axis cs:29000,0.804260096308434)
--(axis cs:30000,0.819694412814005)
--(axis cs:31000,0.824429756319476)
--(axis cs:32000,0.830927559443342)
--(axis cs:33000,0.833324516001153)
--(axis cs:34000,0.841119852547749)
--(axis cs:35000,0.844795040658535)
--(axis cs:36000,0.851049878049506)
--(axis cs:37000,0.854107313843977)
--(axis cs:38000,0.862236783411524)
--(axis cs:39000,0.865084623809444)
--(axis cs:40000,0.869030835723205)
--(axis cs:41000,0.871723146649043)
--(axis cs:42000,0.875575615559009)
--(axis cs:43000,0.878896397565544)
--(axis cs:44000,0.880909742913661)
--(axis cs:45000,0.883131599855084)
--(axis cs:46000,0.886238559844051)
--(axis cs:47000,0.89051802893263)
--(axis cs:48000,0.89191446330523)
--(axis cs:49000,0.893920906178047)
--(axis cs:50000,0.896578487916454)
--(axis cs:51000,0.89841211161601)
--(axis cs:52000,0.899901667196103)
--(axis cs:53000,0.901640952058296)
--(axis cs:54000,0.902263565877621)
--(axis cs:55000,0.903755618687684)
--(axis cs:56000,0.904926609423811)
--(axis cs:57000,0.906748711682425)
--(axis cs:58000,0.90750777250848)
--(axis cs:59000,0.909198563692639)
--(axis cs:59000,0.913551436307361)
--(axis cs:59000,0.913551436307361)
--(axis cs:58000,0.91184222749152)
--(axis cs:57000,0.911601288317575)
--(axis cs:56000,0.909973390576189)
--(axis cs:55000,0.908644381312316)
--(axis cs:54000,0.907686434122379)
--(axis cs:53000,0.906209047941704)
--(axis cs:52000,0.905148332803897)
--(axis cs:51000,0.90283788838399)
--(axis cs:50000,0.901771512083546)
--(axis cs:49000,0.899879093821953)
--(axis cs:48000,0.89708553669477)
--(axis cs:47000,0.89653197106737)
--(axis cs:46000,0.893461440155949)
--(axis cs:45000,0.893068400144916)
--(axis cs:44000,0.892190257086339)
--(axis cs:43000,0.890003602434456)
--(axis cs:42000,0.888774384440992)
--(axis cs:41000,0.884876853350957)
--(axis cs:40000,0.883269164276795)
--(axis cs:39000,0.881765376190557)
--(axis cs:38000,0.879463216588476)
--(axis cs:37000,0.875292686156023)
--(axis cs:36000,0.871550121950494)
--(axis cs:35000,0.870004959341466)
--(axis cs:34000,0.86723014745225)
--(axis cs:33000,0.863025483998847)
--(axis cs:32000,0.860472440556658)
--(axis cs:31000,0.857670243680524)
--(axis cs:30000,0.849455587185995)
--(axis cs:29000,0.841639903691566)
--(axis cs:28000,0.832346410414853)
--(axis cs:27000,0.825979993038635)
--(axis cs:26000,0.870999491770825)
--(axis cs:25000,0.773122200419479)
--(axis cs:24000,0.681013070271841)
--(axis cs:23000,0.656972221596333)
--(axis cs:22000,0.65237062195727)
--(axis cs:21000,0.647663431806399)
--(axis cs:20000,0.559995123600538)
--(axis cs:19000,0.541069085563454)
--(axis cs:18000,0.480497184560919)
--(axis cs:17000,0.337340009505703)
--(axis cs:16000,0.315528273080104)
--(axis cs:15000,0.315613744983106)
--(axis cs:14000,0.307672920358754)
--(axis cs:13000,0.260920781681907)
--(axis cs:12000,0.25262577042849)
--(axis cs:11000,0.246622159847212)
--(axis cs:10000,0.242102682173796)
--(axis cs:9000,0.234700862595539)
--(axis cs:8000,0.149132818607403)
--(axis cs:7000,0.147014666050571)
--(axis cs:6000,0.136031273791776)
--(axis cs:5000,0.119390474480245)
--(axis cs:4000,0.11922703256644)
--(axis cs:3000,0.119491063826733)
--(axis cs:2000,0.119831915691163)
--(axis cs:1000,0.118941521454766)
--(axis cs:0,0)
--cycle;

\path [draw=sandybrown25516994, fill=sandybrown25516994, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0955084785452337)
--(axis cs:2000,0.0963811024833103)
--(axis cs:3000,0.0974441551965135)
--(axis cs:4000,0.0987862368400243)
--(axis cs:5000,0.101177256552461)
--(axis cs:6000,0.102261764492692)
--(axis cs:7000,0.102929384658916)
--(axis cs:8000,0.111310050872156)
--(axis cs:9000,0.113460732925746)
--(axis cs:10000,0.128977821919576)
--(axis cs:11000,0.131806856435296)
--(axis cs:12000,0.133428893704244)
--(axis cs:13000,0.134585283167519)
--(axis cs:14000,0.113919638886936)
--(axis cs:15000,0.112730643622565)
--(axis cs:16000,0.116896145439901)
--(axis cs:17000,0.119553523545483)
--(axis cs:18000,0.126052814157092)
--(axis cs:19000,0.140109478565477)
--(axis cs:20000,0.140338452786014)
--(axis cs:21000,0.216134676034933)
--(axis cs:22000,0.256180545800828)
--(axis cs:23000,0.258849693280661)
--(axis cs:24000,0.260477692808563)
--(axis cs:25000,0.260430441722042)
--(axis cs:26000,0.465028469515189)
--(axis cs:27000,0.755687685108609)
--(axis cs:28000,0.768782085850708)
--(axis cs:29000,0.799339033858714)
--(axis cs:30000,0.808160865803321)
--(axis cs:31000,0.816913506765643)
--(axis cs:32000,0.822359878386257)
--(axis cs:33000,0.82618269527572)
--(axis cs:34000,0.831715909777451)
--(axis cs:35000,0.836418252247149)
--(axis cs:36000,0.842855657868948)
--(axis cs:37000,0.848943505265562)
--(axis cs:38000,0.853023004335552)
--(axis cs:39000,0.855879174478418)
--(axis cs:40000,0.858776682791321)
--(axis cs:41000,0.861653807871555)
--(axis cs:42000,0.865219554880972)
--(axis cs:43000,0.869161197715013)
--(axis cs:44000,0.871597163085571)
--(axis cs:45000,0.873656359501865)
--(axis cs:46000,0.874899784484761)
--(axis cs:47000,0.879695427113348)
--(axis cs:48000,0.881252384141033)
--(axis cs:49000,0.884781919824943)
--(axis cs:50000,0.887253731042583)
--(axis cs:51000,0.890691726387594)
--(axis cs:52000,0.892934506572722)
--(axis cs:53000,0.89553736111267)
--(axis cs:54000,0.897715103638811)
--(axis cs:55000,0.898316272065008)
--(axis cs:56000,0.900539702284469)
--(axis cs:57000,0.90185625362109)
--(axis cs:58000,0.902959940530973)
--(axis cs:59000,0.905145855997262)
--(axis cs:59000,0.915104144002738)
--(axis cs:59000,0.915104144002738)
--(axis cs:58000,0.913890059469027)
--(axis cs:57000,0.91264374637891)
--(axis cs:56000,0.911960297715531)
--(axis cs:55000,0.910283727934992)
--(axis cs:54000,0.909534896361189)
--(axis cs:53000,0.90791263888733)
--(axis cs:52000,0.906665493427278)
--(axis cs:51000,0.905808273612406)
--(axis cs:50000,0.902996268957417)
--(axis cs:49000,0.902568080175057)
--(axis cs:48000,0.901697615858967)
--(axis cs:47000,0.899654572886652)
--(axis cs:46000,0.898100215515239)
--(axis cs:45000,0.896843640498135)
--(axis cs:44000,0.894952836914429)
--(axis cs:43000,0.893038802284987)
--(axis cs:42000,0.891280445119028)
--(axis cs:41000,0.888896192128445)
--(axis cs:40000,0.887373317208679)
--(axis cs:39000,0.884770825521582)
--(axis cs:38000,0.882776995664448)
--(axis cs:37000,0.880706494734439)
--(axis cs:36000,0.877094342131052)
--(axis cs:35000,0.873381747752851)
--(axis cs:34000,0.869334090222549)
--(axis cs:33000,0.86231730472428)
--(axis cs:32000,0.858540121613743)
--(axis cs:31000,0.854936493234357)
--(axis cs:30000,0.848989134196679)
--(axis cs:29000,0.844260966141286)
--(axis cs:28000,0.838367914149292)
--(axis cs:27000,0.830812314891391)
--(axis cs:26000,0.819721530484811)
--(axis cs:25000,0.840319558277958)
--(axis cs:24000,0.831672307191437)
--(axis cs:23000,0.788650306719339)
--(axis cs:22000,0.758469454199172)
--(axis cs:21000,0.629065323965067)
--(axis cs:20000,0.410761547213986)
--(axis cs:19000,0.406490521434522)
--(axis cs:18000,0.347697185842908)
--(axis cs:17000,0.343046476454517)
--(axis cs:16000,0.343903854560099)
--(axis cs:15000,0.340969356377435)
--(axis cs:14000,0.331580361113064)
--(axis cs:13000,0.195414716832481)
--(axis cs:12000,0.191371106295756)
--(axis cs:11000,0.186493143564704)
--(axis cs:10000,0.177922178080424)
--(axis cs:9000,0.157939267074254)
--(axis cs:8000,0.152589949127844)
--(axis cs:7000,0.146970615341084)
--(axis cs:6000,0.142838235507308)
--(axis cs:5000,0.132472743447539)
--(axis cs:4000,0.122413763159976)
--(axis cs:3000,0.119905844803487)
--(axis cs:2000,0.11941889751669)
--(axis cs:1000,0.118941521454766)
--(axis cs:0,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0955084785452337)
--(axis cs:2000,0.0969351403402827)
--(axis cs:3000,0.098529804204314)
--(axis cs:4000,0.100893423329084)
--(axis cs:5000,0.103323585631602)
--(axis cs:6000,0.104053094533472)
--(axis cs:7000,0.105806273148167)
--(axis cs:8000,0.106452184620471)
--(axis cs:9000,0.106563034165168)
--(axis cs:10000,0.107346487451423)
--(axis cs:11000,0.107548567743947)
--(axis cs:12000,0.0899603315446222)
--(axis cs:13000,0.0708092268690988)
--(axis cs:14000,0.0912237992032901)
--(axis cs:15000,0.094312219450206)
--(axis cs:16000,0.0993154871799067)
--(axis cs:17000,0.101427420408329)
--(axis cs:18000,0.102334297931325)
--(axis cs:19000,0.059040497925401)
--(axis cs:20000,0.0520131531040611)
--(axis cs:21000,0.195884265445215)
--(axis cs:22000,0.200059864199612)
--(axis cs:23000,0.254103790540868)
--(axis cs:24000,0.31973688691194)
--(axis cs:25000,0.534216374284312)
--(axis cs:26000,0.764689785673848)
--(axis cs:27000,0.775612095326221)
--(axis cs:28000,0.808654332919721)
--(axis cs:29000,0.823072706865261)
--(axis cs:30000,0.830714407594158)
--(axis cs:31000,0.835598360802567)
--(axis cs:32000,0.84094771326367)
--(axis cs:33000,0.845826294762601)
--(axis cs:34000,0.850398725617573)
--(axis cs:35000,0.853658998495884)
--(axis cs:36000,0.856125541686228)
--(axis cs:37000,0.858145168223071)
--(axis cs:38000,0.861458397209408)
--(axis cs:39000,0.865783219801235)
--(axis cs:40000,0.868782015148897)
--(axis cs:41000,0.871591251425133)
--(axis cs:42000,0.875023946753857)
--(axis cs:43000,0.877181523626712)
--(axis cs:44000,0.880045969837704)
--(axis cs:45000,0.88160871004031)
--(axis cs:46000,0.883362802716996)
--(axis cs:47000,0.88507392254723)
--(axis cs:48000,0.887374442714722)
--(axis cs:49000,0.88898125439522)
--(axis cs:50000,0.890723049572736)
--(axis cs:51000,0.89156092479017)
--(axis cs:52000,0.893800641078331)
--(axis cs:53000,0.89553560349479)
--(axis cs:54000,0.897722043319383)
--(axis cs:55000,0.898853987811978)
--(axis cs:56000,0.900362811317535)
--(axis cs:57000,0.901423900193532)
--(axis cs:58000,0.902434060760804)
--(axis cs:59000,0.903416641938783)
--(axis cs:59000,0.909033358061217)
--(axis cs:59000,0.909033358061217)
--(axis cs:58000,0.909115939239196)
--(axis cs:57000,0.907676099806468)
--(axis cs:56000,0.906887188682465)
--(axis cs:55000,0.905746012188023)
--(axis cs:54000,0.904277956680617)
--(axis cs:53000,0.90336439650521)
--(axis cs:52000,0.901599358921669)
--(axis cs:51000,0.90058907520983)
--(axis cs:50000,0.899376950427264)
--(axis cs:49000,0.89786874560478)
--(axis cs:48000,0.895225557285278)
--(axis cs:47000,0.89377607745277)
--(axis cs:46000,0.892137197283004)
--(axis cs:45000,0.89064128995969)
--(axis cs:44000,0.887804030162296)
--(axis cs:43000,0.885318476373288)
--(axis cs:42000,0.883926053246143)
--(axis cs:41000,0.881458748574867)
--(axis cs:40000,0.880267984851103)
--(axis cs:39000,0.878016780198765)
--(axis cs:38000,0.875591602790592)
--(axis cs:37000,0.873154831776929)
--(axis cs:36000,0.871124458313772)
--(axis cs:35000,0.866291001504116)
--(axis cs:34000,0.863151274382427)
--(axis cs:33000,0.859823705237399)
--(axis cs:32000,0.85680228673633)
--(axis cs:31000,0.853901639197433)
--(axis cs:30000,0.851435592405842)
--(axis cs:29000,0.847877293134739)
--(axis cs:28000,0.843845667080279)
--(axis cs:27000,0.841637904673779)
--(axis cs:26000,0.834210214326152)
--(axis cs:25000,0.858183625715688)
--(axis cs:24000,0.89036311308806)
--(axis cs:23000,0.800196209459132)
--(axis cs:22000,0.683490135800388)
--(axis cs:21000,0.670015734554785)
--(axis cs:20000,0.565186846895939)
--(axis cs:19000,0.509609502074599)
--(axis cs:18000,0.350565702068675)
--(axis cs:17000,0.355772579591671)
--(axis cs:16000,0.359434512820093)
--(axis cs:15000,0.361087780549794)
--(axis cs:14000,0.35927620079671)
--(axis cs:13000,0.349740773130901)
--(axis cs:12000,0.253889668455378)
--(axis cs:11000,0.165151432256053)
--(axis cs:10000,0.162153512548577)
--(axis cs:9000,0.152486965834832)
--(axis cs:8000,0.137347815379529)
--(axis cs:7000,0.134493726851833)
--(axis cs:6000,0.124246905466528)
--(axis cs:5000,0.122326414368398)
--(axis cs:4000,0.119906576670916)
--(axis cs:3000,0.119470195795686)
--(axis cs:2000,0.119914859659717)
--(axis cs:1000,0.118941521454766)
--(axis cs:0,0)
--cycle;

\path [draw=limegreen6320263, fill=limegreen6320263, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0955084785452337)
--(axis cs:2000,0.097411473928947)
--(axis cs:3000,0.0987550948926431)
--(axis cs:4000,0.0993710394688172)
--(axis cs:5000,0.101921282848581)
--(axis cs:6000,0.103657381254754)
--(axis cs:7000,0.103351647392012)
--(axis cs:8000,0.101053422545564)
--(axis cs:9000,0.0996181283636599)
--(axis cs:10000,0.0993657681818039)
--(axis cs:11000,0.0995523165273828)
--(axis cs:12000,0.105390168256763)
--(axis cs:13000,0.0971498282631959)
--(axis cs:14000,0.100405726112568)
--(axis cs:15000,0.10166846719612)
--(axis cs:16000,0.0910818926562194)
--(axis cs:17000,0.099242386577695)
--(axis cs:18000,0.100512532533261)
--(axis cs:19000,0.101529064332953)
--(axis cs:20000,0.0997682000502204)
--(axis cs:21000,0.109916343555012)
--(axis cs:22000,0.11588704121153)
--(axis cs:23000,0.212651456964833)
--(axis cs:24000,0.256949039083645)
--(axis cs:25000,0.260725687343869)
--(axis cs:26000,0.561929730943545)
--(axis cs:27000,0.767877356886561)
--(axis cs:28000,0.796261352726445)
--(axis cs:29000,0.806713757308085)
--(axis cs:30000,0.820807501875938)
--(axis cs:31000,0.824344056525241)
--(axis cs:32000,0.829471773860102)
--(axis cs:33000,0.834994508717961)
--(axis cs:34000,0.845899504962627)
--(axis cs:35000,0.850410666522429)
--(axis cs:36000,0.853604337694673)
--(axis cs:37000,0.863220471223565)
--(axis cs:38000,0.865482930885016)
--(axis cs:39000,0.869042544804833)
--(axis cs:40000,0.871244846424851)
--(axis cs:41000,0.876703044284145)
--(axis cs:42000,0.880766040144521)
--(axis cs:43000,0.882817046221737)
--(axis cs:44000,0.885787260460959)
--(axis cs:45000,0.887511461610665)
--(axis cs:46000,0.889731666999867)
--(axis cs:47000,0.892137867665769)
--(axis cs:48000,0.894245158672628)
--(axis cs:49000,0.896991825984871)
--(axis cs:50000,0.898459671989581)
--(axis cs:51000,0.900183086795799)
--(axis cs:52000,0.902392403848157)
--(axis cs:53000,0.904225811859511)
--(axis cs:54000,0.906168334091598)
--(axis cs:55000,0.907594627560281)
--(axis cs:56000,0.908655343495043)
--(axis cs:57000,0.910154492354166)
--(axis cs:58000,0.910766313813693)
--(axis cs:59000,0.91199687703186)
--(axis cs:59000,0.91680312296814)
--(axis cs:59000,0.91680312296814)
--(axis cs:58000,0.915883686186307)
--(axis cs:57000,0.914045507645834)
--(axis cs:56000,0.913094656504957)
--(axis cs:55000,0.911555372439719)
--(axis cs:54000,0.909831665908401)
--(axis cs:53000,0.908074188140489)
--(axis cs:52000,0.907007596151843)
--(axis cs:51000,0.905816913204201)
--(axis cs:50000,0.903490328010419)
--(axis cs:49000,0.902658174015129)
--(axis cs:48000,0.900704841327372)
--(axis cs:47000,0.899362132334231)
--(axis cs:46000,0.898068333000133)
--(axis cs:45000,0.895788538389335)
--(axis cs:44000,0.892962739539041)
--(axis cs:43000,0.891232953778263)
--(axis cs:42000,0.889633959855479)
--(axis cs:41000,0.888196955715855)
--(axis cs:40000,0.884105153575149)
--(axis cs:39000,0.881457455195166)
--(axis cs:38000,0.877217069114984)
--(axis cs:37000,0.874679528776435)
--(axis cs:36000,0.873195662305327)
--(axis cs:35000,0.870439333477571)
--(axis cs:34000,0.866100495037373)
--(axis cs:33000,0.861405491282039)
--(axis cs:32000,0.858728226139898)
--(axis cs:31000,0.855055943474759)
--(axis cs:30000,0.850792498124062)
--(axis cs:29000,0.841136242691915)
--(axis cs:28000,0.826088647273554)
--(axis cs:27000,0.815872643113439)
--(axis cs:26000,0.844770269056455)
--(axis cs:25000,0.818124312656131)
--(axis cs:24000,0.799400960916355)
--(axis cs:23000,0.698248543035167)
--(axis cs:22000,0.64411295878847)
--(axis cs:21000,0.599083656444988)
--(axis cs:20000,0.32358179994978)
--(axis cs:19000,0.315120935667047)
--(axis cs:18000,0.316637467466739)
--(axis cs:17000,0.316957613422305)
--(axis cs:16000,0.316768107343781)
--(axis cs:15000,0.26728153280388)
--(axis cs:14000,0.260194273887432)
--(axis cs:13000,0.250000171736804)
--(axis cs:12000,0.160959831743237)
--(axis cs:11000,0.156747683472617)
--(axis cs:10000,0.155634231818196)
--(axis cs:9000,0.15083187163634)
--(axis cs:8000,0.144146577454436)
--(axis cs:7000,0.129148352607988)
--(axis cs:6000,0.126342618745246)
--(axis cs:5000,0.123278717151419)
--(axis cs:4000,0.120678960531183)
--(axis cs:3000,0.120094905107357)
--(axis cs:2000,0.119188526071053)
--(axis cs:1000,0.118941521454766)
--(axis cs:0,0)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0955710993721825)
--(axis cs:2000,0.096917491413697)
--(axis cs:3000,0.0986169148409316)
--(axis cs:4000,0.100268781305291)
--(axis cs:5000,0.101809665283109)
--(axis cs:6000,0.102424161488396)
--(axis cs:7000,0.10236796576761)
--(axis cs:8000,0.103063200908859)
--(axis cs:9000,0.103019648218411)
--(axis cs:10000,0.103920285095405)
--(axis cs:11000,0.105203090155873)
--(axis cs:12000,0.107682867289053)
--(axis cs:13000,0.102994688163592)
--(axis cs:14000,0.105114623369966)
--(axis cs:15000,0.0936958247074449)
--(axis cs:16000,0.0977446872985865)
--(axis cs:17000,0.0535892867024913)
--(axis cs:18000,0.0558601459614775)
--(axis cs:19000,0.0926310789992234)
--(axis cs:20000,0.227551088340609)
--(axis cs:21000,0.263477718250975)
--(axis cs:22000,0.267315398912958)
--(axis cs:23000,0.265324938932321)
--(axis cs:24000,0.262661178583802)
--(axis cs:25000,0.262453642051164)
--(axis cs:26000,0.571930797500385)
--(axis cs:27000,0.756518597686221)
--(axis cs:28000,0.799256426377934)
--(axis cs:29000,0.806313415879524)
--(axis cs:30000,0.819376485372666)
--(axis cs:31000,0.825812087391807)
--(axis cs:32000,0.83381123594997)
--(axis cs:33000,0.844722730121947)
--(axis cs:34000,0.853747727596478)
--(axis cs:35000,0.856243184945789)
--(axis cs:36000,0.859076063002039)
--(axis cs:37000,0.863114035057477)
--(axis cs:38000,0.866385903122738)
--(axis cs:39000,0.868210088853626)
--(axis cs:40000,0.871158790745695)
--(axis cs:41000,0.874109231574949)
--(axis cs:42000,0.876614025834979)
--(axis cs:43000,0.879949050746972)
--(axis cs:44000,0.882377201386775)
--(axis cs:45000,0.884589186156535)
--(axis cs:46000,0.887135293381985)
--(axis cs:47000,0.889056087758704)
--(axis cs:48000,0.890652359541025)
--(axis cs:49000,0.893302128623625)
--(axis cs:50000,0.896338016152812)
--(axis cs:51000,0.897522161532394)
--(axis cs:52000,0.898503263184429)
--(axis cs:53000,0.900533171528661)
--(axis cs:54000,0.901550658008678)
--(axis cs:55000,0.902347473344716)
--(axis cs:56000,0.903696507998725)
--(axis cs:57000,0.904665476494014)
--(axis cs:58000,0.90596056908568)
--(axis cs:59000,0.906629975845552)
--(axis cs:59000,0.910770024154449)
--(axis cs:59000,0.910770024154449)
--(axis cs:58000,0.91008943091432)
--(axis cs:57000,0.909334523505986)
--(axis cs:56000,0.908353492001275)
--(axis cs:55000,0.906802526655284)
--(axis cs:54000,0.905349341991322)
--(axis cs:53000,0.903966828471339)
--(axis cs:52000,0.903096736815571)
--(axis cs:51000,0.900827838467607)
--(axis cs:50000,0.899061983847188)
--(axis cs:49000,0.897997871376375)
--(axis cs:48000,0.895947640458975)
--(axis cs:47000,0.894593912241296)
--(axis cs:46000,0.893014706618015)
--(axis cs:45000,0.890610813843465)
--(axis cs:44000,0.889472798613225)
--(axis cs:43000,0.887850949253028)
--(axis cs:42000,0.886135974165021)
--(axis cs:41000,0.884390768425051)
--(axis cs:40000,0.882241209254305)
--(axis cs:39000,0.880589911146374)
--(axis cs:38000,0.878814096877262)
--(axis cs:37000,0.875835964942522)
--(axis cs:36000,0.873773936997961)
--(axis cs:35000,0.871106815054211)
--(axis cs:34000,0.869702272403522)
--(axis cs:33000,0.866477269878053)
--(axis cs:32000,0.86483876405003)
--(axis cs:31000,0.861787912608193)
--(axis cs:30000,0.856823514627334)
--(axis cs:29000,0.852886584120476)
--(axis cs:28000,0.845543573622066)
--(axis cs:27000,0.840381402313779)
--(axis cs:26000,0.860519202499615)
--(axis cs:25000,0.844196357948836)
--(axis cs:24000,0.836738821416198)
--(axis cs:23000,0.828225061067679)
--(axis cs:22000,0.821884601087042)
--(axis cs:21000,0.777822281749025)
--(axis cs:20000,0.699598911659391)
--(axis cs:19000,0.602268921000777)
--(axis cs:18000,0.558389854038522)
--(axis cs:17000,0.531160713297509)
--(axis cs:16000,0.345505312701414)
--(axis cs:15000,0.333204175292555)
--(axis cs:14000,0.269135376630034)
--(axis cs:13000,0.263255311836408)
--(axis cs:12000,0.140167132710947)
--(axis cs:11000,0.140796909844127)
--(axis cs:10000,0.143029714904595)
--(axis cs:9000,0.141680351781589)
--(axis cs:8000,0.140736799091141)
--(axis cs:7000,0.13818203423239)
--(axis cs:6000,0.134475838511604)
--(axis cs:5000,0.130640334716891)
--(axis cs:4000,0.121481218694709)
--(axis cs:3000,0.119883085159068)
--(axis cs:2000,0.119482508586303)
--(axis cs:1000,0.119128900627818)
--(axis cs:0,0)
--cycle;

\path [draw=indianred227101102, fill=indianred227101102, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0955084785452337)
--(axis cs:2000,0.0963569192974587)
--(axis cs:3000,0.0973439325974777)
--(axis cs:4000,0.0995726602120667)
--(axis cs:5000,0.101176162192775)
--(axis cs:6000,0.102668488576436)
--(axis cs:7000,0.102727112524835)
--(axis cs:8000,0.103041615418979)
--(axis cs:9000,0.102954063815829)
--(axis cs:10000,0.102362713108897)
--(axis cs:11000,0.0842128540622301)
--(axis cs:12000,0.0855187742093321)
--(axis cs:13000,0.0990884599570603)
--(axis cs:14000,0.105469715588865)
--(axis cs:15000,0.102286017487892)
--(axis cs:16000,0.107980374565139)
--(axis cs:17000,0.109145244414685)
--(axis cs:18000,0.110014870131412)
--(axis cs:19000,0.0610796525361497)
--(axis cs:20000,0.189079500473004)
--(axis cs:21000,0.191074388278986)
--(axis cs:22000,0.242243470272309)
--(axis cs:23000,0.253968087034666)
--(axis cs:24000,0.318073967993051)
--(axis cs:25000,0.53699259538041)
--(axis cs:26000,0.777831343795426)
--(axis cs:27000,0.823966127625416)
--(axis cs:28000,0.829401455803512)
--(axis cs:29000,0.834786757899898)
--(axis cs:30000,0.84091965560385)
--(axis cs:31000,0.844194255701312)
--(axis cs:32000,0.847634937591968)
--(axis cs:33000,0.854133852809065)
--(axis cs:34000,0.856926270693113)
--(axis cs:35000,0.860695758665995)
--(axis cs:36000,0.864974714057632)
--(axis cs:37000,0.868410076495539)
--(axis cs:38000,0.87148150681466)
--(axis cs:39000,0.874661189040213)
--(axis cs:40000,0.876553980885506)
--(axis cs:41000,0.878525053419047)
--(axis cs:42000,0.881784162520382)
--(axis cs:43000,0.884659220469832)
--(axis cs:44000,0.88584047962845)
--(axis cs:45000,0.887776619442756)
--(axis cs:46000,0.889207358732722)
--(axis cs:47000,0.892424463225537)
--(axis cs:48000,0.894876989235918)
--(axis cs:49000,0.897072289122426)
--(axis cs:50000,0.898755986050609)
--(axis cs:51000,0.900214941114233)
--(axis cs:52000,0.901724027987735)
--(axis cs:53000,0.904007557816058)
--(axis cs:54000,0.905193950483832)
--(axis cs:55000,0.906107155046355)
--(axis cs:56000,0.907364054401362)
--(axis cs:57000,0.908243238690688)
--(axis cs:58000,0.909729775738864)
--(axis cs:59000,0.911087372453406)
--(axis cs:59000,0.914762627546594)
--(axis cs:59000,0.914762627546594)
--(axis cs:58000,0.913520224261136)
--(axis cs:57000,0.913056761309312)
--(axis cs:56000,0.911885945598638)
--(axis cs:55000,0.910292844953646)
--(axis cs:54000,0.908506049516168)
--(axis cs:53000,0.907142442183942)
--(axis cs:52000,0.906225972012265)
--(axis cs:51000,0.904885058885767)
--(axis cs:50000,0.903344013949391)
--(axis cs:49000,0.902377710877574)
--(axis cs:48000,0.901473010764082)
--(axis cs:47000,0.900575536774463)
--(axis cs:46000,0.898542641267278)
--(axis cs:45000,0.897423380557244)
--(axis cs:44000,0.89490952037155)
--(axis cs:43000,0.893190779530168)
--(axis cs:42000,0.891665837479618)
--(axis cs:41000,0.890224946580953)
--(axis cs:40000,0.888796019114494)
--(axis cs:39000,0.886938810959787)
--(axis cs:38000,0.88501849318534)
--(axis cs:37000,0.882789923504461)
--(axis cs:36000,0.880275285942368)
--(axis cs:35000,0.877204241334005)
--(axis cs:34000,0.875123729306887)
--(axis cs:33000,0.873116147190935)
--(axis cs:32000,0.868065062408032)
--(axis cs:31000,0.860955744298689)
--(axis cs:30000,0.85718034439615)
--(axis cs:29000,0.852263242100102)
--(axis cs:28000,0.849148544196488)
--(axis cs:27000,0.839683872374584)
--(axis cs:26000,0.838218656204574)
--(axis cs:25000,0.88880740461959)
--(axis cs:24000,0.884326032006949)
--(axis cs:23000,0.795981912965334)
--(axis cs:22000,0.740356529727691)
--(axis cs:21000,0.664125611721014)
--(axis cs:20000,0.654720499526996)
--(axis cs:19000,0.53192034746385)
--(axis cs:18000,0.331585129868588)
--(axis cs:17000,0.319954755585315)
--(axis cs:16000,0.314619625434861)
--(axis cs:15000,0.307913982512108)
--(axis cs:14000,0.266680284411135)
--(axis cs:13000,0.25811154004294)
--(axis cs:12000,0.242031225790668)
--(axis cs:11000,0.22763714593777)
--(axis cs:10000,0.147087286891103)
--(axis cs:9000,0.139245936184171)
--(axis cs:8000,0.134208384581021)
--(axis cs:7000,0.131422887475165)
--(axis cs:6000,0.125231511423564)
--(axis cs:5000,0.123223837807225)
--(axis cs:4000,0.120677339787933)
--(axis cs:3000,0.119806067402522)
--(axis cs:2000,0.119293080702541)
--(axis cs:1000,0.118941521454766)
--(axis cs:0,0)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0964575192222139)
--(axis cs:2000,0.0978017899863303)
--(axis cs:3000,0.100196968556249)
--(axis cs:4000,0.103010128205808)
--(axis cs:5000,0.104189478166356)
--(axis cs:6000,0.105219405954032)
--(axis cs:7000,0.105616385695387)
--(axis cs:8000,0.105326083102408)
--(axis cs:9000,0.105708830445665)
--(axis cs:10000,0.0857771966017607)
--(axis cs:11000,0.0857842697154028)
--(axis cs:12000,0.0885577743417903)
--(axis cs:13000,0.109598261713158)
--(axis cs:14000,0.112213677177976)
--(axis cs:15000,0.111650326149214)
--(axis cs:16000,0.104958078945031)
--(axis cs:17000,0.102700657193554)
--(axis cs:18000,0.101683836751654)
--(axis cs:19000,0.0636243825325833)
--(axis cs:20000,0.0527472444565026)
--(axis cs:21000,0.111998899808489)
--(axis cs:22000,0.113345282459599)
--(axis cs:23000,0.112869869846229)
--(axis cs:24000,0.229819573600656)
--(axis cs:25000,0.519285274973346)
--(axis cs:26000,0.763157260086563)
--(axis cs:27000,0.817352015167815)
--(axis cs:28000,0.824539755751412)
--(axis cs:29000,0.830605912268629)
--(axis cs:30000,0.838049675338364)
--(axis cs:31000,0.842196529450654)
--(axis cs:32000,0.845199481350124)
--(axis cs:33000,0.850745278552264)
--(axis cs:34000,0.854426332851213)
--(axis cs:35000,0.857390678126666)
--(axis cs:36000,0.86006322623066)
--(axis cs:37000,0.862032364406584)
--(axis cs:38000,0.865934683579222)
--(axis cs:39000,0.868661062005835)
--(axis cs:40000,0.870894316077852)
--(axis cs:41000,0.874162828956481)
--(axis cs:42000,0.876475306381752)
--(axis cs:43000,0.878469025188249)
--(axis cs:44000,0.880748267623874)
--(axis cs:45000,0.883048670400833)
--(axis cs:46000,0.885300568218508)
--(axis cs:47000,0.887495273289431)
--(axis cs:48000,0.889029571848524)
--(axis cs:49000,0.890663646375665)
--(axis cs:50000,0.893045003993613)
--(axis cs:51000,0.896514205250395)
--(axis cs:52000,0.898297224124811)
--(axis cs:53000,0.899453237760728)
--(axis cs:54000,0.90012358288829)
--(axis cs:55000,0.902298485543509)
--(axis cs:56000,0.903404109518849)
--(axis cs:57000,0.904476731691925)
--(axis cs:58000,0.904708786285405)
--(axis cs:59000,0.905972949016875)
--(axis cs:59000,0.909327050983125)
--(axis cs:59000,0.909327050983125)
--(axis cs:58000,0.908541213714594)
--(axis cs:57000,0.907723268308075)
--(axis cs:56000,0.906745890481151)
--(axis cs:55000,0.905601514456491)
--(axis cs:54000,0.90497641711171)
--(axis cs:53000,0.903696762239272)
--(axis cs:52000,0.902352775875189)
--(axis cs:51000,0.900635794749605)
--(axis cs:50000,0.899304996006387)
--(axis cs:49000,0.897886353624335)
--(axis cs:48000,0.896270428151476)
--(axis cs:47000,0.894904726710569)
--(axis cs:46000,0.894099431781492)
--(axis cs:45000,0.892451329599167)
--(axis cs:44000,0.890851732376126)
--(axis cs:43000,0.888830974811751)
--(axis cs:42000,0.886674693618248)
--(axis cs:41000,0.886037171043519)
--(axis cs:40000,0.882555683922148)
--(axis cs:39000,0.880288937994165)
--(axis cs:38000,0.877865316420778)
--(axis cs:37000,0.876367635593416)
--(axis cs:36000,0.87318677376934)
--(axis cs:35000,0.870809321873334)
--(axis cs:34000,0.868023667148787)
--(axis cs:33000,0.861604721447736)
--(axis cs:32000,0.857250518649876)
--(axis cs:31000,0.849403470549346)
--(axis cs:30000,0.845750324661636)
--(axis cs:29000,0.841594087731371)
--(axis cs:28000,0.838460244248588)
--(axis cs:27000,0.834097984832185)
--(axis cs:26000,0.829092739913437)
--(axis cs:25000,0.872864725026654)
--(axis cs:24000,0.787630426399344)
--(axis cs:23000,0.666830130153771)
--(axis cs:22000,0.663954717540401)
--(axis cs:21000,0.653951100191511)
--(axis cs:20000,0.590302755543497)
--(axis cs:19000,0.524175617467417)
--(axis cs:18000,0.343916163248346)
--(axis cs:17000,0.336649342806446)
--(axis cs:16000,0.327441921054969)
--(axis cs:15000,0.287949673850786)
--(axis cs:14000,0.272686322822024)
--(axis cs:13000,0.267801738286842)
--(axis cs:12000,0.25689222565821)
--(axis cs:11000,0.251165730284597)
--(axis cs:10000,0.247672803398239)
--(axis cs:9000,0.159491169554335)
--(axis cs:8000,0.154373916897592)
--(axis cs:7000,0.147633614304613)
--(axis cs:6000,0.131480594045968)
--(axis cs:5000,0.128910521833644)
--(axis cs:4000,0.127189871794192)
--(axis cs:3000,0.125353031443751)
--(axis cs:2000,0.11944821001367)
--(axis cs:1000,0.118892480777786)
--(axis cs:0,0)
--cycle;

\path [draw=plum190164215, fill=plum190164215, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0955084785452337)
--(axis cs:2000,0.097039064380398)
--(axis cs:3000,0.0985700071736036)
--(axis cs:4000,0.100722869187805)
--(axis cs:5000,0.102098031211271)
--(axis cs:6000,0.103379407577269)
--(axis cs:7000,0.10352623062226)
--(axis cs:8000,0.101401470637167)
--(axis cs:9000,0.101167764975386)
--(axis cs:10000,0.10009359691886)
--(axis cs:11000,0.0780379364509973)
--(axis cs:12000,0.0773536802794385)
--(axis cs:13000,0.0845856589666167)
--(axis cs:14000,0.0900247001300623)
--(axis cs:15000,0.0966006541667158)
--(axis cs:16000,0.103029978259897)
--(axis cs:17000,0.10682646700977)
--(axis cs:18000,0.107246205741827)
--(axis cs:19000,0.106820618147295)
--(axis cs:20000,0.116510484296053)
--(axis cs:21000,0.118126960972671)
--(axis cs:22000,0.243600194280464)
--(axis cs:23000,0.255513423636893)
--(axis cs:24000,0.257365542077143)
--(axis cs:25000,0.433869682149604)
--(axis cs:26000,0.745449248011854)
--(axis cs:27000,0.795257107599501)
--(axis cs:28000,0.81334183726028)
--(axis cs:29000,0.818907704280755)
--(axis cs:30000,0.825306599409415)
--(axis cs:31000,0.831824044153476)
--(axis cs:32000,0.841459981634542)
--(axis cs:33000,0.845166712266387)
--(axis cs:34000,0.849546245240267)
--(axis cs:35000,0.855366994426593)
--(axis cs:36000,0.859198553834237)
--(axis cs:37000,0.862239559596658)
--(axis cs:38000,0.865340762747081)
--(axis cs:39000,0.867276297275656)
--(axis cs:40000,0.871053529276624)
--(axis cs:41000,0.876389348185747)
--(axis cs:42000,0.87897826785446)
--(axis cs:43000,0.880887608801689)
--(axis cs:44000,0.883074853517301)
--(axis cs:45000,0.88594077343509)
--(axis cs:46000,0.887743643894743)
--(axis cs:47000,0.892986536707973)
--(axis cs:48000,0.894459069893183)
--(axis cs:49000,0.896634703191989)
--(axis cs:50000,0.899209137291789)
--(axis cs:51000,0.900692831956603)
--(axis cs:52000,0.902967849733265)
--(axis cs:53000,0.904748494522039)
--(axis cs:54000,0.905411485817501)
--(axis cs:55000,0.905747984526151)
--(axis cs:56000,0.906671102430568)
--(axis cs:57000,0.908056862434356)
--(axis cs:58000,0.909415219936871)
--(axis cs:59000,0.909788049213663)
--(axis cs:59000,0.915761950786337)
--(axis cs:59000,0.915761950786337)
--(axis cs:58000,0.914984780063129)
--(axis cs:57000,0.914243137565644)
--(axis cs:56000,0.912928897569432)
--(axis cs:55000,0.911952015473849)
--(axis cs:54000,0.910188514182499)
--(axis cs:53000,0.908901505477961)
--(axis cs:52000,0.908132150266735)
--(axis cs:51000,0.905757168043397)
--(axis cs:50000,0.903440862708211)
--(axis cs:49000,0.902615296808011)
--(axis cs:48000,0.901340930106817)
--(axis cs:47000,0.899313463292027)
--(axis cs:46000,0.899156356105257)
--(axis cs:45000,0.89705922656491)
--(axis cs:44000,0.895875146482699)
--(axis cs:43000,0.89381239119831)
--(axis cs:42000,0.89217173214554)
--(axis cs:41000,0.889660651814253)
--(axis cs:40000,0.887696470723376)
--(axis cs:39000,0.883173702724344)
--(axis cs:38000,0.881859237252919)
--(axis cs:37000,0.879610440403342)
--(axis cs:36000,0.877351446165763)
--(axis cs:35000,0.875283005573407)
--(axis cs:34000,0.872853754759733)
--(axis cs:33000,0.869533287733613)
--(axis cs:32000,0.863240018365457)
--(axis cs:31000,0.857325955846524)
--(axis cs:30000,0.853143400590585)
--(axis cs:29000,0.847942295719245)
--(axis cs:28000,0.84305816273972)
--(axis cs:27000,0.839392892400499)
--(axis cs:26000,0.826900751988146)
--(axis cs:25000,0.814080317850396)
--(axis cs:24000,0.810284457922857)
--(axis cs:23000,0.793636576363107)
--(axis cs:22000,0.726149805719536)
--(axis cs:21000,0.593973039027329)
--(axis cs:20000,0.564789515703947)
--(axis cs:19000,0.327479381852705)
--(axis cs:18000,0.318753794258173)
--(axis cs:17000,0.321973532990229)
--(axis cs:16000,0.326120021740103)
--(axis cs:15000,0.325899345833284)
--(axis cs:14000,0.321375299869938)
--(axis cs:13000,0.313314341033383)
--(axis cs:12000,0.254646319720561)
--(axis cs:11000,0.240212063549003)
--(axis cs:10000,0.15495640308114)
--(axis cs:9000,0.148082235024614)
--(axis cs:8000,0.145598529362833)
--(axis cs:7000,0.13247376937774)
--(axis cs:6000,0.125070592422731)
--(axis cs:5000,0.123051968788729)
--(axis cs:4000,0.120377130812195)
--(axis cs:3000,0.119479992826396)
--(axis cs:2000,0.119110935619602)
--(axis cs:1000,0.118941521454766)
--(axis cs:0,0)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0964575192222139)
--(axis cs:2000,0.0977200661627778)
--(axis cs:3000,0.0999811122759264)
--(axis cs:4000,0.102721051680727)
--(axis cs:5000,0.103952372536688)
--(axis cs:6000,0.104806872851551)
--(axis cs:7000,0.104343045476068)
--(axis cs:8000,0.101963575478981)
--(axis cs:9000,0.101458912004559)
--(axis cs:10000,0.100706633433939)
--(axis cs:11000,0.078836871665262)
--(axis cs:12000,0.079165845686809)
--(axis cs:13000,0.0870435635717335)
--(axis cs:14000,0.0909984284594282)
--(axis cs:15000,0.0970749367019111)
--(axis cs:16000,0.103690477684884)
--(axis cs:17000,0.1057880135694)
--(axis cs:18000,0.10655224602561)
--(axis cs:19000,0.113372215727567)
--(axis cs:20000,0.129959245231419)
--(axis cs:21000,0.194111466958869)
--(axis cs:22000,0.245187785646822)
--(axis cs:23000,0.255709788584759)
--(axis cs:24000,0.318483430435526)
--(axis cs:25000,0.525656729152316)
--(axis cs:26000,0.769390130948306)
--(axis cs:27000,0.799136054660403)
--(axis cs:28000,0.815617293144127)
--(axis cs:29000,0.818959006067312)
--(axis cs:30000,0.826303863763008)
--(axis cs:31000,0.830429688273941)
--(axis cs:32000,0.834206396812852)
--(axis cs:33000,0.838478613574791)
--(axis cs:34000,0.84390786485333)
--(axis cs:35000,0.84845405203237)
--(axis cs:36000,0.850818827768148)
--(axis cs:37000,0.854996680118032)
--(axis cs:38000,0.859361548506258)
--(axis cs:39000,0.862605228515335)
--(axis cs:40000,0.864810922239971)
--(axis cs:41000,0.870034354987706)
--(axis cs:42000,0.872221285488755)
--(axis cs:43000,0.874456306653558)
--(axis cs:44000,0.876364722710621)
--(axis cs:45000,0.879548964560481)
--(axis cs:46000,0.882809381111476)
--(axis cs:47000,0.885309176386569)
--(axis cs:48000,0.88822799855125)
--(axis cs:49000,0.890357330580224)
--(axis cs:50000,0.892381756218876)
--(axis cs:51000,0.893794636520096)
--(axis cs:52000,0.895114419140803)
--(axis cs:53000,0.896465833413446)
--(axis cs:54000,0.896865490167084)
--(axis cs:55000,0.898652244235461)
--(axis cs:56000,0.900749060283168)
--(axis cs:57000,0.9026506522479)
--(axis cs:58000,0.903264488055736)
--(axis cs:59000,0.904463820750118)
--(axis cs:59000,0.909786179249881)
--(axis cs:59000,0.909786179249881)
--(axis cs:58000,0.908685511944264)
--(axis cs:57000,0.9083993477521)
--(axis cs:56000,0.907400939716832)
--(axis cs:55000,0.90644775576454)
--(axis cs:54000,0.905484509832916)
--(axis cs:53000,0.905134166586554)
--(axis cs:52000,0.903335580859197)
--(axis cs:51000,0.903355363479904)
--(axis cs:50000,0.901718243781124)
--(axis cs:49000,0.901092669419776)
--(axis cs:48000,0.89927200144875)
--(axis cs:47000,0.898240823613431)
--(axis cs:46000,0.897190618888524)
--(axis cs:45000,0.896451035439519)
--(axis cs:44000,0.893585277289379)
--(axis cs:43000,0.891693693346442)
--(axis cs:42000,0.890228714511245)
--(axis cs:41000,0.889065645012294)
--(axis cs:40000,0.887689077760029)
--(axis cs:39000,0.884594771484665)
--(axis cs:38000,0.882188451493742)
--(axis cs:37000,0.880603319881968)
--(axis cs:36000,0.875431172231852)
--(axis cs:35000,0.87374594796763)
--(axis cs:34000,0.87044213514667)
--(axis cs:33000,0.866321386425209)
--(axis cs:32000,0.862143603187148)
--(axis cs:31000,0.858820311726059)
--(axis cs:30000,0.854446136236993)
--(axis cs:29000,0.848790993932689)
--(axis cs:28000,0.834682706855873)
--(axis cs:27000,0.830163945339597)
--(axis cs:26000,0.823609869051694)
--(axis cs:25000,0.854443270847684)
--(axis cs:24000,0.883466569564474)
--(axis cs:23000,0.799190211415241)
--(axis cs:22000,0.733662214353178)
--(axis cs:21000,0.644088533041131)
--(axis cs:20000,0.575990754768581)
--(axis cs:19000,0.336727784272433)
--(axis cs:18000,0.31914775397439)
--(axis cs:17000,0.3190619864306)
--(axis cs:16000,0.323709522315116)
--(axis cs:15000,0.324175063298089)
--(axis cs:14000,0.324051571540572)
--(axis cs:13000,0.318156436428267)
--(axis cs:12000,0.257984154313191)
--(axis cs:11000,0.242713128334738)
--(axis cs:10000,0.157043366566061)
--(axis cs:9000,0.150541087995441)
--(axis cs:8000,0.147436424521019)
--(axis cs:7000,0.134006954523932)
--(axis cs:6000,0.126443127148449)
--(axis cs:5000,0.124497627463312)
--(axis cs:4000,0.120928948319273)
--(axis cs:3000,0.120118887724074)
--(axis cs:2000,0.118879933837222)
--(axis cs:1000,0.118892480777786)
--(axis cs:0,0)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0955084785452337)
--(axis cs:2000,0.0968234586267189)
--(axis cs:3000,0.0988934169387737)
--(axis cs:4000,0.101054821670337)
--(axis cs:5000,0.102479835400902)
--(axis cs:6000,0.103096466404408)
--(axis cs:7000,0.103034046584129)
--(axis cs:8000,0.102736219711324)
--(axis cs:9000,0.101212221253685)
--(axis cs:10000,0.099719126998032)
--(axis cs:11000,0.0769071650418728)
--(axis cs:12000,0.0744732082929044)
--(axis cs:13000,0.0773439829694533)
--(axis cs:14000,0.0849640354727551)
--(axis cs:15000,0.0924880919633806)
--(axis cs:16000,0.0986371734818508)
--(axis cs:17000,0.104954145339485)
--(axis cs:18000,0.106434984597659)
--(axis cs:19000,0.0592677065942795)
--(axis cs:20000,0.115796667224053)
--(axis cs:21000,0.119111954321642)
--(axis cs:22000,0.189661602011299)
--(axis cs:23000,0.251497404200823)
--(axis cs:24000,0.254568970790874)
--(axis cs:25000,0.515715240594211)
--(axis cs:26000,0.767189841844635)
--(axis cs:27000,0.79678391131991)
--(axis cs:28000,0.820525304887118)
--(axis cs:29000,0.825867817658603)
--(axis cs:30000,0.836664532245204)
--(axis cs:31000,0.839835955087541)
--(axis cs:32000,0.844318432686366)
--(axis cs:33000,0.848509872696058)
--(axis cs:34000,0.851667237457016)
--(axis cs:35000,0.855595476039195)
--(axis cs:36000,0.859758747611858)
--(axis cs:37000,0.863095108521531)
--(axis cs:38000,0.865480814990006)
--(axis cs:39000,0.869245983103301)
--(axis cs:40000,0.872846020117164)
--(axis cs:41000,0.875015374927346)
--(axis cs:42000,0.880221705928946)
--(axis cs:43000,0.883288279323903)
--(axis cs:44000,0.885337857643369)
--(axis cs:45000,0.887047703272968)
--(axis cs:46000,0.891595734665541)
--(axis cs:47000,0.893297816459776)
--(axis cs:48000,0.896122323475367)
--(axis cs:49000,0.898631053883167)
--(axis cs:50000,0.899916213834982)
--(axis cs:51000,0.90120560639752)
--(axis cs:52000,0.903170841020936)
--(axis cs:53000,0.904693362702479)
--(axis cs:54000,0.905940299221824)
--(axis cs:55000,0.907003580586141)
--(axis cs:56000,0.908047952194592)
--(axis cs:57000,0.909316103732075)
--(axis cs:58000,0.910032336808216)
--(axis cs:59000,0.910921317579544)
--(axis cs:59000,0.914828682420456)
--(axis cs:59000,0.914828682420456)
--(axis cs:58000,0.913517663191784)
--(axis cs:57000,0.911783896267925)
--(axis cs:56000,0.911102047805408)
--(axis cs:55000,0.908396419413859)
--(axis cs:54000,0.907109700778176)
--(axis cs:53000,0.906206637297521)
--(axis cs:52000,0.905429158979064)
--(axis cs:51000,0.90454439360248)
--(axis cs:50000,0.902983786165018)
--(axis cs:49000,0.901618946116833)
--(axis cs:48000,0.899627676524633)
--(axis cs:47000,0.898452183540224)
--(axis cs:46000,0.897754265334459)
--(axis cs:45000,0.896302296727032)
--(axis cs:44000,0.894512142356631)
--(axis cs:43000,0.893111720676097)
--(axis cs:42000,0.892178294071054)
--(axis cs:41000,0.890284625072654)
--(axis cs:40000,0.888553979882837)
--(axis cs:39000,0.886054016896699)
--(axis cs:38000,0.884069185009994)
--(axis cs:37000,0.881754891478469)
--(axis cs:36000,0.880041252388142)
--(axis cs:35000,0.877704523960804)
--(axis cs:34000,0.874782762542984)
--(axis cs:33000,0.871290127303942)
--(axis cs:32000,0.867831567313634)
--(axis cs:31000,0.859964044912459)
--(axis cs:30000,0.844735467754796)
--(axis cs:29000,0.835882182341397)
--(axis cs:28000,0.830774695112882)
--(axis cs:27000,0.82321608868009)
--(axis cs:26000,0.815560158155365)
--(axis cs:25000,0.832534759405789)
--(axis cs:24000,0.796831029209126)
--(axis cs:23000,0.772052595799178)
--(axis cs:22000,0.659288397988701)
--(axis cs:21000,0.597588045678358)
--(axis cs:20000,0.584253332775948)
--(axis cs:19000,0.507882293405721)
--(axis cs:18000,0.319065015402341)
--(axis cs:17000,0.319045854660514)
--(axis cs:16000,0.322112826518149)
--(axis cs:15000,0.321861908036619)
--(axis cs:14000,0.311785964527245)
--(axis cs:13000,0.257256017030547)
--(axis cs:12000,0.252726791707096)
--(axis cs:11000,0.240192834958127)
--(axis cs:10000,0.154530873001968)
--(axis cs:9000,0.147737778746315)
--(axis cs:8000,0.137763780288676)
--(axis cs:7000,0.133215953415871)
--(axis cs:6000,0.131753533595592)
--(axis cs:5000,0.125870164599098)
--(axis cs:4000,0.123345178329663)
--(axis cs:3000,0.120356583061226)
--(axis cs:2000,0.119126541373281)
--(axis cs:1000,0.118941521454766)
--(axis cs:0,0)
--cycle;

\path [draw=black, fill=black, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0955084785452337)
--(axis cs:2000,0.0968234586267189)
--(axis cs:3000,0.0988934169387737)
--(axis cs:4000,0.101054821670337)
--(axis cs:5000,0.102479835400902)
--(axis cs:6000,0.103096466404408)
--(axis cs:7000,0.103034046584129)
--(axis cs:8000,0.102736219711324)
--(axis cs:9000,0.101212221253685)
--(axis cs:10000,0.100103099349972)
--(axis cs:11000,0.0770756627363728)
--(axis cs:12000,0.0757971501586998)
--(axis cs:13000,0.077303577453727)
--(axis cs:14000,0.0710982496406204)
--(axis cs:15000,0.0852089112329319)
--(axis cs:16000,0.0976438674602683)
--(axis cs:17000,0.104464501681282)
--(axis cs:18000,0.10637425053168)
--(axis cs:19000,0.0588061707241654)
--(axis cs:20000,0.0539260061574334)
--(axis cs:21000,0.0511924345393155)
--(axis cs:22000,0.188746448965276)
--(axis cs:23000,0.250886319483787)
--(axis cs:24000,0.254948309974834)
--(axis cs:25000,0.516642555205739)
--(axis cs:26000,0.767118956088888)
--(axis cs:27000,0.797718936061612)
--(axis cs:28000,0.818796344929608)
--(axis cs:29000,0.827388661599952)
--(axis cs:30000,0.837646635341085)
--(axis cs:31000,0.840249197562662)
--(axis cs:32000,0.84652882100734)
--(axis cs:33000,0.853239396072284)
--(axis cs:34000,0.857600222554868)
--(axis cs:35000,0.861217790149966)
--(axis cs:36000,0.863335213714611)
--(axis cs:37000,0.867036766376713)
--(axis cs:38000,0.869397175591937)
--(axis cs:39000,0.872269170892653)
--(axis cs:40000,0.876483456921875)
--(axis cs:41000,0.878798508927951)
--(axis cs:42000,0.882226643641558)
--(axis cs:43000,0.884286835140583)
--(axis cs:44000,0.886661677361629)
--(axis cs:45000,0.889553038245882)
--(axis cs:46000,0.89175765375159)
--(axis cs:47000,0.892202824935587)
--(axis cs:48000,0.895227020007024)
--(axis cs:49000,0.897726509882101)
--(axis cs:50000,0.899086338362297)
--(axis cs:51000,0.900265397849179)
--(axis cs:52000,0.903203262026176)
--(axis cs:53000,0.90500863445073)
--(axis cs:54000,0.906475083334259)
--(axis cs:55000,0.908518052572781)
--(axis cs:56000,0.909132543532608)
--(axis cs:57000,0.9095628506763)
--(axis cs:58000,0.911002206598394)
--(axis cs:59000,0.91201717242396)
--(axis cs:59000,0.91833282757604)
--(axis cs:59000,0.91833282757604)
--(axis cs:58000,0.917797793401606)
--(axis cs:57000,0.9171371493237)
--(axis cs:56000,0.916167456467392)
--(axis cs:55000,0.915631947427219)
--(axis cs:54000,0.913974916665741)
--(axis cs:53000,0.91354136554927)
--(axis cs:52000,0.912396737973824)
--(axis cs:51000,0.910884602150821)
--(axis cs:50000,0.909713661637703)
--(axis cs:49000,0.908073490117899)
--(axis cs:48000,0.906672979992976)
--(axis cs:47000,0.904147175064413)
--(axis cs:46000,0.90269234624841)
--(axis cs:45000,0.900246961754118)
--(axis cs:44000,0.899388322638371)
--(axis cs:43000,0.897213164859417)
--(axis cs:42000,0.894773356358442)
--(axis cs:41000,0.89305149107205)
--(axis cs:40000,0.892216543078125)
--(axis cs:39000,0.890180829107347)
--(axis cs:38000,0.887102824408063)
--(axis cs:37000,0.883863233623287)
--(axis cs:36000,0.880764786285389)
--(axis cs:35000,0.877782209850034)
--(axis cs:34000,0.874449777445132)
--(axis cs:33000,0.870460603927716)
--(axis cs:32000,0.86697117899266)
--(axis cs:31000,0.860500802437338)
--(axis cs:30000,0.853253364658915)
--(axis cs:29000,0.841511338400049)
--(axis cs:28000,0.831453655070392)
--(axis cs:27000,0.826481063938388)
--(axis cs:26000,0.815831043911112)
--(axis cs:25000,0.834657444794261)
--(axis cs:24000,0.797101690025166)
--(axis cs:23000,0.771713680516212)
--(axis cs:22000,0.662203551034724)
--(axis cs:21000,0.575457565460684)
--(axis cs:20000,0.529123993842567)
--(axis cs:19000,0.507693829275835)
--(axis cs:18000,0.31902574946832)
--(axis cs:17000,0.318735498318718)
--(axis cs:16000,0.321456132539732)
--(axis cs:15000,0.317491088767068)
--(axis cs:14000,0.30605175035938)
--(axis cs:13000,0.257246422546273)
--(axis cs:12000,0.2530028498413)
--(axis cs:11000,0.240224337263627)
--(axis cs:10000,0.154546900650028)
--(axis cs:9000,0.147737778746315)
--(axis cs:8000,0.137763780288676)
--(axis cs:7000,0.133215953415871)
--(axis cs:6000,0.131753533595592)
--(axis cs:5000,0.125870164599098)
--(axis cs:4000,0.123345178329663)
--(axis cs:3000,0.120356583061226)
--(axis cs:2000,0.119126541373281)
--(axis cs:1000,0.118941521454766)
--(axis cs:0,0)
--cycle;

\addplot [very thick, dodgerblue53152220, mark=*, mark size=1.5, mark repeat=3, mark options={solid}]
table {%
0 0
1000 0.107225
2000 0.108025
3000 0.11125
4000 0.113475
5000 0.12165
6000 0.12365
7000 0.125225
8000 0.1276
9000 0.13105
10000 0.1336
11000 0.138025
12000 0.1817
13000 0.202125
14000 0.217825
15000 0.2206
16000 0.22855
17000 0.230825
18000 0.286025
19000 0.286325
20000 0.2861
21000 0.41265
22000 0.440175
23000 0.50805
24000 0.602775
25000 0.700975
26000 0.799025
27000 0.810725
28000 0.8185
29000 0.830375
30000 0.835325
31000 0.8401
32000 0.8437
33000 0.849575
34000 0.853025
35000 0.856375
36000 0.859175
37000 0.863225
38000 0.866675
39000 0.870875
40000 0.875925
41000 0.87925
42000 0.881875
43000 0.88435
44000 0.887625
45000 0.889625
46000 0.891325
47000 0.89325
48000 0.895425
49000 0.897725
50000 0.899175
51000 0.901
52000 0.902625
53000 0.9042
54000 0.90495
55000 0.906225
56000 0.908
57000 0.9084
58000 0.90965
59000 0.910775
};
\addlegendentry{ET(0.0)  / NA(0.1)}
\addplot [very thick, steelblue31119180, dashed, mark=*, mark size=1.5, mark repeat=4, mark options={solid}]
table {%
0 0
1000 0.107225
2000 0.108125
3000 0.108375
4000 0.108925
5000 0.110275
6000 0.11715
7000 0.121225
8000 0.12215
9000 0.15355
10000 0.15635
11000 0.15805
12000 0.16055
13000 0.16395
14000 0.1813
15000 0.18465
16000 0.185775
17000 0.2111
18000 0.2665
19000 0.29015
20000 0.299175
21000 0.369725
22000 0.371925
23000 0.373425
24000 0.429625
25000 0.573875
26000 0.690225
27000 0.79725
28000 0.812325
29000 0.82295
30000 0.834575
31000 0.84105
32000 0.8457
33000 0.848175
34000 0.854175
35000 0.8574
36000 0.8613
37000 0.8647
38000 0.87085
39000 0.873425
40000 0.87615
41000 0.8783
42000 0.882175
43000 0.88445
44000 0.88655
45000 0.8881
46000 0.88985
47000 0.893525
48000 0.8945
49000 0.8969
50000 0.899175
51000 0.900625
52000 0.902525
53000 0.903925
54000 0.904975
55000 0.9062
56000 0.90745
57000 0.909175
58000 0.909675
59000 0.911375
};
\addlegendentry{ET(0.4)  / NA(0.1)}
\addplot [very thick, sandybrown25516994, mark=asterisk, mark size=2, mark repeat=3, mark options={solid}]
table {%
0 0
1000 0.107225
2000 0.1079
3000 0.108675
4000 0.1106
5000 0.116825
6000 0.12255
7000 0.12495
8000 0.13195
9000 0.1357
10000 0.15345
11000 0.15915
12000 0.1624
13000 0.165
14000 0.22275
15000 0.22685
16000 0.2304
17000 0.2313
18000 0.236875
19000 0.2733
20000 0.27555
21000 0.4226
22000 0.507325
23000 0.52375
24000 0.546075
25000 0.550375
26000 0.642375
27000 0.79325
28000 0.803575
29000 0.8218
30000 0.828575
31000 0.835925
32000 0.84045
33000 0.84425
34000 0.850525
35000 0.8549
36000 0.859975
37000 0.864825
38000 0.8679
39000 0.870325
40000 0.873075
41000 0.875275
42000 0.87825
43000 0.8811
44000 0.883275
45000 0.88525
46000 0.8865
47000 0.889675
48000 0.891475
49000 0.893675
50000 0.895125
51000 0.89825
52000 0.8998
53000 0.901725
54000 0.903625
55000 0.9043
56000 0.90625
57000 0.90725
58000 0.908425
59000 0.910125
};
\addlegendentry{ET(0.0)  / NA(0.2)}
\addplot [very thick, darkorange25512714, dashed, mark=asterisk, mark size=2, mark repeat=4, mark options={solid}]
table {%
0 0
1000 0.107225
2000 0.108425
3000 0.109
4000 0.1104
5000 0.112825
6000 0.11415
7000 0.12015
8000 0.1219
9000 0.129525
10000 0.13475
11000 0.13635
12000 0.171925
13000 0.210275
14000 0.22525
15000 0.2277
16000 0.229375
17000 0.2286
18000 0.22645
19000 0.284325
20000 0.3086
21000 0.43295
22000 0.441775
23000 0.52715
24000 0.60505
25000 0.6962
26000 0.79945
27000 0.808625
28000 0.82625
29000 0.835475
30000 0.841075
31000 0.84475
32000 0.848875
33000 0.852825
34000 0.856775
35000 0.859975
36000 0.863625
37000 0.86565
38000 0.868525
39000 0.8719
40000 0.874525
41000 0.876525
42000 0.879475
43000 0.88125
44000 0.883925
45000 0.886125
46000 0.88775
47000 0.889425
48000 0.8913
49000 0.893425
50000 0.89505
51000 0.896075
52000 0.8977
53000 0.89945
54000 0.901
55000 0.9023
56000 0.903625
57000 0.90455
58000 0.905775
59000 0.906225
};
\addlegendentry{ET(0.4)  / NA(0.2)}
\addplot [very thick, limegreen6320263, mark=square*, mark size=1.5, mark repeat=3, mark options={solid}]
table {%
0 0
1000 0.107225
2000 0.1083
3000 0.109425
4000 0.110025
5000 0.1126
6000 0.115
7000 0.11625
8000 0.1226
9000 0.125225
10000 0.1275
11000 0.12815
12000 0.133175
13000 0.173575
14000 0.1803
15000 0.184475
16000 0.203925
17000 0.2081
18000 0.208575
19000 0.208325
20000 0.211675
21000 0.3545
22000 0.38
23000 0.45545
24000 0.528175
25000 0.539425
26000 0.70335
27000 0.791875
28000 0.811175
29000 0.823925
30000 0.8358
31000 0.8397
32000 0.8441
33000 0.8482
34000 0.856
35000 0.860425
36000 0.8634
37000 0.86895
38000 0.87135
39000 0.87525
40000 0.877675
41000 0.88245
42000 0.8852
43000 0.887025
44000 0.889375
45000 0.89165
46000 0.8939
47000 0.89575
48000 0.897475
49000 0.899825
50000 0.900975
51000 0.903
52000 0.9047
53000 0.90615
54000 0.908
55000 0.909575
56000 0.910875
57000 0.9121
58000 0.913325
59000 0.9144
};
\addlegendentry{ET(0.0)  / NA(0.3)}
\addplot [very thick, forestgreen4416044, dashed, mark=square*, mark size=1.5, mark repeat=4, mark options={solid}]
table {%
0 0
1000 0.10735
2000 0.1082
3000 0.10925
4000 0.110875
5000 0.116225
6000 0.11845
7000 0.120275
8000 0.1219
9000 0.12235
10000 0.123475
11000 0.123
12000 0.123925
13000 0.183125
14000 0.187125
15000 0.21345
16000 0.221625
17000 0.292375
18000 0.307125
19000 0.34745
20000 0.463575
21000 0.52065
22000 0.5446
23000 0.546775
24000 0.5497
25000 0.553325
26000 0.716225
27000 0.79845
28000 0.8224
29000 0.8296
30000 0.8381
31000 0.8438
32000 0.849325
33000 0.8556
34000 0.861725
35000 0.863675
36000 0.866425
37000 0.869475
38000 0.8726
39000 0.8744
40000 0.8767
41000 0.87925
42000 0.881375
43000 0.8839
44000 0.885925
45000 0.8876
46000 0.890075
47000 0.891825
48000 0.8933
49000 0.89565
50000 0.8977
51000 0.899175
52000 0.9008
53000 0.90225
54000 0.90345
55000 0.904575
56000 0.906025
57000 0.907
58000 0.908025
59000 0.9087
};
\addlegendentry{ET(0.4)  / NA(0.3)}
\addplot [very thick, indianred227101102, mark=diamond*, mark size=1.5, mark repeat=3, mark options={solid}]
table {%
0 0
1000 0.107225
2000 0.107825
3000 0.108575
4000 0.110125
5000 0.1122
6000 0.11395
7000 0.117075
8000 0.118625
9000 0.1211
10000 0.124725
11000 0.155925
12000 0.163775
13000 0.1786
14000 0.186075
15000 0.2051
16000 0.2113
17000 0.21455
18000 0.2208
19000 0.2965
20000 0.4219
21000 0.4276
22000 0.4913
23000 0.524975
24000 0.6012
25000 0.7129
26000 0.808025
27000 0.831825
28000 0.839275
29000 0.843525
30000 0.84905
31000 0.852575
32000 0.85785
33000 0.863625
34000 0.866025
35000 0.86895
36000 0.872625
37000 0.8756
38000 0.87825
39000 0.8808
40000 0.882675
41000 0.884375
42000 0.886725
43000 0.888925
44000 0.890375
45000 0.8926
46000 0.893875
47000 0.8965
48000 0.898175
49000 0.899725
50000 0.90105
51000 0.90255
52000 0.903975
53000 0.905575
54000 0.90685
55000 0.9082
56000 0.909625
57000 0.91065
58000 0.911625
59000 0.912925
};
\addlegendentry{ET(0.0)  / NA(0.5)}
\addplot [very thick, crimson2143940, dashed, mark=diamond*, mark size=1.5, mark repeat=4, mark options={solid}]
table {%
0 0
1000 0.107675
2000 0.108625
3000 0.112775
4000 0.1151
5000 0.11655
6000 0.11835
7000 0.126625
8000 0.12985
9000 0.1326
10000 0.166725
11000 0.168475
12000 0.172725
13000 0.1887
14000 0.19245
15000 0.1998
16000 0.2162
17000 0.219675
18000 0.2228
19000 0.2939
20000 0.321525
21000 0.382975
22000 0.38865
23000 0.38985
24000 0.508725
25000 0.696075
26000 0.796125
27000 0.825725
28000 0.8315
29000 0.8361
30000 0.8419
31000 0.8458
32000 0.851225
33000 0.856175
34000 0.861225
35000 0.8641
36000 0.866625
37000 0.8692
38000 0.8719
39000 0.874475
40000 0.876725
41000 0.8801
42000 0.881575
43000 0.88365
44000 0.8858
45000 0.88775
46000 0.8897
47000 0.8912
48000 0.89265
49000 0.894275
50000 0.896175
51000 0.898575
52000 0.900325
53000 0.901575
54000 0.90255
55000 0.90395
56000 0.905075
57000 0.9061
58000 0.906625
59000 0.90765
};
\addlegendentry{ET(0.4)  / NA(0.5)}
\addplot [very thick, plum190164215, mark=x, mark size=2, mark repeat=3, mark options={solid}]
table {%
0 0
1000 0.107225
2000 0.108075
3000 0.109025
4000 0.11055
5000 0.112575
6000 0.114225
7000 0.118
8000 0.1235
9000 0.124625
10000 0.127525
11000 0.159125
12000 0.166
13000 0.19895
14000 0.2057
15000 0.21125
16000 0.214575
17000 0.2144
18000 0.213
19000 0.21715
20000 0.34065
21000 0.35605
22000 0.484875
23000 0.524575
24000 0.533825
25000 0.623975
26000 0.786175
27000 0.817325
28000 0.8282
29000 0.833425
30000 0.839225
31000 0.844575
32000 0.85235
33000 0.85735
34000 0.8612
35000 0.865325
36000 0.868275
37000 0.870925
38000 0.8736
39000 0.875225
40000 0.879375
41000 0.883025
42000 0.885575
43000 0.88735
44000 0.889475
45000 0.8915
46000 0.89345
47000 0.89615
48000 0.8979
49000 0.899625
50000 0.901325
51000 0.903225
52000 0.90555
53000 0.906825
54000 0.9078
55000 0.90885
56000 0.9098
57000 0.91115
58000 0.9122
59000 0.912775
};
\addlegendentry{ET(0.0)  / NA(0.7)}
\addplot [very thick, mediumpurple148103189, dashed, mark=x, mark size=2.5, mark repeat=4, mark options={solid}]
table {%
0 0
1000 0.107675
2000 0.1083
3000 0.11005
4000 0.111825
5000 0.114225
6000 0.115625
7000 0.119175
8000 0.1247
9000 0.126
10000 0.128875
11000 0.160775
12000 0.168575
13000 0.2026
14000 0.207525
15000 0.210625
16000 0.2137
17000 0.212425
18000 0.21285
19000 0.22505
20000 0.352975
21000 0.4191
22000 0.489425
23000 0.52745
24000 0.600975
25000 0.69005
26000 0.7965
27000 0.81465
28000 0.82515
29000 0.833875
30000 0.840375
31000 0.844625
32000 0.848175
33000 0.8524
34000 0.857175
35000 0.8611
36000 0.863125
37000 0.8678
38000 0.870775
39000 0.8736
40000 0.87625
41000 0.87955
42000 0.881225
43000 0.883075
44000 0.884975
45000 0.888
46000 0.89
47000 0.891775
48000 0.89375
49000 0.895725
50000 0.89705
51000 0.898575
52000 0.899225
53000 0.9008
54000 0.901175
55000 0.90255
56000 0.904075
57000 0.905525
58000 0.905975
59000 0.907125
};
\addlegendentry{ET(0.4)  / NA(0.7)}
\addplot [very thick, gray, mark=pentagon*, mark size=1.5, mark repeat=4, mark options={solid}]
table {%
0 0
1000 0.107225
2000 0.107975
3000 0.109625
4000 0.1122
5000 0.114175
6000 0.117425
7000 0.118125
8000 0.12025
9000 0.124475
10000 0.127125
11000 0.15855
12000 0.1636
13000 0.1673
14000 0.198375
15000 0.207175
16000 0.210375
17000 0.212
18000 0.21275
19000 0.283575
20000 0.350025
21000 0.35835
22000 0.424475
23000 0.511775
24000 0.5257
25000 0.674125
26000 0.791375
27000 0.81
28000 0.82565
29000 0.830875
30000 0.8407
31000 0.8499
32000 0.856075
33000 0.8599
34000 0.863225
35000 0.86665
36000 0.8699
37000 0.872425
38000 0.874775
39000 0.87765
40000 0.8807
41000 0.88265
42000 0.8862
43000 0.8882
44000 0.889925
45000 0.891675
46000 0.894675
47000 0.895875
48000 0.897875
49000 0.900125
50000 0.90145
51000 0.902875
52000 0.9043
53000 0.90545
54000 0.906525
55000 0.9077
56000 0.909575
57000 0.91055
58000 0.911775
59000 0.912875
};
\addlegendentry{passive}
\addplot [very thick, black, dashed, mark=pentagon*, mark size=1.5, mark repeat=4, mark options={solid}]
table {%
0 0
1000 0.107225
2000 0.107975
3000 0.109625
4000 0.1122
5000 0.114175
6000 0.117425
7000 0.118125
8000 0.12025
9000 0.124475
10000 0.127325
11000 0.15865
12000 0.1644
13000 0.167275
14000 0.188575
15000 0.20135
16000 0.20955
17000 0.2116
18000 0.2127
19000 0.28325
20000 0.291525
21000 0.313325
22000 0.425475
23000 0.5113
24000 0.526025
25000 0.67565
26000 0.791475
27000 0.8121
28000 0.825125
29000 0.83445
30000 0.84545
31000 0.850375
32000 0.85675
33000 0.86185
34000 0.866025
35000 0.8695
36000 0.87205
37000 0.87545
38000 0.87825
39000 0.881225
40000 0.88435
41000 0.885925
42000 0.8885
43000 0.89075
44000 0.893025
45000 0.8949
46000 0.897225
47000 0.898175
48000 0.90095
49000 0.9029
50000 0.9044
51000 0.905575
52000 0.9078
53000 0.909275
54000 0.910225
55000 0.912075
56000 0.91265
57000 0.91335
58000 0.9144
59000 0.915175
};
\addlegendentry{ET(0.4) }
\end{axis}

\end{tikzpicture}


==> plots/ood_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dodgerblue53152220}{RGB}{53,152,220}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen6320263}{RGB}{63,202,63}
\definecolor{sandybrown25516994}{RGB}{255,169,94}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
  width=.48\textwidth,
  % height=6cm,
  font=\small,
% legend cell align={left},
legend style={
  fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
  at={(0.97,0.03)},
  font=\tiny,
  anchor=south east,
%   draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={query number},
xmin=0, xmax=59400,
xtick style={color=black},
y grid style={darkgray176},
ylabel={accuracy},
ymin=0, ymax=0.960570116541479,
ytick style={color=black}
]
\path [draw=dodgerblue53152220, fill=dodgerblue53152220, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:998,0.0902023885696289)
--(axis cs:1231.33333333333,0.0939845642435055)
--(axis cs:1462,0.0976171899053803)
--(axis cs:1689,0.100216318885756)
--(axis cs:1918,0.100449018142837)
--(axis cs:2146.66666666667,0.100188470637466)
--(axis cs:2374.33333333333,0.0998200053290709)
--(axis cs:2599.33333333333,0.0979767730427565)
--(axis cs:2821.66666666667,0.0961040332230494)
--(axis cs:3041.66666666667,0.0951826323201908)
--(axis cs:3261.33333333333,0.0935183140396722)
--(axis cs:3482,0.0708256230931377)
--(axis cs:3703,0.0672346159445373)
--(axis cs:3923,0.078639700636673)
--(axis cs:4141.66666666667,0.0942204093417933)
--(axis cs:4360,0.0972926402540334)
--(axis cs:4579.66666666667,0.0988870277462006)
--(axis cs:4799.33333333333,0.101014445137674)
--(axis cs:5018.66666666667,0.0582318744091255)
--(axis cs:5238,0.0448109452282455)
--(axis cs:5456.33333333333,0.0433563176662851)
--(axis cs:5674,0.138710439711938)
--(axis cs:5891.66666666667,0.139560603969328)
--(axis cs:6109.33333333333,0.190682388826478)
--(axis cs:6326.33333333333,0.495171060670371)
--(axis cs:6543,0.76336983905634)
--(axis cs:7279,0.807285708934431)
--(axis cs:8015,0.812986648721408)
--(axis cs:8751,0.821731536954443)
--(axis cs:9487,0.824467404144233)
--(axis cs:10223.6666666667,0.827350383415722)
--(axis cs:11221.6666666667,0.830515728773513)
--(axis cs:12219.6666666667,0.83567765894279)
--(axis cs:13217.6666666667,0.843505937280296)
--(axis cs:14215.6666666667,0.84686067348394)
--(axis cs:15213.6666666667,0.849461025325309)
--(axis cs:16211.6666666667,0.852454572471843)
--(axis cs:17209.6666666667,0.856021433989581)
--(axis cs:18207.6666666667,0.858830902091947)
--(axis cs:19205.6666666667,0.865155851775546)
--(axis cs:20203.6666666667,0.868169636134935)
--(axis cs:21201.6666666667,0.872048932426613)
--(axis cs:22199.6666666667,0.873971800676024)
--(axis cs:23197.6666666667,0.876354197004907)
--(axis cs:24195.6666666667,0.880335440900215)
--(axis cs:25193.6666666667,0.883661906496029)
--(axis cs:26191.6666666667,0.888323774949048)
--(axis cs:27189.6666666667,0.888869589693932)
--(axis cs:28187.6666666667,0.892009187919817)
--(axis cs:29185.6666666667,0.892767500065114)
--(axis cs:30183.6666666667,0.894011363183249)
--(axis cs:31181.6666666667,0.895436750788274)
--(axis cs:32179.6666666667,0.896644949516247)
--(axis cs:33177.6666666667,0.898883153849128)
--(axis cs:34175.6666666667,0.900133158633208)
--(axis cs:35173.6666666667,0.901296390110573)
--(axis cs:36171.6666666667,0.901820670133913)
--(axis cs:37169.6666666667,0.903287663837728)
--(axis cs:38167.6666666667,0.904357665868573)
--(axis cs:38167.6666666667,0.914242334131427)
--(axis cs:38167.6666666667,0.914242334131427)
--(axis cs:37169.6666666667,0.914979002828939)
--(axis cs:36171.6666666667,0.913912663199421)
--(axis cs:35173.6666666667,0.911970276556093)
--(axis cs:34175.6666666667,0.910733508033459)
--(axis cs:33177.6666666667,0.909716846150872)
--(axis cs:32179.6666666667,0.90862171715042)
--(axis cs:31181.6666666667,0.90789658254506)
--(axis cs:30183.6666666667,0.906255303483417)
--(axis cs:29185.6666666667,0.903432499934886)
--(axis cs:28187.6666666667,0.901190812080183)
--(axis cs:27189.6666666667,0.900397076972735)
--(axis cs:26191.6666666667,0.897942891717619)
--(axis cs:25193.6666666667,0.896738093503971)
--(axis cs:24195.6666666667,0.895797892433119)
--(axis cs:23197.6666666667,0.89371246966176)
--(axis cs:22199.6666666667,0.893228199323977)
--(axis cs:21201.6666666667,0.891217734240054)
--(axis cs:20203.6666666667,0.888497030531732)
--(axis cs:19205.6666666667,0.885577481557788)
--(axis cs:18207.6666666667,0.883969097908053)
--(axis cs:17209.6666666667,0.882178566010419)
--(axis cs:16211.6666666667,0.87907876086149)
--(axis cs:15213.6666666667,0.875005641341358)
--(axis cs:14215.6666666667,0.873872659849393)
--(axis cs:13217.6666666667,0.872694062719704)
--(axis cs:12219.6666666667,0.86892234105721)
--(axis cs:11221.6666666667,0.866550937893154)
--(axis cs:10223.6666666667,0.862849616584278)
--(axis cs:9487,0.862132595855767)
--(axis cs:8751,0.857401796378891)
--(axis cs:8015,0.852613351278592)
--(axis cs:7279,0.848247624398903)
--(axis cs:6543,0.85443016094366)
--(axis cs:6326.33333333333,0.900095605996296)
--(axis cs:6109.33333333333,0.918184277840189)
--(axis cs:5891.66666666667,0.814306062697339)
--(axis cs:5674,0.804356226954729)
--(axis cs:5456.33333333333,0.727777015667048)
--(axis cs:5238,0.693789054771754)
--(axis cs:5018.66666666667,0.618768125590875)
--(axis cs:4799.33333333333,0.401985554862326)
--(axis cs:4579.66666666667,0.399712972253799)
--(axis cs:4360,0.401507359745967)
--(axis cs:4141.66666666667,0.39631292399154)
--(axis cs:3923,0.376160299363327)
--(axis cs:3703,0.273698717388796)
--(axis cs:3482,0.258174376906862)
--(axis cs:3261.33333333333,0.162481685960328)
--(axis cs:3041.66666666667,0.155017367679809)
--(axis cs:2821.66666666667,0.150095966776951)
--(axis cs:2599.33333333333,0.14208989362391)
--(axis cs:2374.33333333333,0.133179994670929)
--(axis cs:2146.66666666667,0.127344862695868)
--(axis cs:1918,0.12581764852383)
--(axis cs:1689,0.120717014447578)
--(axis cs:1462,0.11938281009462)
--(axis cs:1231.33333333333,0.118882102423161)
--(axis cs:998,0.118730944763704)
--(axis cs:0,0)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:998,0.0902023885696289)
--(axis cs:1231.33333333333,0.0939845642435055)
--(axis cs:1462,0.0976171899053803)
--(axis cs:1689,0.100216318885756)
--(axis cs:1918,0.100449018142837)
--(axis cs:2146.66666666667,0.100906344707304)
--(axis cs:2374.33333333333,0.0999717990977576)
--(axis cs:2599.33333333333,0.0978316600364775)
--(axis cs:2821.66666666667,0.0962449970249766)
--(axis cs:3041.66666666667,0.0951826323201908)
--(axis cs:3261.33333333333,0.093586552050596)
--(axis cs:3482,0.0704901726540633)
--(axis cs:3703,0.0664781018865392)
--(axis cs:3923,0.0468780572418865)
--(axis cs:4141.66666666667,0.0789549483834155)
--(axis cs:4360,0.0880413396872954)
--(axis cs:4579.66666666667,0.097064978027202)
--(axis cs:4799.33333333333,0.0993318041200702)
--(axis cs:5018.66666666667,0.0517909252771339)
--(axis cs:5238,0.0458832985062764)
--(axis cs:5455.33333333333,0.0451619304218713)
--(axis cs:5669,0.136923671840438)
--(axis cs:5883,0.13738192501409)
--(axis cs:6093.66666666667,0.138191000043708)
--(axis cs:6304.33333333333,0.398926204416239)
--(axis cs:6512.66666666667,0.729054934331566)
--(axis cs:6718.33333333333,0.775052867369242)
--(axis cs:6921.33333333333,0.792292318233549)
--(axis cs:7123.33333333333,0.80378981434255)
--(axis cs:7491,0.809772454137209)
--(axis cs:8050.33333333333,0.820941073370227)
--(axis cs:8582.33333333333,0.824309906048213)
--(axis cs:9106.66666666667,0.829631746102779)
--(axis cs:9822,0.833102250092449)
--(axis cs:10499.3333333333,0.838534133831901)
--(axis cs:11156.3333333333,0.847695791045873)
--(axis cs:11794.3333333333,0.85103637531013)
--(axis cs:12414,0.856442439169395)
--(axis cs:13036.6666666667,0.860292780221147)
--(axis cs:13621.3333333333,0.862287784882972)
--(axis cs:14195.6666666667,0.866023433464215)
--(axis cs:14769,0.86978952218803)
--(axis cs:15334.6666666667,0.871891281112289)
--(axis cs:15867.3333333333,0.874511052937954)
--(axis cs:16409.3333333333,0.875846829887229)
--(axis cs:16929.3333333333,0.879422556901835)
--(axis cs:17446,0.881518107814757)
--(axis cs:17961.3333333333,0.883290799696906)
--(axis cs:18444,0.885232741143453)
--(axis cs:18917,0.887721988629311)
--(axis cs:19411,0.889374642867554)
--(axis cs:19876.3333333333,0.891286209693207)
--(axis cs:20315,0.894308636777131)
--(axis cs:20768.3333333333,0.894121520074281)
--(axis cs:21197.6666666667,0.895643316084124)
--(axis cs:21636.3333333333,0.897106884767478)
--(axis cs:22068,0.897591605361412)
--(axis cs:22495.3333333333,0.898900444464199)
--(axis cs:22905,0.900818310037437)
--(axis cs:22905,0.908648356629229)
--(axis cs:22905,0.908648356629229)
--(axis cs:22495.3333333333,0.908899555535801)
--(axis cs:22068,0.908541727971921)
--(axis cs:21636.3333333333,0.907159781899188)
--(axis cs:21197.6666666667,0.907023350582542)
--(axis cs:20768.3333333333,0.906078479925719)
--(axis cs:20315,0.903691363222869)
--(axis cs:19876.3333333333,0.904513790306792)
--(axis cs:19411,0.901625357132445)
--(axis cs:18917,0.899878011370689)
--(axis cs:18444,0.898367258856546)
--(axis cs:17961.3333333333,0.897309200303094)
--(axis cs:17446,0.896615225518576)
--(axis cs:16929.3333333333,0.894177443098165)
--(axis cs:16409.3333333333,0.892819836779438)
--(axis cs:15867.3333333333,0.891488947062046)
--(axis cs:15334.6666666667,0.888042052221044)
--(axis cs:14769,0.886943811145303)
--(axis cs:14195.6666666667,0.884776566535785)
--(axis cs:13621.3333333333,0.883312215117028)
--(axis cs:13036.6666666667,0.881640553112187)
--(axis cs:12414,0.880024227497271)
--(axis cs:11794.3333333333,0.874896958023203)
--(axis cs:11156.3333333333,0.871370875620793)
--(axis cs:10499.3333333333,0.869532532834765)
--(axis cs:9822,0.867831083240884)
--(axis cs:9106.66666666667,0.865101587230554)
--(axis cs:8582.33333333333,0.861090093951787)
--(axis cs:8050.33333333333,0.858592259963107)
--(axis cs:7491,0.851427545862791)
--(axis cs:7123.33333333333,0.845543518990783)
--(axis cs:6921.33333333333,0.833041015099784)
--(axis cs:6718.33333333333,0.826813799297425)
--(axis cs:6512.66666666667,0.819478399001767)
--(axis cs:6304.33333333333,0.782140462250427)
--(axis cs:6093.66666666667,0.805075666622959)
--(axis cs:5883,0.797284741652576)
--(axis cs:5669,0.784942994826229)
--(axis cs:5455.33333333333,0.722371402911462)
--(axis cs:5238,0.697250034827057)
--(axis cs:5018.66666666667,0.6289424080562)
--(axis cs:4799.33333333333,0.40086819587993)
--(axis cs:4579.66666666667,0.393601688639465)
--(axis cs:4360,0.394225326979371)
--(axis cs:4141.66666666667,0.385578384949918)
--(axis cs:3923,0.36538860942478)
--(axis cs:3703,0.277121898113461)
--(axis cs:3482,0.25984316067927)
--(axis cs:3261.33333333333,0.162480114616071)
--(axis cs:3041.66666666667,0.155017367679809)
--(axis cs:2821.66666666667,0.150088336308357)
--(axis cs:2599.33333333333,0.142101673296856)
--(axis cs:2374.33333333333,0.133161534235576)
--(axis cs:2146.66666666667,0.127226988626029)
--(axis cs:1918,0.12581764852383)
--(axis cs:1689,0.120717014447578)
--(axis cs:1462,0.11938281009462)
--(axis cs:1231.33333333333,0.118882102423161)
--(axis cs:998,0.118730944763704)
--(axis cs:0,0)
--cycle;

\path [draw=sandybrown25516994, fill=sandybrown25516994, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:998,0.0902023885696289)
--(axis cs:1626.66666666667,0.0903407097703038)
--(axis cs:2251.33333333333,0.0919431383113591)
--(axis cs:2878.33333333333,0.0934177072182126)
--(axis cs:3509.66666666667,0.09423584561644)
--(axis cs:4139.33333333333,0.0954858482404859)
--(axis cs:4776,0.0924420173103369)
--(axis cs:5402.66666666667,0.0926595334868929)
--(axis cs:6038.66666666667,0.0921680018242482)
--(axis cs:6673.66666666667,0.0932133906759793)
--(axis cs:7298.66666666667,0.0935678495432317)
--(axis cs:7923,0.0702567483896061)
--(axis cs:8546.33333333333,0.0720172479143264)
--(axis cs:9170.66666666667,0.0830570493717994)
--(axis cs:9793.66666666667,0.0834254833351192)
--(axis cs:10549.6666666667,0.0902490047499308)
--(axis cs:11305.3333333333,0.0923254701427271)
--(axis cs:12060.6666666667,0.0914551793410051)
--(axis cs:12815.6666666667,0.0352355079104069)
--(axis cs:13571,0.0252986395411239)
--(axis cs:14325.6666666667,0.0188363898710795)
--(axis cs:15080,0.0252627149853127)
--(axis cs:15834.6666666667,0.129623724217497)
--(axis cs:16711.6666666667,0.128117857706088)
--(axis cs:17589,0.190869103967325)
--(axis cs:18465.6666666667,0.484688716605376)
--(axis cs:19463.6666666667,0.774859862507621)
--(axis cs:20461.6666666667,0.789127972116837)
--(axis cs:21459.6666666667,0.797598834522582)
--(axis cs:22457.6666666667,0.804054422172066)
--(axis cs:23455.6666666667,0.813423495618029)
--(axis cs:24453.6666666667,0.826694707834535)
--(axis cs:25451.6666666667,0.832672860924361)
--(axis cs:26449.6666666667,0.838312855220251)
--(axis cs:27447.6666666667,0.840244132337174)
--(axis cs:28445.6666666667,0.843570734220875)
--(axis cs:29443.6666666667,0.847367190395775)
--(axis cs:30441.6666666667,0.852579687376098)
--(axis cs:31439.6666666667,0.858542760912376)
--(axis cs:32437.6666666667,0.863327312596574)
--(axis cs:33435.6666666667,0.867105935844894)
--(axis cs:34433.6666666667,0.870389765483159)
--(axis cs:35431.6666666667,0.872827925419644)
--(axis cs:36429.6666666667,0.875437730119635)
--(axis cs:37427.6666666667,0.87752346186543)
--(axis cs:38425.6666666667,0.87962650815141)
--(axis cs:39423.6666666667,0.882170578445958)
--(axis cs:40421.6666666667,0.88453271130512)
--(axis cs:41419.6666666667,0.887960157214434)
--(axis cs:42417.6666666667,0.890773336845804)
--(axis cs:43415.6666666667,0.891997470222206)
--(axis cs:44413.6666666667,0.895987370073137)
--(axis cs:45411.6666666667,0.8965869213926)
--(axis cs:46409.6666666667,0.897471398846738)
--(axis cs:47407.6666666667,0.898215437055736)
--(axis cs:48405.6666666667,0.901164354787715)
--(axis cs:49403.6666666667,0.902163345640861)
--(axis cs:50401.6666666667,0.90367828284958)
--(axis cs:51399.6666666667,0.905347729278003)
--(axis cs:51399.6666666667,0.916318937388663)
--(axis cs:51399.6666666667,0.916318937388663)
--(axis cs:50401.6666666667,0.915655050483753)
--(axis cs:49403.6666666667,0.915103321025805)
--(axis cs:48405.6666666667,0.913502311878951)
--(axis cs:47407.6666666667,0.91305122961093)
--(axis cs:46409.6666666667,0.912728601153262)
--(axis cs:45411.6666666667,0.910079745274067)
--(axis cs:44413.6666666667,0.907612629926863)
--(axis cs:43415.6666666667,0.905469196444461)
--(axis cs:42417.6666666667,0.903426663154196)
--(axis cs:41419.6666666667,0.901906509452232)
--(axis cs:40421.6666666667,0.901800622028214)
--(axis cs:39423.6666666667,0.900629421554042)
--(axis cs:38425.6666666667,0.899440158515256)
--(axis cs:37427.6666666667,0.896743204801237)
--(axis cs:36429.6666666667,0.895228936547032)
--(axis cs:35431.6666666667,0.893105407913689)
--(axis cs:34433.6666666667,0.890810234516841)
--(axis cs:33435.6666666667,0.890560730821772)
--(axis cs:32437.6666666667,0.888739354070093)
--(axis cs:31439.6666666667,0.888390572420958)
--(axis cs:30441.6666666667,0.885420312623902)
--(axis cs:29443.6666666667,0.883432809604225)
--(axis cs:28445.6666666667,0.878895932445791)
--(axis cs:27447.6666666667,0.877822534329493)
--(axis cs:26449.6666666667,0.873420478113082)
--(axis cs:25451.6666666667,0.865193805742306)
--(axis cs:24453.6666666667,0.863371958832132)
--(axis cs:23455.6666666667,0.861509837715305)
--(axis cs:22457.6666666667,0.8572122444946)
--(axis cs:21459.6666666667,0.854801165477418)
--(axis cs:20461.6666666667,0.850272027883163)
--(axis cs:19463.6666666667,0.847806804159045)
--(axis cs:18465.6666666667,0.90317795006129)
--(axis cs:17589,0.915864229366008)
--(axis cs:16711.6666666667,0.788215475627245)
--(axis cs:15834.6666666667,0.782909609115837)
--(axis cs:15080,0.722203951681354)
--(axis cs:14325.6666666667,0.707096943462254)
--(axis cs:13571,0.666968027125543)
--(axis cs:12815.6666666667,0.624364492089593)
--(axis cs:12060.6666666667,0.381544820658995)
--(axis cs:11305.3333333333,0.376074529857273)
--(axis cs:10549.6666666667,0.374284328583403)
--(axis cs:9793.66666666667,0.369774516664881)
--(axis cs:9170.66666666667,0.280742950628201)
--(axis cs:8546.33333333333,0.27384941875234)
--(axis cs:7923,0.269076584943727)
--(axis cs:7298.66666666667,0.169965483790102)
--(axis cs:6673.66666666667,0.168653275990687)
--(axis cs:6038.66666666667,0.166231998175752)
--(axis cs:5402.66666666667,0.163540466513107)
--(axis cs:4776,0.16182464935633)
--(axis cs:4139.33333333333,0.141247485092847)
--(axis cs:3509.66666666667,0.124897487716893)
--(axis cs:2878.33333333333,0.123582292781787)
--(axis cs:2251.33333333333,0.121056861688641)
--(axis cs:1626.66666666667,0.120459290229696)
--(axis cs:998,0.118730944763704)
--(axis cs:0,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:998,0.0902023885696289)
--(axis cs:1626.66666666667,0.0913046602488272)
--(axis cs:2251.33333333333,0.0924673302262404)
--(axis cs:2878.33333333333,0.0948792439633367)
--(axis cs:3509.66666666667,0.0959345118330734)
--(axis cs:4139.33333333333,0.0942787002277055)
--(axis cs:4776,0.0925603424572019)
--(axis cs:5402.66666666667,0.0921404425230917)
--(axis cs:6038.66666666667,0.092560321425786)
--(axis cs:6673.66666666667,0.0936001922342358)
--(axis cs:7298.66666666667,0.0937420139630591)
--(axis cs:7923,0.071666472521098)
--(axis cs:8546.33333333333,0.0771849042429808)
--(axis cs:9170.66666666667,0.08381402452357)
--(axis cs:9926.66666666667,0.0873330217953028)
--(axis cs:10682.6666666667,0.0887892300939761)
--(axis cs:11438.3333333333,0.0896083367431091)
--(axis cs:12193.6666666667,0.0422780124883858)
--(axis cs:12948.6666666667,0.0383940586407771)
--(axis cs:13704,0.0221484082735294)
--(axis cs:14431,0.124221679434121)
--(axis cs:15265,0.128621985528954)
--(axis cs:16102,0.127424377526128)
--(axis cs:16923,0.124890278745703)
--(axis cs:17721.3333333333,0.191215825013335)
--(axis cs:18516,0.49012042522238)
--(axis cs:19403.3333333333,0.776471829350811)
--(axis cs:20262,0.791359522813424)
--(axis cs:21097.3333333333,0.810427579527569)
--(axis cs:21889.6666666667,0.818264556073551)
--(axis cs:22646.6666666667,0.824712917745002)
--(axis cs:23376,0.827516609421098)
--(axis cs:24100.6666666667,0.834313986058419)
--(axis cs:24800,0.838255462219262)
--(axis cs:25464,0.840604707178861)
--(axis cs:26123,0.844918706487865)
--(axis cs:26775,0.848641378409743)
--(axis cs:27406,0.854499546174587)
--(axis cs:28043,0.86030679245363)
--(axis cs:28640.6666666667,0.862138455860455)
--(axis cs:29227,0.865466746603063)
--(axis cs:29813.3333333333,0.869050351823865)
--(axis cs:30382.6666666667,0.872383957973867)
--(axis cs:30925.6666666667,0.875062506268147)
--(axis cs:31469.3333333333,0.876646238460976)
--(axis cs:31986.6666666667,0.877715980307204)
--(axis cs:32506,0.880731275153552)
--(axis cs:33024.3333333333,0.883979182051077)
--(axis cs:33514,0.885447720664815)
--(axis cs:33991.3333333333,0.888288153094052)
--(axis cs:34490.3333333333,0.890781351624031)
--(axis cs:34954.6666666667,0.892845830647934)
--(axis cs:35398,0.894639477409507)
--(axis cs:35859,0.896823774949048)
--(axis cs:36295.6666666667,0.897618031214267)
--(axis cs:36738.6666666667,0.899286192811186)
--(axis cs:37170.6666666667,0.902426890936277)
--(axis cs:37602.6666666667,0.90384624723756)
--(axis cs:38014.6666666667,0.905183376511516)
--(axis cs:38014.6666666667,0.911616623488484)
--(axis cs:38014.6666666667,0.911616623488484)
--(axis cs:37602.6666666667,0.910487086095773)
--(axis cs:37170.6666666667,0.90823977573039)
--(axis cs:36738.6666666667,0.908447140522147)
--(axis cs:36295.6666666667,0.9070486354524)
--(axis cs:35859,0.906442891717619)
--(axis cs:35398,0.904760522590493)
--(axis cs:34954.6666666667,0.903620836018733)
--(axis cs:34490.3333333333,0.903351981709303)
--(axis cs:33991.3333333333,0.901711846905948)
--(axis cs:33514,0.899952279335185)
--(axis cs:33024.3333333333,0.900154151282257)
--(axis cs:32506,0.897468724846448)
--(axis cs:31986.6666666667,0.89781735302613)
--(axis cs:31469.3333333333,0.895087094872357)
--(axis cs:30925.6666666667,0.89260416039852)
--(axis cs:30382.6666666667,0.890616042026133)
--(axis cs:29813.3333333333,0.886682981509469)
--(axis cs:29227,0.883999920063604)
--(axis cs:28640.6666666667,0.882594877472878)
--(axis cs:28043,0.88009320754637)
--(axis cs:27406,0.87816712049208)
--(axis cs:26775,0.876025288256924)
--(axis cs:26123,0.873014626845468)
--(axis cs:25464,0.871128626154472)
--(axis cs:24800,0.868677871114071)
--(axis cs:24100.6666666667,0.864886013941581)
--(axis cs:23376,0.861483390578903)
--(axis cs:22646.6666666667,0.859220415588332)
--(axis cs:21889.6666666667,0.855468777259783)
--(axis cs:21097.3333333333,0.851372420472431)
--(axis cs:20262,0.846373810519909)
--(axis cs:19403.3333333333,0.836728170649189)
--(axis cs:18516,0.893812908110953)
--(axis cs:17721.3333333333,0.917850841653332)
--(axis cs:16923,0.796509721254297)
--(axis cs:16102,0.785975622473871)
--(axis cs:15265,0.779044681137712)
--(axis cs:14431,0.770178320565879)
--(axis cs:13704,0.712118258393137)
--(axis cs:12948.6666666667,0.62967260802589)
--(axis cs:12193.6666666667,0.598255320844948)
--(axis cs:11438.3333333333,0.381524996590224)
--(axis cs:10682.6666666667,0.381144103239357)
--(axis cs:9926.66666666667,0.378600311538031)
--(axis cs:9170.66666666667,0.373319308809763)
--(axis cs:8546.33333333333,0.276348429090353)
--(axis cs:7923,0.270066860812235)
--(axis cs:7298.66666666667,0.173391319370274)
--(axis cs:6673.66666666667,0.170666474432431)
--(axis cs:6038.66666666667,0.169439678574214)
--(axis cs:5402.66666666667,0.166059557476908)
--(axis cs:4776,0.161906324209465)
--(axis cs:4139.33333333333,0.141387966438961)
--(axis cs:3509.66666666667,0.124532154833593)
--(axis cs:2878.33333333333,0.123254089369997)
--(axis cs:2251.33333333333,0.12093266977376)
--(axis cs:1626.66666666667,0.120228673084506)
--(axis cs:998,0.118730944763704)
--(axis cs:0,0)
--cycle;

\path [draw=limegreen6320263, fill=limegreen6320263, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:998,0.0902023885696289)
--(axis cs:1472.66666666667,0.0918335939668506)
--(axis cs:1949.33333333333,0.0935155889179405)
--(axis cs:2413.66666666667,0.0962900264820275)
--(axis cs:2877.66666666667,0.0975009448527389)
--(axis cs:3342,0.097105829053881)
--(axis cs:3805.66666666667,0.0921494912789137)
--(axis cs:4265.66666666667,0.0921810355508089)
--(axis cs:4724.66666666667,0.0925875724296304)
--(axis cs:5182.66666666667,0.0927147467978924)
--(axis cs:5641.66666666667,0.0669168526068059)
--(axis cs:6111.33333333333,0.0668635681911204)
--(axis cs:6569.33333333333,0.0633966630455709)
--(axis cs:7028,0.0478881346348747)
--(axis cs:7486.33333333333,0.0482122906890987)
--(axis cs:7944.66666666667,0.0506372845739575)
--(axis cs:8403.33333333333,0.0372186569227338)
--(axis cs:9046,0.0256376771932123)
--(axis cs:9689.33333333333,0.0252423501418637)
--(axis cs:10333,0.0372155934693527)
--(axis cs:10977.3333333333,0.123779329754935)
--(axis cs:11621.3333333333,0.184164316982636)
--(axis cs:12434,0.196038765504928)
--(axis cs:13246,0.199112600296958)
--(axis cs:14057.6666666667,0.199890949701756)
--(axis cs:14868.6666666667,0.50990490750088)
--(axis cs:15680,0.776225765099362)
--(axis cs:16678,0.794727713051876)
--(axis cs:17676,0.79996904771945)
--(axis cs:18674,0.816713969039664)
--(axis cs:19672,0.823604271815287)
--(axis cs:20670,0.828396570020179)
--(axis cs:21668,0.833852044137785)
--(axis cs:22666,0.839981581025264)
--(axis cs:23664,0.842654848634421)
--(axis cs:24662,0.850259701058865)
--(axis cs:25660,0.853713877279827)
--(axis cs:26658,0.857237539063706)
--(axis cs:27656,0.861577674814602)
--(axis cs:28654,0.864153368498443)
--(axis cs:29652,0.866879331579326)
--(axis cs:30650,0.86860055006624)
--(axis cs:31648,0.870074530489612)
--(axis cs:32646,0.872583477765099)
--(axis cs:33644,0.877351296889848)
--(axis cs:34642,0.881652642876501)
--(axis cs:35640,0.883775383796334)
--(axis cs:36638,0.884189351334931)
--(axis cs:37636,0.887571734874537)
--(axis cs:38634,0.888323450529997)
--(axis cs:39632,0.890523546446487)
--(axis cs:40630,0.894085540721079)
--(axis cs:41628,0.896353033670034)
--(axis cs:42626,0.898387518174772)
--(axis cs:43624,0.899849611562808)
--(axis cs:44622,0.900987433114618)
--(axis cs:45620,0.902766511485569)
--(axis cs:46618,0.904210379347942)
--(axis cs:47616,0.905093859536088)
--(axis cs:47616,0.916439473797245)
--(axis cs:47616,0.916439473797245)
--(axis cs:46618,0.916189620652058)
--(axis cs:45620,0.914700155181098)
--(axis cs:44622,0.913879233552048)
--(axis cs:43624,0.912483721770525)
--(axis cs:42626,0.912079148491894)
--(axis cs:41628,0.911580299663299)
--(axis cs:40630,0.909981125945588)
--(axis cs:39632,0.907676453553512)
--(axis cs:38634,0.905609882803336)
--(axis cs:37636,0.904228265125463)
--(axis cs:36638,0.903677315331736)
--(axis cs:35640,0.902291282870333)
--(axis cs:34642,0.900814023790165)
--(axis cs:33644,0.900982036443485)
--(axis cs:32646,0.900149855568234)
--(axis cs:31648,0.898325469510388)
--(axis cs:30650,0.895532783267094)
--(axis cs:29652,0.893654001754007)
--(axis cs:28654,0.89237996483489)
--(axis cs:27656,0.889155658518731)
--(axis cs:26658,0.888495794269627)
--(axis cs:25660,0.884952789386839)
--(axis cs:24662,0.878606965607802)
--(axis cs:23664,0.876011818032246)
--(axis cs:22666,0.871951752308069)
--(axis cs:21668,0.870947955862215)
--(axis cs:20670,0.868136763313154)
--(axis cs:19672,0.863395728184713)
--(axis cs:18674,0.863019364293669)
--(axis cs:17676,0.85643095228055)
--(axis cs:16678,0.851472286948124)
--(axis cs:15680,0.846507568233971)
--(axis cs:14868.6666666667,0.899628425832454)
--(axis cs:14057.6666666667,0.967175716964911)
--(axis cs:13246,0.963220733036375)
--(axis cs:12434,0.940227901161738)
--(axis cs:11621.3333333333,0.881502349684031)
--(axis cs:10977.3333333333,0.782754003578399)
--(axis cs:10333,0.731317739863981)
--(axis cs:9689.33333333333,0.718424316524803)
--(axis cs:9046,0.702962322806788)
--(axis cs:8403.33333333333,0.598981343077266)
--(axis cs:7944.66666666667,0.379362715426042)
--(axis cs:7486.33333333333,0.381454375977568)
--(axis cs:7028,0.379178532031792)
--(axis cs:6569.33333333333,0.305803336954429)
--(axis cs:6111.33333333333,0.28453643180888)
--(axis cs:5641.66666666667,0.279549814059861)
--(axis cs:5182.66666666667,0.169351919868774)
--(axis cs:4724.66666666667,0.16761242757037)
--(axis cs:4265.66666666667,0.165885631115858)
--(axis cs:3805.66666666667,0.15858384205442)
--(axis cs:3342,0.132427504279452)
--(axis cs:2877.66666666667,0.126899055147261)
--(axis cs:2413.66666666667,0.122443306851306)
--(axis cs:1949.33333333333,0.120751077748726)
--(axis cs:1472.66666666667,0.118833072699816)
--(axis cs:998,0.118730944763704)
--(axis cs:0,0)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:998,0.0902023885696289)
--(axis cs:1472.66666666667,0.0918335939668506)
--(axis cs:1949.33333333333,0.0935155889179405)
--(axis cs:2413.66666666667,0.0962900264820275)
--(axis cs:2877.66666666667,0.0975009448527389)
--(axis cs:3342,0.097105829053881)
--(axis cs:3805.66666666667,0.0921691849085548)
--(axis cs:4265.66666666667,0.0921810355508089)
--(axis cs:4724.66666666667,0.0926284812020528)
--(axis cs:5182.66666666667,0.0927558673399687)
--(axis cs:5641.66666666667,0.0669168526068059)
--(axis cs:6111.33333333333,0.0668425079537273)
--(axis cs:6569.33333333333,0.0633138919743897)
--(axis cs:7028,0.0479514287614414)
--(axis cs:7486.33333333333,0.0484865821513455)
--(axis cs:7944.66666666667,0.0515867447605904)
--(axis cs:8403.33333333333,0.0171261608262636)
--(axis cs:9046,0.0266926139297314)
--(axis cs:9675,0.0256213997586557)
--(axis cs:10285.6666666667,0.0352043946732987)
--(axis cs:10886.6666666667,0.125037699968213)
--(axis cs:11471.6666666667,0.184107489791844)
--(axis cs:12228.3333333333,0.194833239290085)
--(axis cs:12963.3333333333,0.198519647562476)
--(axis cs:13664,0.200820413744286)
--(axis cs:14361.6666666667,0.510276746358695)
--(axis cs:15042.3333333333,0.782593530901271)
--(axis cs:15876.6666666667,0.800439717031868)
--(axis cs:16691,0.805226287561749)
--(axis cs:17492.3333333333,0.823345819127391)
--(axis cs:18242.3333333333,0.82806173992194)
--(axis cs:18956.3333333333,0.835241286142681)
--(axis cs:19665.3333333333,0.837309872367207)
--(axis cs:20357.6666666667,0.843216816912103)
--(axis cs:21000,0.846329522801991)
--(axis cs:21635.6666666667,0.849439131805256)
--(axis cs:22265.3333333333,0.85242359949779)
--(axis cs:22883.3333333333,0.855741758319599)
--(axis cs:23513,0.861301746195096)
--(axis cs:24100.3333333333,0.865544304507127)
--(axis cs:24675.6666666667,0.869168913916922)
--(axis cs:25250.6666666667,0.873365565647474)
--(axis cs:25810,0.875119807202172)
--(axis cs:26339.3333333333,0.877688899634654)
--(axis cs:26876.6666666667,0.878159187953914)
--(axis cs:27394.6666666667,0.880613399139828)
--(axis cs:27910,0.882129497842838)
--(axis cs:28429.6666666667,0.884628318784289)
--(axis cs:28917,0.885681414316265)
--(axis cs:29389.3333333333,0.887048963611943)
--(axis cs:29889.6666666667,0.88882369338112)
--(axis cs:30360,0.890496478099262)
--(axis cs:30808,0.892734210602263)
--(axis cs:31273,0.8954334666688)
--(axis cs:31708,0.89681112633184)
--(axis cs:32150.3333333333,0.897777791632053)
--(axis cs:32583.6666666667,0.899466283543885)
--(axis cs:33023,0.899794199454605)
--(axis cs:33440.3333333333,0.902505673861695)
--(axis cs:33440.3333333333,0.909027659471638)
--(axis cs:33440.3333333333,0.909027659471638)
--(axis cs:33023,0.908739133878728)
--(axis cs:32583.6666666667,0.907200383122782)
--(axis cs:32150.3333333333,0.906688875034614)
--(axis cs:31708,0.904922207001494)
--(axis cs:31273,0.9037665333312)
--(axis cs:30808,0.902865789397737)
--(axis cs:30360,0.901436855234071)
--(axis cs:29889.6666666667,0.89897630661888)
--(axis cs:29389.3333333333,0.898217703054724)
--(axis cs:28917,0.897118585683735)
--(axis cs:28429.6666666667,0.895638347882377)
--(axis cs:27910,0.894203835490495)
--(axis cs:27394.6666666667,0.892319934193505)
--(axis cs:26876.6666666667,0.891240812046086)
--(axis cs:26339.3333333333,0.889177767032012)
--(axis cs:25810,0.888413526131161)
--(axis cs:25250.6666666667,0.888167767685859)
--(axis cs:24675.6666666667,0.884164419416411)
--(axis cs:24100.3333333333,0.883189028826206)
--(axis cs:23513,0.879964920471571)
--(axis cs:22883.3333333333,0.878724908347068)
--(axis cs:22265.3333333333,0.87617640050221)
--(axis cs:21635.6666666667,0.873960868194744)
--(axis cs:21000,0.873937143864675)
--(axis cs:20357.6666666667,0.869716516421231)
--(axis cs:19665.3333333333,0.863223460966127)
--(axis cs:18956.3333333333,0.861825380523985)
--(axis cs:18242.3333333333,0.85873826007806)
--(axis cs:17492.3333333333,0.851454180872609)
--(axis cs:16691,0.850440379104918)
--(axis cs:15876.6666666667,0.846093616301465)
--(axis cs:15042.3333333333,0.845806469098729)
--(axis cs:14361.6666666667,0.901923253641304)
--(axis cs:13664,0.967512919589047)
--(axis cs:12963.3333333333,0.958013685770857)
--(axis cs:12228.3333333333,0.935233427376581)
--(axis cs:11471.6666666667,0.886092510208156)
--(axis cs:10886.6666666667,0.783562300031787)
--(axis cs:10285.6666666667,0.731328938660035)
--(axis cs:9675,0.718511933574678)
--(axis cs:9046,0.700440719403602)
--(axis cs:8403.33333333333,0.582873839173736)
--(axis cs:7944.66666666667,0.37541325523941)
--(axis cs:7486.33333333333,0.380313417848654)
--(axis cs:7028,0.378915237905225)
--(axis cs:6569.33333333333,0.30588610802561)
--(axis cs:6111.33333333333,0.284624158712939)
--(axis cs:5641.66666666667,0.279549814059861)
--(axis cs:5182.66666666667,0.169177465993365)
--(axis cs:4724.66666666667,0.167438185464614)
--(axis cs:4265.66666666667,0.165885631115858)
--(axis cs:3805.66666666667,0.158497481758112)
--(axis cs:3342,0.132427504279452)
--(axis cs:2877.66666666667,0.126899055147261)
--(axis cs:2413.66666666667,0.122443306851306)
--(axis cs:1949.33333333333,0.120751077748726)
--(axis cs:1472.66666666667,0.118833072699816)
--(axis cs:998,0.118730944763704)
--(axis cs:0,0)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0902023885696289)
--(axis cs:2000,0.0917727642658547)
--(axis cs:3000,0.0941166497083269)
--(axis cs:4000,0.0963289507117725)
--(axis cs:5000,0.097605701543122)
--(axis cs:6000,0.0974425036814809)
--(axis cs:7000,0.0973755649112462)
--(axis cs:8000,0.096982419321561)
--(axis cs:9000,0.0950580372436081)
--(axis cs:10000,0.093327880690214)
--(axis cs:11000,0.0674440070000413)
--(axis cs:12000,0.0646986245484716)
--(axis cs:13000,0.0683246945601124)
--(axis cs:14000,0.0835348010462252)
--(axis cs:15000,0.0932555031903288)
--(axis cs:16000,0.0944170031959334)
--(axis cs:17000,0.0955929482185966)
--(axis cs:18000,0.0964062139722103)
--(axis cs:19000,0.0401613093880354)
--(axis cs:20000,0.13596203328379)
--(axis cs:21000,0.139417015505614)
--(axis cs:22000,0.135840791107143)
--(axis cs:23000,0.133654327127135)
--(axis cs:24000,0.132403437478873)
--(axis cs:25000,0.444341359639531)
--(axis cs:26000,0.761317076742909)
--(axis cs:27000,0.792840321252565)
--(axis cs:28000,0.821981048728931)
--(axis cs:29000,0.827619227930228)
--(axis cs:30000,0.834888650458518)
--(axis cs:31000,0.840271864179683)
--(axis cs:32000,0.841481711829324)
--(axis cs:33000,0.845756427610126)
--(axis cs:34000,0.848612972009901)
--(axis cs:35000,0.854379397563578)
--(axis cs:36000,0.858158045802962)
--(axis cs:37000,0.861066774542379)
--(axis cs:38000,0.863633445567733)
--(axis cs:39000,0.867694255718113)
--(axis cs:40000,0.870946167421469)
--(axis cs:41000,0.872684194010637)
--(axis cs:42000,0.878893780469629)
--(axis cs:43000,0.882069131227051)
--(axis cs:44000,0.884567633002492)
--(axis cs:45000,0.885845113849224)
--(axis cs:46000,0.892109610978095)
--(axis cs:47000,0.893583061045791)
--(axis cs:48000,0.896077849930892)
--(axis cs:49000,0.899070405314082)
--(axis cs:50000,0.899532099399845)
--(axis cs:51000,0.900657190426867)
--(axis cs:52000,0.902741862156903)
--(axis cs:53000,0.904357315406914)
--(axis cs:54000,0.905840810628163)
--(axis cs:55000,0.906710457798792)
--(axis cs:56000,0.907471316792706)
--(axis cs:57000,0.909199409094888)
--(axis cs:58000,0.909735294966472)
--(axis cs:59000,0.91029573000205)
--(axis cs:59000,0.91550426999795)
--(axis cs:59000,0.91550426999795)
--(axis cs:58000,0.914264705033528)
--(axis cs:57000,0.912333924238445)
--(axis cs:56000,0.911528683207294)
--(axis cs:55000,0.908222875534541)
--(axis cs:54000,0.906625856038503)
--(axis cs:53000,0.906109351259752)
--(axis cs:52000,0.904991471176431)
--(axis cs:51000,0.903676142906466)
--(axis cs:50000,0.901934567266821)
--(axis cs:49000,0.899462928019252)
--(axis cs:48000,0.897788816735774)
--(axis cs:47000,0.895283605620876)
--(axis cs:46000,0.893757055688571)
--(axis cs:45000,0.893221552817443)
--(axis cs:44000,0.890699033664174)
--(axis cs:43000,0.889730868772949)
--(axis cs:42000,0.887772886197038)
--(axis cs:41000,0.885915805989363)
--(axis cs:40000,0.883053832578532)
--(axis cs:39000,0.879305744281887)
--(axis cs:38000,0.876833221098933)
--(axis cs:37000,0.874799892124287)
--(axis cs:36000,0.871441954197039)
--(axis cs:35000,0.867487269103088)
--(axis cs:34000,0.867187027990099)
--(axis cs:33000,0.863310239056541)
--(axis cs:32000,0.859584954837343)
--(axis cs:31000,0.84846146915365)
--(axis cs:30000,0.845244682874815)
--(axis cs:29000,0.837847438736439)
--(axis cs:28000,0.832885617937736)
--(axis cs:27000,0.828026345414102)
--(axis cs:26000,0.825216256590425)
--(axis cs:25000,0.840991973693802)
--(axis cs:24000,0.77832989585446)
--(axis cs:23000,0.775145672872865)
--(axis cs:22000,0.754625875559524)
--(axis cs:21000,0.705049651161053)
--(axis cs:20000,0.68943796671621)
--(axis cs:19000,0.608172023945298)
--(axis cs:18000,0.366460452694456)
--(axis cs:17000,0.36687371844807)
--(axis cs:16000,0.372582996804067)
--(axis cs:15000,0.373811163476338)
--(axis cs:14000,0.363131865620442)
--(axis cs:13000,0.297275305439888)
--(axis cs:12000,0.292234708784862)
--(axis cs:11000,0.276289326333292)
--(axis cs:10000,0.165605452643119)
--(axis cs:9000,0.156741962756392)
--(axis cs:8000,0.143684247345106)
--(axis cs:7000,0.13749110175542)
--(axis cs:6000,0.135357496318519)
--(axis cs:5000,0.128260965123545)
--(axis cs:4000,0.125404382621561)
--(axis cs:3000,0.121416683625006)
--(axis cs:2000,0.119160569067479)
--(axis cs:1000,0.118730944763704)
--(axis cs:0,0)
--cycle;

\path [draw=black, fill=black, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0902023885696289)
--(axis cs:2000,0.0917727642658547)
--(axis cs:3000,0.0941166497083269)
--(axis cs:4000,0.0963289507117725)
--(axis cs:5000,0.097605701543122)
--(axis cs:6000,0.0974425036814809)
--(axis cs:7000,0.0973755649112462)
--(axis cs:8000,0.096982419321561)
--(axis cs:9000,0.0950580372436081)
--(axis cs:10000,0.0938661297024912)
--(axis cs:11000,0.0676952754878498)
--(axis cs:12000,0.066684079573842)
--(axis cs:13000,0.0682638250393046)
--(axis cs:14000,0.0618576123357149)
--(axis cs:15000,0.081543187815781)
--(axis cs:16000,0.0928348658630435)
--(axis cs:17000,0.0948334968924766)
--(axis cs:18000,0.0963122304539278)
--(axis cs:19000,0.0394538724997165)
--(axis cs:20000,0.0340014355427238)
--(axis cs:21000,0.0314768759903601)
--(axis cs:21988,0.134709629144901)
--(axis cs:22972.6666666667,0.132975889113815)
--(axis cs:23937,0.132792136318634)
--(axis cs:24890.6666666667,0.445101914950179)
--(axis cs:25829.3333333333,0.761187124050853)
--(axis cs:26724,0.791214796237015)
--(axis cs:27587,0.816112195375524)
--(axis cs:28411.3333333333,0.824193578804812)
--(axis cs:29192.3333333333,0.834780519447582)
--(axis cs:29924,0.838219560498088)
--(axis cs:30637.6666666667,0.843092312367915)
--(axis cs:31335,0.850356315661181)
--(axis cs:32002,0.855394831466642)
--(axis cs:32636.3333333333,0.859287011096966)
--(axis cs:33266,0.861035344204173)
--(axis cs:33894.3333333333,0.86457009428144)
--(axis cs:34503.3333333333,0.866207912179237)
--(axis cs:35125.6666666667,0.868515648361059)
--(axis cs:35706.3333333333,0.873011713211114)
--(axis cs:36272,0.875676984165915)
--(axis cs:36844.3333333333,0.879452893831422)
--(axis cs:37403.3333333333,0.881650781082511)
--(axis cs:37938,0.88388809773882)
--(axis cs:38474.3333333333,0.887216995723672)
--(axis cs:38992.3333333333,0.889282969831461)
--(axis cs:39505.6666666667,0.889508735268434)
--(axis cs:40019,0.892672887474154)
--(axis cs:40497.3333333333,0.895400085470647)
--(axis cs:40962.6666666667,0.896686209693208)
--(axis cs:41448.3333333333,0.897888153094052)
--(axis cs:41903,0.901125379169122)
--(axis cs:42337.6666666667,0.903129269802952)
--(axis cs:42795.3333333333,0.904897392983773)
--(axis cs:43222.6666666667,0.906958684996312)
--(axis cs:43657.6666666667,0.907680235696248)
--(axis cs:44088.6666666667,0.908059708545249)
--(axis cs:44523.6666666667,0.909602156407763)
--(axis cs:44937,0.910835626728443)
--(axis cs:44937,0.919231039938224)
--(axis cs:44937,0.919231039938224)
--(axis cs:44523.6666666667,0.91853117692557)
--(axis cs:44088.6666666667,0.918073624788084)
--(axis cs:43657.6666666667,0.916919764303752)
--(axis cs:43222.6666666667,0.916107981670354)
--(axis cs:42795.3333333333,0.914702607016227)
--(axis cs:42337.6666666667,0.914070730197048)
--(axis cs:41903,0.912541287497545)
--(axis cs:41448.3333333333,0.911311846905948)
--(axis cs:40962.6666666667,0.909913790306793)
--(axis cs:40497.3333333333,0.908399914529353)
--(axis cs:40019,0.907193779192513)
--(axis cs:39505.6666666667,0.904424598064899)
--(axis cs:38992.3333333333,0.902783696835205)
--(axis cs:38474.3333333333,0.899316337609662)
--(axis cs:37938,0.898245235594514)
--(axis cs:37403.3333333333,0.895282552250822)
--(axis cs:36844.3333333333,0.893880439501912)
--(axis cs:36272,0.891856349167418)
--(axis cs:35706.3333333333,0.891054953455552)
--(axis cs:35125.6666666667,0.887884351638942)
--(axis cs:34503.3333333333,0.883192087820763)
--(axis cs:33894.3333333333,0.87882990571856)
--(axis cs:33266,0.875031322462494)
--(axis cs:32636.3333333333,0.871846322236367)
--(axis cs:32002,0.868871835200025)
--(axis cs:31335,0.866110351005486)
--(axis cs:30637.6666666667,0.861841020965418)
--(axis cs:29924,0.852647106168578)
--(axis cs:29192.3333333333,0.849952813885752)
--(axis cs:28411.3333333333,0.841273087861855)
--(axis cs:27587,0.832621137957809)
--(axis cs:26724,0.825918537096318)
--(axis cs:25829.3333333333,0.82554620928248)
--(axis cs:24890.6666666667,0.844298085049821)
--(axis cs:23937,0.778807863681366)
--(axis cs:22972.6666666667,0.774557444219518)
--(axis cs:21988,0.758423704188432)
--(axis cs:21000,0.692989790676307)
--(axis cs:20000,0.635398564457276)
--(axis cs:19000,0.60801279416695)
--(axis cs:18000,0.366421102879405)
--(axis cs:17000,0.366566503107523)
--(axis cs:16000,0.371965134136957)
--(axis cs:15000,0.369990145517552)
--(axis cs:14000,0.358675720997619)
--(axis cs:13000,0.297269508294029)
--(axis cs:12000,0.292382587092825)
--(axis cs:11000,0.27630472451215)
--(axis cs:10000,0.165600536964175)
--(axis cs:9000,0.156741962756392)
--(axis cs:8000,0.143684247345106)
--(axis cs:7000,0.13749110175542)
--(axis cs:6000,0.135357496318519)
--(axis cs:5000,0.128260965123545)
--(axis cs:4000,0.125404382621561)
--(axis cs:3000,0.121416683625006)
--(axis cs:2000,0.119160569067479)
--(axis cs:1000,0.118730944763704)
--(axis cs:0,0)
--cycle;

\addplot [very thick, dodgerblue53152220, mark=*, mark size=1.5, mark repeat=3, mark options={solid}]
table {%
0 0
998 0.104466666666667
1231.33333333333 0.106433333333333
1462 0.1085
1689 0.110466666666667
1918 0.113133333333333
2146.66666666667 0.113766666666667
2374.33333333333 0.1165
2599.33333333333 0.120033333333333
2821.66666666667 0.1231
3041.66666666667 0.1251
3261.33333333333 0.128
3482 0.1645
3703 0.170466666666667
3923 0.2274
4141.66666666667 0.245266666666667
4360 0.2494
4579.66666666667 0.2493
4799.33333333333 0.2515
5018.66666666667 0.3385
5238 0.3693
5456.33333333333 0.385566666666667
5674 0.471533333333333
5891.66666666667 0.476933333333333
6109.33333333333 0.554433333333333
6326.33333333333 0.697633333333333
6543 0.8089
7279 0.827766666666667
8015 0.8328
8751 0.839566666666667
9487 0.8433
10223.6666666667 0.8451
11221.6666666667 0.848533333333333
12219.6666666667 0.8523
13217.6666666667 0.8581
14215.6666666667 0.860366666666667
15213.6666666667 0.862233333333333
16211.6666666667 0.865766666666667
17209.6666666667 0.8691
18207.6666666667 0.8714
19205.6666666667 0.875366666666667
20203.6666666667 0.878333333333333
21201.6666666667 0.881633333333333
22199.6666666667 0.8836
23197.6666666667 0.885033333333333
24195.6666666667 0.888066666666667
25193.6666666667 0.8902
26191.6666666667 0.893133333333333
27189.6666666667 0.894633333333333
28187.6666666667 0.8966
29185.6666666667 0.8981
30183.6666666667 0.900133333333333
31181.6666666667 0.901666666666667
32179.6666666667 0.902633333333333
33177.6666666667 0.9043
34175.6666666667 0.905433333333333
35173.6666666667 0.906633333333333
36171.6666666667 0.907866666666667
37169.6666666667 0.909133333333333
38167.6666666667 0.9093
};
\addlegendentry{ET(0.0) - identity}
\addplot [very thick, steelblue31119180, dashed, mark=*, mark size=1.5, mark repeat=4, mark options={solid}]
table {%
0 0
998 0.104466666666667
1231.33333333333 0.106433333333333
1462 0.1085
1689 0.110466666666667
1918 0.113133333333333
2146.66666666667 0.114066666666667
2374.33333333333 0.116566666666667
2599.33333333333 0.119966666666667
2821.66666666667 0.123166666666667
3041.66666666667 0.1251
3261.33333333333 0.128033333333333
3482 0.165166666666667
3703 0.1718
3923 0.206133333333333
4141.66666666667 0.232266666666667
4360 0.241133333333333
4579.66666666667 0.245333333333333
4799.33333333333 0.2501
5018.66666666667 0.340366666666667
5238 0.371566666666667
5455.33333333333 0.383766666666667
5669 0.460933333333333
5883 0.467333333333333
6093.66666666667 0.471633333333333
6304.33333333333 0.590533333333333
6512.66666666667 0.774266666666667
6718.33333333333 0.800933333333333
6921.33333333333 0.812666666666667
7123.33333333333 0.824666666666667
7491 0.8306
8050.33333333333 0.839766666666667
8582.33333333333 0.8427
9106.66666666667 0.847366666666667
9822 0.850466666666667
10499.3333333333 0.854033333333333
11156.3333333333 0.859533333333333
11794.3333333333 0.862966666666667
12414 0.868233333333333
13036.6666666667 0.870966666666667
13621.3333333333 0.8728
14195.6666666667 0.8754
14769 0.878366666666667
15334.6666666667 0.879966666666667
15867.3333333333 0.883
16409.3333333333 0.884333333333333
16929.3333333333 0.8868
17446 0.889066666666667
17961.3333333333 0.8903
18444 0.8918
18917 0.8938
19411 0.8955
19876.3333333333 0.8979
20315 0.899
20768.3333333333 0.9001
21197.6666666667 0.901333333333333
21636.3333333333 0.902133333333333
22068 0.903066666666667
22495.3333333333 0.9039
22905 0.904733333333333
};
\addlegendentry{ET(0.4) - identity}
\addplot [very thick, sandybrown25516994, mark=asterisk, mark size=2, mark repeat=3, mark options={solid}]
table {%
0 0
998 0.104466666666667
1626.66666666667 0.1054
2251.33333333333 0.1065
2878.33333333333 0.1085
3509.66666666667 0.109566666666667
4139.33333333333 0.118366666666667
4776 0.127133333333333
5402.66666666667 0.1281
6038.66666666667 0.1292
6673.66666666667 0.130933333333333
7298.66666666667 0.131766666666667
7923 0.169666666666667
8546.33333333333 0.172933333333333
9170.66666666667 0.1819
9793.66666666667 0.2266
10549.6666666667 0.232266666666667
11305.3333333333 0.2342
12060.6666666667 0.2365
12815.6666666667 0.3298
13571 0.346133333333333
14325.6666666667 0.362966666666667
15080 0.373733333333333
15834.6666666667 0.456266666666667
16711.6666666667 0.458166666666667
17589 0.553366666666667
18465.6666666667 0.693933333333333
19463.6666666667 0.811333333333333
20461.6666666667 0.8197
21459.6666666667 0.8262
22457.6666666667 0.830633333333333
23455.6666666667 0.837466666666667
24453.6666666667 0.845033333333333
25451.6666666667 0.848933333333333
26449.6666666667 0.855866666666667
27447.6666666667 0.859033333333333
28445.6666666667 0.861233333333333
29443.6666666667 0.8654
30441.6666666667 0.869
31439.6666666667 0.873466666666667
32437.6666666667 0.876033333333333
33435.6666666667 0.878833333333333
34433.6666666667 0.8806
35431.6666666667 0.882966666666667
36429.6666666667 0.885333333333333
37427.6666666667 0.887133333333333
38425.6666666667 0.889533333333333
39423.6666666667 0.8914
40421.6666666667 0.893166666666667
41419.6666666667 0.894933333333333
42417.6666666667 0.8971
43415.6666666667 0.898733333333333
44413.6666666667 0.9018
45411.6666666667 0.903333333333333
46409.6666666667 0.9051
47407.6666666667 0.905633333333333
48405.6666666667 0.907333333333333
49403.6666666667 0.908633333333333
50401.6666666667 0.909666666666667
51399.6666666667 0.910833333333333
};
\addlegendentry{ET(0.0) - dotted line}
\addplot [very thick, darkorange25512714, dashed, mark=asterisk, mark size=2, mark repeat=4, mark options={solid}]
table {%
0 0
998 0.104466666666667
1626.66666666667 0.105766666666667
2251.33333333333 0.1067
2878.33333333333 0.109066666666667
3509.66666666667 0.110233333333333
4139.33333333333 0.117833333333333
4776 0.127233333333333
5402.66666666667 0.1291
6038.66666666667 0.131
6673.66666666667 0.132133333333333
7298.66666666667 0.133566666666667
7923 0.170866666666667
8546.33333333333 0.176766666666667
9170.66666666667 0.228566666666667
9926.66666666667 0.232966666666667
10682.6666666667 0.234966666666667
11438.3333333333 0.235566666666667
12193.6666666667 0.320266666666667
12948.6666666667 0.334033333333333
13704 0.367133333333333
14431 0.4472
15265 0.453833333333333
16102 0.4567
16923 0.4607
17721.3333333333 0.554533333333333
18516 0.691966666666667
19403.3333333333 0.8066
20262 0.818866666666667
21097.3333333333 0.8309
21889.6666666667 0.836866666666667
22646.6666666667 0.841966666666667
23376 0.8445
24100.6666666667 0.8496
24800 0.853466666666667
25464 0.855866666666667
26123 0.858966666666667
26775 0.862333333333333
27406 0.866333333333333
28043 0.8702
28640.6666666667 0.872366666666667
29227 0.874733333333333
29813.3333333333 0.877866666666667
30382.6666666667 0.8815
30925.6666666667 0.883833333333333
31469.3333333333 0.885866666666667
31986.6666666667 0.887766666666667
32506 0.8891
33024.3333333333 0.892066666666667
33514 0.8927
33991.3333333333 0.895
34490.3333333333 0.897066666666667
34954.6666666667 0.898233333333333
35398 0.8997
35859 0.901633333333333
36295.6666666667 0.902333333333333
36738.6666666667 0.903866666666667
37170.6666666667 0.905333333333333
37602.6666666667 0.907166666666667
38014.6666666667 0.9084
};
\addlegendentry{ET(0.4) - dotted line}
\addplot [very thick, limegreen6320263, mark=square*, mark size=1.5, mark repeat=3, mark options={solid}]
table {%
0 0
998 0.104466666666667
1472.66666666667 0.105333333333333
1949.33333333333 0.107133333333333
2413.66666666667 0.109366666666667
2877.66666666667 0.1122
3342 0.114766666666667
3805.66666666667 0.125366666666667
4265.66666666667 0.129033333333333
4724.66666666667 0.1301
5182.66666666667 0.131033333333333
5641.66666666667 0.173233333333333
6111.33333333333 0.1757
6569.33333333333 0.1846
7028 0.213533333333333
7486.33333333333 0.214833333333333
7944.66666666667 0.215
8403.33333333333 0.3181
9046 0.3643
9689.33333333333 0.371833333333333
10333 0.384266666666667
10977.3333333333 0.453266666666667
11621.3333333333 0.532833333333333
12434 0.568133333333333
13246 0.581166666666667
14057.6666666667 0.583533333333333
14868.6666666667 0.704766666666667
15680 0.811366666666667
16678 0.8231
17676 0.8282
18674 0.839866666666667
19672 0.8435
20670 0.848266666666667
21668 0.8524
22666 0.855966666666667
23664 0.859333333333333
24662 0.864433333333333
25660 0.869333333333333
26658 0.872866666666667
27656 0.875366666666667
28654 0.878266666666667
29652 0.880266666666667
30650 0.882066666666667
31648 0.8842
32646 0.886366666666667
33644 0.889166666666667
34642 0.891233333333333
35640 0.893033333333333
36638 0.893933333333333
37636 0.8959
38634 0.896966666666667
39632 0.8991
40630 0.902033333333333
41628 0.903966666666667
42626 0.905233333333333
43624 0.906166666666667
44622 0.907433333333333
45620 0.908733333333333
46618 0.9102
47616 0.910766666666667
};
\addlegendentry{ET(0.0) - motion blur}
\addplot [very thick, forestgreen4416044, dashed, mark=square*, mark size=1.5, mark repeat=4, mark options={solid}]
table {%
0 0
998 0.104466666666667
1472.66666666667 0.105333333333333
1949.33333333333 0.107133333333333
2413.66666666667 0.109366666666667
2877.66666666667 0.1122
3342 0.114766666666667
3805.66666666667 0.125333333333333
4265.66666666667 0.129033333333333
4724.66666666667 0.130033333333333
5182.66666666667 0.130966666666667
5641.66666666667 0.173233333333333
6111.33333333333 0.175733333333333
6569.33333333333 0.1846
7028 0.213433333333333
7486.33333333333 0.2144
7944.66666666667 0.2135
8403.33333333333 0.3
9046 0.363566666666667
9675 0.372066666666667
10285.6666666667 0.383266666666667
10886.6666666667 0.4543
11471.6666666667 0.5351
12228.3333333333 0.565033333333333
12963.3333333333 0.578266666666667
13664 0.584166666666667
14361.6666666667 0.7061
15042.3333333333 0.8142
15876.6666666667 0.823266666666667
16691 0.827833333333333
17492.3333333333 0.8374
18242.3333333333 0.8434
18956.3333333333 0.848533333333333
19665.3333333333 0.850266666666667
20357.6666666667 0.856466666666667
21000 0.860133333333333
21635.6666666667 0.8617
22265.3333333333 0.8643
22883.3333333333 0.867233333333333
23513 0.870633333333333
24100.3333333333 0.874366666666667
24675.6666666667 0.876666666666667
25250.6666666667 0.880766666666667
25810 0.881766666666667
26339.3333333333 0.883433333333333
26876.6666666667 0.8847
27394.6666666667 0.886466666666667
27910 0.888166666666667
28429.6666666667 0.890133333333333
28917 0.8914
29389.3333333333 0.892633333333333
29889.6666666667 0.8939
30360 0.895966666666667
30808 0.8978
31273 0.8996
31708 0.900866666666667
32150.3333333333 0.902233333333333
32583.6666666667 0.903333333333333
33023 0.904266666666667
33440.3333333333 0.905766666666667
};
\addlegendentry{ET(0.4) - motion blur}
\addplot [very thick, gray, mark=diamond*, mark size=1.5, mark repeat=4, mark options={solid}]
table {%
0 0
1000 0.104466666666667
2000 0.105466666666667
3000 0.107766666666667
4000 0.110866666666667
5000 0.112933333333333
6000 0.1164
7000 0.117433333333333
8000 0.120333333333333
9000 0.1259
10000 0.129466666666667
11000 0.171866666666667
12000 0.178466666666667
13000 0.1828
14000 0.223333333333333
15000 0.233533333333333
16000 0.2335
17000 0.231233333333333
18000 0.231433333333333
19000 0.324166666666667
20000 0.4127
21000 0.422233333333333
22000 0.445233333333333
23000 0.4544
24000 0.455366666666667
25000 0.642666666666667
26000 0.793266666666667
27000 0.810433333333333
28000 0.827433333333333
29000 0.832733333333333
30000 0.840066666666667
31000 0.844366666666667
32000 0.850533333333333
33000 0.854533333333333
34000 0.8579
35000 0.860933333333333
36000 0.8648
37000 0.867933333333333
38000 0.870233333333333
39000 0.8735
40000 0.877
41000 0.8793
42000 0.883333333333333
43000 0.8859
44000 0.887633333333333
45000 0.889533333333333
46000 0.892933333333333
47000 0.894433333333333
48000 0.896933333333333
49000 0.899266666666667
50000 0.900733333333333
51000 0.902166666666667
52000 0.903866666666667
53000 0.905233333333333
54000 0.906233333333333
55000 0.907466666666667
56000 0.9095
57000 0.910766666666667
58000 0.912
59000 0.9129
};
\addlegendentry{passive}
\addplot [very thick, black, dashed, mark=diamond*, mark size=1.5, mark repeat=4, mark options={solid}]
table {%
0 0
1000 0.104466666666667
2000 0.105466666666667
3000 0.107766666666667
4000 0.110866666666667
5000 0.112933333333333
6000 0.1164
7000 0.117433333333333
8000 0.120333333333333
9000 0.1259
10000 0.129733333333333
11000 0.172
12000 0.179533333333333
13000 0.182766666666667
14000 0.210266666666667
15000 0.225766666666667
16000 0.2324
17000 0.2307
18000 0.231366666666667
19000 0.323733333333333
20000 0.3347
21000 0.362233333333333
21988 0.446566666666667
22972.6666666667 0.453766666666667
23937 0.4558
24890.6666666667 0.6447
25829.3333333333 0.793366666666667
26724 0.808566666666667
27587 0.824366666666667
28411.3333333333 0.832733333333333
29192.3333333333 0.842366666666667
29924 0.845433333333333
30637.6666666667 0.852466666666667
31335 0.858233333333333
32002 0.862133333333333
32636.3333333333 0.865566666666667
33266 0.868033333333333
33894.3333333333 0.8717
34503.3333333333 0.8747
35125.6666666667 0.8782
35706.3333333333 0.882033333333333
36272 0.883766666666667
36844.3333333333 0.886666666666667
37403.3333333333 0.888466666666667
37938 0.891066666666667
38474.3333333333 0.893266666666667
38992.3333333333 0.896033333333333
39505.6666666667 0.896966666666667
40019 0.899933333333333
40497.3333333333 0.9019
40962.6666666667 0.9033
41448.3333333333 0.9046
41903 0.906833333333333
42337.6666666667 0.9086
42795.3333333333 0.9098
43222.6666666667 0.911533333333333
43657.6666666667 0.9123
44088.6666666667 0.913066666666667
44523.6666666667 0.914066666666667
44937 0.915033333333333
};
\addlegendentry{ET(0.4) }
\end{axis}

\end{tikzpicture}


==> plots/ood_new_unlabeled.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dodgerblue53152220}{RGB}{53,152,220}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen6320263}{RGB}{63,202,63}
\definecolor{sandybrown25516994}{RGB}{255,169,94}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
  width=.49\textwidth,
  font=\small,
% legend cell align={left},
legend style={
  fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
  at={(0.97,0.03)},
  font=\tiny,
  anchor=south east,
%   draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Observed Unlabeled Samples},
xmin=0, xmax=59400,
xtick style={color=black},
y grid style={darkgray176},
ylabel={accuracy},
ymin=0, ymax=0.960570116541479,
ytick style={color=black}
]
\path [draw=dodgerblue53152220, fill=dodgerblue53152220, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0902023885696289)
--(axis cs:2000,0.0939845642435055)
--(axis cs:3000,0.0976171899053803)
--(axis cs:4000,0.100216318885756)
--(axis cs:5000,0.100449018142837)
--(axis cs:6000,0.100188470637466)
--(axis cs:7000,0.0998200053290709)
--(axis cs:8000,0.0979767730427565)
--(axis cs:9000,0.0961040332230494)
--(axis cs:10000,0.0951826323201908)
--(axis cs:11000,0.0935183140396722)
--(axis cs:12000,0.0708256230931377)
--(axis cs:13000,0.0672346159445373)
--(axis cs:14000,0.078639700636673)
--(axis cs:15000,0.0942204093417933)
--(axis cs:16000,0.0972926402540334)
--(axis cs:17000,0.0988870277462006)
--(axis cs:18000,0.101014445137674)
--(axis cs:19000,0.0582318744091255)
--(axis cs:20000,0.0448109452282455)
--(axis cs:21000,0.0433563176662851)
--(axis cs:22000,0.138710439711938)
--(axis cs:23000,0.139560603969328)
--(axis cs:24000,0.190682388826478)
--(axis cs:25000,0.495171060670371)
--(axis cs:26000,0.76336983905634)
--(axis cs:27000,0.807285708934431)
--(axis cs:28000,0.812986648721408)
--(axis cs:29000,0.821731536954443)
--(axis cs:30000,0.824467404144233)
--(axis cs:31000,0.827350383415722)
--(axis cs:32000,0.830515728773513)
--(axis cs:33000,0.83567765894279)
--(axis cs:34000,0.843505937280296)
--(axis cs:35000,0.84686067348394)
--(axis cs:36000,0.849461025325309)
--(axis cs:37000,0.852454572471843)
--(axis cs:38000,0.856021433989581)
--(axis cs:39000,0.858830902091947)
--(axis cs:40000,0.865155851775546)
--(axis cs:41000,0.868169636134935)
--(axis cs:42000,0.872048932426613)
--(axis cs:43000,0.873971800676024)
--(axis cs:44000,0.876354197004907)
--(axis cs:45000,0.880335440900215)
--(axis cs:46000,0.883661906496029)
--(axis cs:47000,0.888323774949048)
--(axis cs:48000,0.888869589693932)
--(axis cs:49000,0.892009187919817)
--(axis cs:50000,0.892767500065114)
--(axis cs:51000,0.894011363183249)
--(axis cs:52000,0.895436750788274)
--(axis cs:53000,0.896644949516247)
--(axis cs:54000,0.898883153849128)
--(axis cs:55000,0.900133158633208)
--(axis cs:56000,0.901296390110573)
--(axis cs:57000,0.901820670133913)
--(axis cs:58000,0.903287663837728)
--(axis cs:59000,0.904357665868573)
--(axis cs:59000,0.914242334131427)
--(axis cs:59000,0.914242334131427)
--(axis cs:58000,0.914979002828939)
--(axis cs:57000,0.913912663199421)
--(axis cs:56000,0.911970276556093)
--(axis cs:55000,0.910733508033459)
--(axis cs:54000,0.909716846150872)
--(axis cs:53000,0.90862171715042)
--(axis cs:52000,0.90789658254506)
--(axis cs:51000,0.906255303483417)
--(axis cs:50000,0.903432499934886)
--(axis cs:49000,0.901190812080183)
--(axis cs:48000,0.900397076972735)
--(axis cs:47000,0.897942891717619)
--(axis cs:46000,0.896738093503971)
--(axis cs:45000,0.895797892433119)
--(axis cs:44000,0.89371246966176)
--(axis cs:43000,0.893228199323977)
--(axis cs:42000,0.891217734240054)
--(axis cs:41000,0.888497030531732)
--(axis cs:40000,0.885577481557788)
--(axis cs:39000,0.883969097908053)
--(axis cs:38000,0.882178566010419)
--(axis cs:37000,0.87907876086149)
--(axis cs:36000,0.875005641341358)
--(axis cs:35000,0.873872659849393)
--(axis cs:34000,0.872694062719704)
--(axis cs:33000,0.86892234105721)
--(axis cs:32000,0.866550937893154)
--(axis cs:31000,0.862849616584278)
--(axis cs:30000,0.862132595855767)
--(axis cs:29000,0.857401796378891)
--(axis cs:28000,0.852613351278592)
--(axis cs:27000,0.848247624398903)
--(axis cs:26000,0.85443016094366)
--(axis cs:25000,0.900095605996296)
--(axis cs:24000,0.918184277840189)
--(axis cs:23000,0.814306062697339)
--(axis cs:22000,0.804356226954729)
--(axis cs:21000,0.727777015667048)
--(axis cs:20000,0.693789054771754)
--(axis cs:19000,0.618768125590875)
--(axis cs:18000,0.401985554862326)
--(axis cs:17000,0.399712972253799)
--(axis cs:16000,0.401507359745967)
--(axis cs:15000,0.39631292399154)
--(axis cs:14000,0.376160299363327)
--(axis cs:13000,0.273698717388796)
--(axis cs:12000,0.258174376906862)
--(axis cs:11000,0.162481685960328)
--(axis cs:10000,0.155017367679809)
--(axis cs:9000,0.150095966776951)
--(axis cs:8000,0.14208989362391)
--(axis cs:7000,0.133179994670929)
--(axis cs:6000,0.127344862695868)
--(axis cs:5000,0.12581764852383)
--(axis cs:4000,0.120717014447578)
--(axis cs:3000,0.11938281009462)
--(axis cs:2000,0.118882102423161)
--(axis cs:1000,0.118730944763704)
--(axis cs:0,0)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0902023885696289)
--(axis cs:2000,0.0939845642435055)
--(axis cs:3000,0.0976171899053803)
--(axis cs:4000,0.100216318885756)
--(axis cs:5000,0.100449018142837)
--(axis cs:6000,0.100906344707304)
--(axis cs:7000,0.0999717990977576)
--(axis cs:8000,0.0978316600364775)
--(axis cs:9000,0.0962449970249766)
--(axis cs:10000,0.0951826323201908)
--(axis cs:11000,0.093586552050596)
--(axis cs:12000,0.0704901726540633)
--(axis cs:13000,0.0664781018865392)
--(axis cs:14000,0.0468780572418865)
--(axis cs:15000,0.0789549483834155)
--(axis cs:16000,0.0880413396872954)
--(axis cs:17000,0.097064978027202)
--(axis cs:18000,0.0993318041200702)
--(axis cs:19000,0.0517909252771339)
--(axis cs:20000,0.0458832985062764)
--(axis cs:21000,0.0451619304218713)
--(axis cs:22000,0.136923671840438)
--(axis cs:23000,0.13738192501409)
--(axis cs:24000,0.138191000043708)
--(axis cs:25000,0.398926204416239)
--(axis cs:26000,0.729054934331566)
--(axis cs:27000,0.775052867369242)
--(axis cs:28000,0.792292318233549)
--(axis cs:29000,0.80378981434255)
--(axis cs:30000,0.809772454137209)
--(axis cs:31000,0.820941073370227)
--(axis cs:32000,0.824309906048213)
--(axis cs:33000,0.829631746102779)
--(axis cs:34000,0.833102250092449)
--(axis cs:35000,0.838534133831901)
--(axis cs:36000,0.847695791045873)
--(axis cs:37000,0.85103637531013)
--(axis cs:38000,0.856442439169395)
--(axis cs:39000,0.860292780221147)
--(axis cs:40000,0.862287784882972)
--(axis cs:41000,0.866023433464215)
--(axis cs:42000,0.86978952218803)
--(axis cs:43000,0.871891281112289)
--(axis cs:44000,0.874511052937954)
--(axis cs:45000,0.875846829887229)
--(axis cs:46000,0.879422556901835)
--(axis cs:47000,0.881518107814757)
--(axis cs:48000,0.883290799696906)
--(axis cs:49000,0.885232741143453)
--(axis cs:50000,0.887721988629311)
--(axis cs:51000,0.889374642867554)
--(axis cs:52000,0.891286209693207)
--(axis cs:53000,0.894308636777131)
--(axis cs:54000,0.894121520074281)
--(axis cs:55000,0.895643316084124)
--(axis cs:56000,0.897106884767478)
--(axis cs:57000,0.897591605361412)
--(axis cs:58000,0.898900444464199)
--(axis cs:59000,0.900818310037437)
--(axis cs:59000,0.908648356629229)
--(axis cs:59000,0.908648356629229)
--(axis cs:58000,0.908899555535801)
--(axis cs:57000,0.908541727971921)
--(axis cs:56000,0.907159781899188)
--(axis cs:55000,0.907023350582542)
--(axis cs:54000,0.906078479925719)
--(axis cs:53000,0.903691363222869)
--(axis cs:52000,0.904513790306792)
--(axis cs:51000,0.901625357132445)
--(axis cs:50000,0.899878011370689)
--(axis cs:49000,0.898367258856546)
--(axis cs:48000,0.897309200303094)
--(axis cs:47000,0.896615225518576)
--(axis cs:46000,0.894177443098165)
--(axis cs:45000,0.892819836779438)
--(axis cs:44000,0.891488947062046)
--(axis cs:43000,0.888042052221044)
--(axis cs:42000,0.886943811145303)
--(axis cs:41000,0.884776566535785)
--(axis cs:40000,0.883312215117028)
--(axis cs:39000,0.881640553112187)
--(axis cs:38000,0.880024227497271)
--(axis cs:37000,0.874896958023203)
--(axis cs:36000,0.871370875620793)
--(axis cs:35000,0.869532532834765)
--(axis cs:34000,0.867831083240884)
--(axis cs:33000,0.865101587230554)
--(axis cs:32000,0.861090093951787)
--(axis cs:31000,0.858592259963107)
--(axis cs:30000,0.851427545862791)
--(axis cs:29000,0.845543518990783)
--(axis cs:28000,0.833041015099784)
--(axis cs:27000,0.826813799297425)
--(axis cs:26000,0.819478399001767)
--(axis cs:25000,0.782140462250427)
--(axis cs:24000,0.805075666622959)
--(axis cs:23000,0.797284741652576)
--(axis cs:22000,0.784942994826229)
--(axis cs:21000,0.722371402911462)
--(axis cs:20000,0.697250034827057)
--(axis cs:19000,0.6289424080562)
--(axis cs:18000,0.40086819587993)
--(axis cs:17000,0.393601688639465)
--(axis cs:16000,0.394225326979371)
--(axis cs:15000,0.385578384949918)
--(axis cs:14000,0.36538860942478)
--(axis cs:13000,0.277121898113461)
--(axis cs:12000,0.25984316067927)
--(axis cs:11000,0.162480114616071)
--(axis cs:10000,0.155017367679809)
--(axis cs:9000,0.150088336308357)
--(axis cs:8000,0.142101673296856)
--(axis cs:7000,0.133161534235576)
--(axis cs:6000,0.127226988626029)
--(axis cs:5000,0.12581764852383)
--(axis cs:4000,0.120717014447578)
--(axis cs:3000,0.11938281009462)
--(axis cs:2000,0.118882102423161)
--(axis cs:1000,0.118730944763704)
--(axis cs:0,0)
--cycle;

\path [draw=sandybrown25516994, fill=sandybrown25516994, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0902023885696289)
--(axis cs:2000,0.0903407097703038)
--(axis cs:3000,0.0919431383113591)
--(axis cs:4000,0.0934177072182126)
--(axis cs:5000,0.09423584561644)
--(axis cs:6000,0.0954858482404859)
--(axis cs:7000,0.0924420173103369)
--(axis cs:8000,0.0926595334868929)
--(axis cs:9000,0.0921680018242482)
--(axis cs:10000,0.0932133906759793)
--(axis cs:11000,0.0935678495432317)
--(axis cs:12000,0.0702567483896061)
--(axis cs:13000,0.0720172479143264)
--(axis cs:14000,0.0830570493717994)
--(axis cs:15000,0.0834254833351192)
--(axis cs:16000,0.0902490047499308)
--(axis cs:17000,0.0923254701427271)
--(axis cs:18000,0.0914551793410051)
--(axis cs:19000,0.0352355079104069)
--(axis cs:20000,0.0252986395411239)
--(axis cs:21000,0.0188363898710795)
--(axis cs:22000,0.0252627149853127)
--(axis cs:23000,0.129623724217497)
--(axis cs:24000,0.128117857706088)
--(axis cs:25000,0.190869103967325)
--(axis cs:26000,0.484688716605376)
--(axis cs:27000,0.774859862507621)
--(axis cs:28000,0.789127972116837)
--(axis cs:29000,0.797598834522582)
--(axis cs:30000,0.804054422172066)
--(axis cs:31000,0.813423495618029)
--(axis cs:32000,0.826694707834535)
--(axis cs:33000,0.832672860924361)
--(axis cs:34000,0.838312855220251)
--(axis cs:35000,0.840244132337174)
--(axis cs:36000,0.843570734220875)
--(axis cs:37000,0.847367190395775)
--(axis cs:38000,0.852579687376098)
--(axis cs:39000,0.858542760912376)
--(axis cs:40000,0.863327312596574)
--(axis cs:41000,0.867105935844894)
--(axis cs:42000,0.870389765483159)
--(axis cs:43000,0.872827925419644)
--(axis cs:44000,0.875437730119635)
--(axis cs:45000,0.87752346186543)
--(axis cs:46000,0.87962650815141)
--(axis cs:47000,0.882170578445958)
--(axis cs:48000,0.88453271130512)
--(axis cs:49000,0.887960157214434)
--(axis cs:50000,0.890773336845804)
--(axis cs:51000,0.891997470222206)
--(axis cs:52000,0.895987370073137)
--(axis cs:53000,0.8965869213926)
--(axis cs:54000,0.897471398846738)
--(axis cs:55000,0.898215437055736)
--(axis cs:56000,0.901164354787715)
--(axis cs:57000,0.902163345640861)
--(axis cs:58000,0.90367828284958)
--(axis cs:59000,0.905347729278003)
--(axis cs:59000,0.916318937388663)
--(axis cs:59000,0.916318937388663)
--(axis cs:58000,0.915655050483753)
--(axis cs:57000,0.915103321025805)
--(axis cs:56000,0.913502311878951)
--(axis cs:55000,0.91305122961093)
--(axis cs:54000,0.912728601153262)
--(axis cs:53000,0.910079745274067)
--(axis cs:52000,0.907612629926863)
--(axis cs:51000,0.905469196444461)
--(axis cs:50000,0.903426663154196)
--(axis cs:49000,0.901906509452232)
--(axis cs:48000,0.901800622028214)
--(axis cs:47000,0.900629421554042)
--(axis cs:46000,0.899440158515256)
--(axis cs:45000,0.896743204801237)
--(axis cs:44000,0.895228936547032)
--(axis cs:43000,0.893105407913689)
--(axis cs:42000,0.890810234516841)
--(axis cs:41000,0.890560730821772)
--(axis cs:40000,0.888739354070093)
--(axis cs:39000,0.888390572420958)
--(axis cs:38000,0.885420312623902)
--(axis cs:37000,0.883432809604225)
--(axis cs:36000,0.878895932445791)
--(axis cs:35000,0.877822534329493)
--(axis cs:34000,0.873420478113082)
--(axis cs:33000,0.865193805742306)
--(axis cs:32000,0.863371958832132)
--(axis cs:31000,0.861509837715305)
--(axis cs:30000,0.8572122444946)
--(axis cs:29000,0.854801165477418)
--(axis cs:28000,0.850272027883163)
--(axis cs:27000,0.847806804159045)
--(axis cs:26000,0.90317795006129)
--(axis cs:25000,0.915864229366008)
--(axis cs:24000,0.788215475627245)
--(axis cs:23000,0.782909609115837)
--(axis cs:22000,0.722203951681354)
--(axis cs:21000,0.707096943462254)
--(axis cs:20000,0.666968027125543)
--(axis cs:19000,0.624364492089593)
--(axis cs:18000,0.381544820658995)
--(axis cs:17000,0.376074529857273)
--(axis cs:16000,0.374284328583403)
--(axis cs:15000,0.369774516664881)
--(axis cs:14000,0.280742950628201)
--(axis cs:13000,0.27384941875234)
--(axis cs:12000,0.269076584943727)
--(axis cs:11000,0.169965483790102)
--(axis cs:10000,0.168653275990687)
--(axis cs:9000,0.166231998175752)
--(axis cs:8000,0.163540466513107)
--(axis cs:7000,0.16182464935633)
--(axis cs:6000,0.141247485092847)
--(axis cs:5000,0.124897487716893)
--(axis cs:4000,0.123582292781787)
--(axis cs:3000,0.121056861688641)
--(axis cs:2000,0.120459290229696)
--(axis cs:1000,0.118730944763704)
--(axis cs:0,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0902023885696289)
--(axis cs:2000,0.0913046602488272)
--(axis cs:3000,0.0924673302262404)
--(axis cs:4000,0.0948792439633367)
--(axis cs:5000,0.0959345118330734)
--(axis cs:6000,0.0942787002277055)
--(axis cs:7000,0.0925603424572019)
--(axis cs:8000,0.0921404425230917)
--(axis cs:9000,0.092560321425786)
--(axis cs:10000,0.0936001922342358)
--(axis cs:11000,0.0937420139630591)
--(axis cs:12000,0.071666472521098)
--(axis cs:13000,0.0771849042429808)
--(axis cs:14000,0.08381402452357)
--(axis cs:15000,0.0873330217953028)
--(axis cs:16000,0.0887892300939761)
--(axis cs:17000,0.0896083367431091)
--(axis cs:18000,0.0422780124883858)
--(axis cs:19000,0.0383940586407771)
--(axis cs:20000,0.0221484082735294)
--(axis cs:21000,0.124221679434121)
--(axis cs:22000,0.128621985528954)
--(axis cs:23000,0.127424377526128)
--(axis cs:24000,0.124890278745703)
--(axis cs:25000,0.191215825013335)
--(axis cs:26000,0.49012042522238)
--(axis cs:27000,0.776471829350811)
--(axis cs:28000,0.791359522813424)
--(axis cs:29000,0.810427579527569)
--(axis cs:30000,0.818264556073551)
--(axis cs:31000,0.824712917745002)
--(axis cs:32000,0.827516609421098)
--(axis cs:33000,0.834313986058419)
--(axis cs:34000,0.838255462219262)
--(axis cs:35000,0.840604707178861)
--(axis cs:36000,0.844918706487865)
--(axis cs:37000,0.848641378409743)
--(axis cs:38000,0.854499546174587)
--(axis cs:39000,0.86030679245363)
--(axis cs:40000,0.862138455860455)
--(axis cs:41000,0.865466746603063)
--(axis cs:42000,0.869050351823865)
--(axis cs:43000,0.872383957973867)
--(axis cs:44000,0.875062506268147)
--(axis cs:45000,0.876646238460976)
--(axis cs:46000,0.877715980307204)
--(axis cs:47000,0.880731275153552)
--(axis cs:48000,0.883979182051077)
--(axis cs:49000,0.885447720664815)
--(axis cs:50000,0.888288153094052)
--(axis cs:51000,0.890781351624031)
--(axis cs:52000,0.892845830647934)
--(axis cs:53000,0.894639477409507)
--(axis cs:54000,0.896823774949048)
--(axis cs:55000,0.897618031214267)
--(axis cs:56000,0.899286192811186)
--(axis cs:57000,0.902426890936277)
--(axis cs:58000,0.90384624723756)
--(axis cs:59000,0.905183376511516)
--(axis cs:59000,0.911616623488484)
--(axis cs:59000,0.911616623488484)
--(axis cs:58000,0.910487086095773)
--(axis cs:57000,0.90823977573039)
--(axis cs:56000,0.908447140522147)
--(axis cs:55000,0.9070486354524)
--(axis cs:54000,0.906442891717619)
--(axis cs:53000,0.904760522590493)
--(axis cs:52000,0.903620836018733)
--(axis cs:51000,0.903351981709303)
--(axis cs:50000,0.901711846905948)
--(axis cs:49000,0.899952279335185)
--(axis cs:48000,0.900154151282257)
--(axis cs:47000,0.897468724846448)
--(axis cs:46000,0.89781735302613)
--(axis cs:45000,0.895087094872357)
--(axis cs:44000,0.89260416039852)
--(axis cs:43000,0.890616042026133)
--(axis cs:42000,0.886682981509469)
--(axis cs:41000,0.883999920063604)
--(axis cs:40000,0.882594877472878)
--(axis cs:39000,0.88009320754637)
--(axis cs:38000,0.87816712049208)
--(axis cs:37000,0.876025288256924)
--(axis cs:36000,0.873014626845468)
--(axis cs:35000,0.871128626154472)
--(axis cs:34000,0.868677871114071)
--(axis cs:33000,0.864886013941581)
--(axis cs:32000,0.861483390578903)
--(axis cs:31000,0.859220415588332)
--(axis cs:30000,0.855468777259783)
--(axis cs:29000,0.851372420472431)
--(axis cs:28000,0.846373810519909)
--(axis cs:27000,0.836728170649189)
--(axis cs:26000,0.893812908110953)
--(axis cs:25000,0.917850841653332)
--(axis cs:24000,0.796509721254297)
--(axis cs:23000,0.785975622473871)
--(axis cs:22000,0.779044681137712)
--(axis cs:21000,0.770178320565879)
--(axis cs:20000,0.712118258393137)
--(axis cs:19000,0.62967260802589)
--(axis cs:18000,0.598255320844948)
--(axis cs:17000,0.381524996590224)
--(axis cs:16000,0.381144103239357)
--(axis cs:15000,0.378600311538031)
--(axis cs:14000,0.373319308809763)
--(axis cs:13000,0.276348429090353)
--(axis cs:12000,0.270066860812235)
--(axis cs:11000,0.173391319370274)
--(axis cs:10000,0.170666474432431)
--(axis cs:9000,0.169439678574214)
--(axis cs:8000,0.166059557476908)
--(axis cs:7000,0.161906324209465)
--(axis cs:6000,0.141387966438961)
--(axis cs:5000,0.124532154833593)
--(axis cs:4000,0.123254089369997)
--(axis cs:3000,0.12093266977376)
--(axis cs:2000,0.120228673084506)
--(axis cs:1000,0.118730944763704)
--(axis cs:0,0)
--cycle;

\path [draw=limegreen6320263, fill=limegreen6320263, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0902023885696289)
--(axis cs:2000,0.0918335939668506)
--(axis cs:3000,0.0935155889179405)
--(axis cs:4000,0.0962900264820275)
--(axis cs:5000,0.0975009448527389)
--(axis cs:6000,0.097105829053881)
--(axis cs:7000,0.0921494912789137)
--(axis cs:8000,0.0921810355508089)
--(axis cs:9000,0.0925875724296304)
--(axis cs:10000,0.0927147467978924)
--(axis cs:11000,0.0669168526068059)
--(axis cs:12000,0.0668635681911204)
--(axis cs:13000,0.0633966630455709)
--(axis cs:14000,0.0478881346348747)
--(axis cs:15000,0.0482122906890987)
--(axis cs:16000,0.0506372845739575)
--(axis cs:17000,0.0372186569227338)
--(axis cs:18000,0.0256376771932123)
--(axis cs:19000,0.0252423501418637)
--(axis cs:20000,0.0372155934693527)
--(axis cs:21000,0.123779329754935)
--(axis cs:22000,0.184164316982636)
--(axis cs:23000,0.196038765504928)
--(axis cs:24000,0.199112600296958)
--(axis cs:25000,0.199890949701756)
--(axis cs:26000,0.50990490750088)
--(axis cs:27000,0.776225765099362)
--(axis cs:28000,0.794727713051876)
--(axis cs:29000,0.79996904771945)
--(axis cs:30000,0.816713969039664)
--(axis cs:31000,0.823604271815287)
--(axis cs:32000,0.828396570020179)
--(axis cs:33000,0.833852044137785)
--(axis cs:34000,0.839981581025264)
--(axis cs:35000,0.842654848634421)
--(axis cs:36000,0.850259701058865)
--(axis cs:37000,0.853713877279827)
--(axis cs:38000,0.857237539063706)
--(axis cs:39000,0.861577674814602)
--(axis cs:40000,0.864153368498443)
--(axis cs:41000,0.866879331579326)
--(axis cs:42000,0.86860055006624)
--(axis cs:43000,0.870074530489612)
--(axis cs:44000,0.872583477765099)
--(axis cs:45000,0.877351296889848)
--(axis cs:46000,0.881652642876501)
--(axis cs:47000,0.883775383796334)
--(axis cs:48000,0.884189351334931)
--(axis cs:49000,0.887571734874537)
--(axis cs:50000,0.888323450529997)
--(axis cs:51000,0.890523546446487)
--(axis cs:52000,0.894085540721079)
--(axis cs:53000,0.896353033670034)
--(axis cs:54000,0.898387518174772)
--(axis cs:55000,0.899849611562808)
--(axis cs:56000,0.900987433114618)
--(axis cs:57000,0.902766511485569)
--(axis cs:58000,0.904210379347942)
--(axis cs:59000,0.905093859536088)
--(axis cs:59000,0.916439473797245)
--(axis cs:59000,0.916439473797245)
--(axis cs:58000,0.916189620652058)
--(axis cs:57000,0.914700155181098)
--(axis cs:56000,0.913879233552048)
--(axis cs:55000,0.912483721770525)
--(axis cs:54000,0.912079148491894)
--(axis cs:53000,0.911580299663299)
--(axis cs:52000,0.909981125945588)
--(axis cs:51000,0.907676453553512)
--(axis cs:50000,0.905609882803336)
--(axis cs:49000,0.904228265125463)
--(axis cs:48000,0.903677315331736)
--(axis cs:47000,0.902291282870333)
--(axis cs:46000,0.900814023790165)
--(axis cs:45000,0.900982036443485)
--(axis cs:44000,0.900149855568234)
--(axis cs:43000,0.898325469510388)
--(axis cs:42000,0.895532783267094)
--(axis cs:41000,0.893654001754007)
--(axis cs:40000,0.89237996483489)
--(axis cs:39000,0.889155658518731)
--(axis cs:38000,0.888495794269627)
--(axis cs:37000,0.884952789386839)
--(axis cs:36000,0.878606965607802)
--(axis cs:35000,0.876011818032246)
--(axis cs:34000,0.871951752308069)
--(axis cs:33000,0.870947955862215)
--(axis cs:32000,0.868136763313154)
--(axis cs:31000,0.863395728184713)
--(axis cs:30000,0.863019364293669)
--(axis cs:29000,0.85643095228055)
--(axis cs:28000,0.851472286948124)
--(axis cs:27000,0.846507568233971)
--(axis cs:26000,0.899628425832454)
--(axis cs:25000,0.967175716964911)
--(axis cs:24000,0.963220733036375)
--(axis cs:23000,0.940227901161738)
--(axis cs:22000,0.881502349684031)
--(axis cs:21000,0.782754003578399)
--(axis cs:20000,0.731317739863981)
--(axis cs:19000,0.718424316524803)
--(axis cs:18000,0.702962322806788)
--(axis cs:17000,0.598981343077266)
--(axis cs:16000,0.379362715426042)
--(axis cs:15000,0.381454375977568)
--(axis cs:14000,0.379178532031792)
--(axis cs:13000,0.305803336954429)
--(axis cs:12000,0.28453643180888)
--(axis cs:11000,0.279549814059861)
--(axis cs:10000,0.169351919868774)
--(axis cs:9000,0.16761242757037)
--(axis cs:8000,0.165885631115858)
--(axis cs:7000,0.15858384205442)
--(axis cs:6000,0.132427504279452)
--(axis cs:5000,0.126899055147261)
--(axis cs:4000,0.122443306851306)
--(axis cs:3000,0.120751077748726)
--(axis cs:2000,0.118833072699816)
--(axis cs:1000,0.118730944763704)
--(axis cs:0,0)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0902023885696289)
--(axis cs:2000,0.0918335939668506)
--(axis cs:3000,0.0935155889179405)
--(axis cs:4000,0.0962900264820275)
--(axis cs:5000,0.0975009448527389)
--(axis cs:6000,0.097105829053881)
--(axis cs:7000,0.0921691849085548)
--(axis cs:8000,0.0921810355508089)
--(axis cs:9000,0.0926284812020528)
--(axis cs:10000,0.0927558673399687)
--(axis cs:11000,0.0669168526068059)
--(axis cs:12000,0.0668425079537273)
--(axis cs:13000,0.0633138919743897)
--(axis cs:14000,0.0479514287614414)
--(axis cs:15000,0.0484865821513455)
--(axis cs:16000,0.0515867447605904)
--(axis cs:17000,0.0171261608262636)
--(axis cs:18000,0.0266926139297314)
--(axis cs:19000,0.0256213997586557)
--(axis cs:20000,0.0352043946732987)
--(axis cs:21000,0.125037699968213)
--(axis cs:22000,0.184107489791844)
--(axis cs:23000,0.194833239290085)
--(axis cs:24000,0.198519647562476)
--(axis cs:25000,0.200820413744286)
--(axis cs:26000,0.510276746358695)
--(axis cs:27000,0.782593530901271)
--(axis cs:28000,0.800439717031868)
--(axis cs:29000,0.805226287561749)
--(axis cs:30000,0.823345819127391)
--(axis cs:31000,0.82806173992194)
--(axis cs:32000,0.835241286142681)
--(axis cs:33000,0.837309872367207)
--(axis cs:34000,0.843216816912103)
--(axis cs:35000,0.846329522801991)
--(axis cs:36000,0.849439131805256)
--(axis cs:37000,0.85242359949779)
--(axis cs:38000,0.855741758319599)
--(axis cs:39000,0.861301746195096)
--(axis cs:40000,0.865544304507127)
--(axis cs:41000,0.869168913916922)
--(axis cs:42000,0.873365565647474)
--(axis cs:43000,0.875119807202172)
--(axis cs:44000,0.877688899634654)
--(axis cs:45000,0.878159187953914)
--(axis cs:46000,0.880613399139828)
--(axis cs:47000,0.882129497842838)
--(axis cs:48000,0.884628318784289)
--(axis cs:49000,0.885681414316265)
--(axis cs:50000,0.887048963611943)
--(axis cs:51000,0.88882369338112)
--(axis cs:52000,0.890496478099262)
--(axis cs:53000,0.892734210602263)
--(axis cs:54000,0.8954334666688)
--(axis cs:55000,0.89681112633184)
--(axis cs:56000,0.897777791632053)
--(axis cs:57000,0.899466283543885)
--(axis cs:58000,0.899794199454605)
--(axis cs:59000,0.902505673861695)
--(axis cs:59000,0.909027659471638)
--(axis cs:59000,0.909027659471638)
--(axis cs:58000,0.908739133878728)
--(axis cs:57000,0.907200383122782)
--(axis cs:56000,0.906688875034614)
--(axis cs:55000,0.904922207001494)
--(axis cs:54000,0.9037665333312)
--(axis cs:53000,0.902865789397737)
--(axis cs:52000,0.901436855234071)
--(axis cs:51000,0.89897630661888)
--(axis cs:50000,0.898217703054724)
--(axis cs:49000,0.897118585683735)
--(axis cs:48000,0.895638347882377)
--(axis cs:47000,0.894203835490495)
--(axis cs:46000,0.892319934193505)
--(axis cs:45000,0.891240812046086)
--(axis cs:44000,0.889177767032012)
--(axis cs:43000,0.888413526131161)
--(axis cs:42000,0.888167767685859)
--(axis cs:41000,0.884164419416411)
--(axis cs:40000,0.883189028826206)
--(axis cs:39000,0.879964920471571)
--(axis cs:38000,0.878724908347068)
--(axis cs:37000,0.87617640050221)
--(axis cs:36000,0.873960868194744)
--(axis cs:35000,0.873937143864675)
--(axis cs:34000,0.869716516421231)
--(axis cs:33000,0.863223460966127)
--(axis cs:32000,0.861825380523985)
--(axis cs:31000,0.85873826007806)
--(axis cs:30000,0.851454180872609)
--(axis cs:29000,0.850440379104918)
--(axis cs:28000,0.846093616301465)
--(axis cs:27000,0.845806469098729)
--(axis cs:26000,0.901923253641304)
--(axis cs:25000,0.967512919589047)
--(axis cs:24000,0.958013685770857)
--(axis cs:23000,0.935233427376581)
--(axis cs:22000,0.886092510208156)
--(axis cs:21000,0.783562300031787)
--(axis cs:20000,0.731328938660035)
--(axis cs:19000,0.718511933574678)
--(axis cs:18000,0.700440719403602)
--(axis cs:17000,0.582873839173736)
--(axis cs:16000,0.37541325523941)
--(axis cs:15000,0.380313417848654)
--(axis cs:14000,0.378915237905225)
--(axis cs:13000,0.30588610802561)
--(axis cs:12000,0.284624158712939)
--(axis cs:11000,0.279549814059861)
--(axis cs:10000,0.169177465993365)
--(axis cs:9000,0.167438185464614)
--(axis cs:8000,0.165885631115858)
--(axis cs:7000,0.158497481758112)
--(axis cs:6000,0.132427504279452)
--(axis cs:5000,0.126899055147261)
--(axis cs:4000,0.122443306851306)
--(axis cs:3000,0.120751077748726)
--(axis cs:2000,0.118833072699816)
--(axis cs:1000,0.118730944763704)
--(axis cs:0,0)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0902023885696289)
--(axis cs:2000,0.0917727642658547)
--(axis cs:3000,0.0941166497083269)
--(axis cs:4000,0.0963289507117725)
--(axis cs:5000,0.097605701543122)
--(axis cs:6000,0.0974425036814809)
--(axis cs:7000,0.0973755649112462)
--(axis cs:8000,0.096982419321561)
--(axis cs:9000,0.0950580372436081)
--(axis cs:10000,0.093327880690214)
--(axis cs:11000,0.0674440070000413)
--(axis cs:12000,0.0646986245484716)
--(axis cs:13000,0.0683246945601124)
--(axis cs:14000,0.0835348010462252)
--(axis cs:15000,0.0932555031903288)
--(axis cs:16000,0.0944170031959334)
--(axis cs:17000,0.0955929482185966)
--(axis cs:18000,0.0964062139722103)
--(axis cs:19000,0.0401613093880354)
--(axis cs:20000,0.13596203328379)
--(axis cs:21000,0.139417015505614)
--(axis cs:22000,0.135840791107143)
--(axis cs:23000,0.133654327127135)
--(axis cs:24000,0.132403437478873)
--(axis cs:25000,0.444341359639531)
--(axis cs:26000,0.761317076742909)
--(axis cs:27000,0.792840321252565)
--(axis cs:28000,0.821981048728931)
--(axis cs:29000,0.827619227930228)
--(axis cs:30000,0.834888650458518)
--(axis cs:31000,0.840271864179683)
--(axis cs:32000,0.841481711829324)
--(axis cs:33000,0.845756427610126)
--(axis cs:34000,0.848612972009901)
--(axis cs:35000,0.854379397563578)
--(axis cs:36000,0.858158045802962)
--(axis cs:37000,0.861066774542379)
--(axis cs:38000,0.863633445567733)
--(axis cs:39000,0.867694255718113)
--(axis cs:40000,0.870946167421469)
--(axis cs:41000,0.872684194010637)
--(axis cs:42000,0.878893780469629)
--(axis cs:43000,0.882069131227051)
--(axis cs:44000,0.884567633002492)
--(axis cs:45000,0.885845113849224)
--(axis cs:46000,0.892109610978095)
--(axis cs:47000,0.893583061045791)
--(axis cs:48000,0.896077849930892)
--(axis cs:49000,0.899070405314082)
--(axis cs:50000,0.899532099399845)
--(axis cs:51000,0.900657190426867)
--(axis cs:52000,0.902741862156903)
--(axis cs:53000,0.904357315406914)
--(axis cs:54000,0.905840810628163)
--(axis cs:55000,0.906710457798792)
--(axis cs:56000,0.907471316792706)
--(axis cs:57000,0.909199409094888)
--(axis cs:58000,0.909735294966472)
--(axis cs:59000,0.91029573000205)
--(axis cs:59000,0.91550426999795)
--(axis cs:59000,0.91550426999795)
--(axis cs:58000,0.914264705033528)
--(axis cs:57000,0.912333924238445)
--(axis cs:56000,0.911528683207294)
--(axis cs:55000,0.908222875534541)
--(axis cs:54000,0.906625856038503)
--(axis cs:53000,0.906109351259752)
--(axis cs:52000,0.904991471176431)
--(axis cs:51000,0.903676142906466)
--(axis cs:50000,0.901934567266821)
--(axis cs:49000,0.899462928019252)
--(axis cs:48000,0.897788816735774)
--(axis cs:47000,0.895283605620876)
--(axis cs:46000,0.893757055688571)
--(axis cs:45000,0.893221552817443)
--(axis cs:44000,0.890699033664174)
--(axis cs:43000,0.889730868772949)
--(axis cs:42000,0.887772886197038)
--(axis cs:41000,0.885915805989363)
--(axis cs:40000,0.883053832578532)
--(axis cs:39000,0.879305744281887)
--(axis cs:38000,0.876833221098933)
--(axis cs:37000,0.874799892124287)
--(axis cs:36000,0.871441954197039)
--(axis cs:35000,0.867487269103088)
--(axis cs:34000,0.867187027990099)
--(axis cs:33000,0.863310239056541)
--(axis cs:32000,0.859584954837343)
--(axis cs:31000,0.84846146915365)
--(axis cs:30000,0.845244682874815)
--(axis cs:29000,0.837847438736439)
--(axis cs:28000,0.832885617937736)
--(axis cs:27000,0.828026345414102)
--(axis cs:26000,0.825216256590425)
--(axis cs:25000,0.840991973693802)
--(axis cs:24000,0.77832989585446)
--(axis cs:23000,0.775145672872865)
--(axis cs:22000,0.754625875559524)
--(axis cs:21000,0.705049651161053)
--(axis cs:20000,0.68943796671621)
--(axis cs:19000,0.608172023945298)
--(axis cs:18000,0.366460452694456)
--(axis cs:17000,0.36687371844807)
--(axis cs:16000,0.372582996804067)
--(axis cs:15000,0.373811163476338)
--(axis cs:14000,0.363131865620442)
--(axis cs:13000,0.297275305439888)
--(axis cs:12000,0.292234708784862)
--(axis cs:11000,0.276289326333292)
--(axis cs:10000,0.165605452643119)
--(axis cs:9000,0.156741962756392)
--(axis cs:8000,0.143684247345106)
--(axis cs:7000,0.13749110175542)
--(axis cs:6000,0.135357496318519)
--(axis cs:5000,0.128260965123545)
--(axis cs:4000,0.125404382621561)
--(axis cs:3000,0.121416683625006)
--(axis cs:2000,0.119160569067479)
--(axis cs:1000,0.118730944763704)
--(axis cs:0,0)
--cycle;

\path [draw=black, fill=black, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000,0.0902023885696289)
--(axis cs:2000,0.0917727642658547)
--(axis cs:3000,0.0941166497083269)
--(axis cs:4000,0.0963289507117725)
--(axis cs:5000,0.097605701543122)
--(axis cs:6000,0.0974425036814809)
--(axis cs:7000,0.0973755649112462)
--(axis cs:8000,0.096982419321561)
--(axis cs:9000,0.0950580372436081)
--(axis cs:10000,0.0938661297024912)
--(axis cs:11000,0.0676952754878498)
--(axis cs:12000,0.066684079573842)
--(axis cs:13000,0.0682638250393046)
--(axis cs:14000,0.0618576123357149)
--(axis cs:15000,0.081543187815781)
--(axis cs:16000,0.0928348658630435)
--(axis cs:17000,0.0948334968924766)
--(axis cs:18000,0.0963122304539278)
--(axis cs:19000,0.0394538724997165)
--(axis cs:20000,0.0340014355427238)
--(axis cs:21000,0.0314768759903601)
--(axis cs:22000,0.134709629144901)
--(axis cs:23000,0.132975889113815)
--(axis cs:24000,0.132792136318634)
--(axis cs:25000,0.445101914950179)
--(axis cs:26000,0.761187124050853)
--(axis cs:27000,0.791214796237015)
--(axis cs:28000,0.816112195375524)
--(axis cs:29000,0.824193578804812)
--(axis cs:30000,0.834780519447582)
--(axis cs:31000,0.838219560498088)
--(axis cs:32000,0.843092312367915)
--(axis cs:33000,0.850356315661181)
--(axis cs:34000,0.855394831466642)
--(axis cs:35000,0.859287011096966)
--(axis cs:36000,0.861035344204173)
--(axis cs:37000,0.86457009428144)
--(axis cs:38000,0.866207912179237)
--(axis cs:39000,0.868515648361059)
--(axis cs:40000,0.873011713211114)
--(axis cs:41000,0.875676984165915)
--(axis cs:42000,0.879452893831422)
--(axis cs:43000,0.881650781082511)
--(axis cs:44000,0.88388809773882)
--(axis cs:45000,0.887216995723672)
--(axis cs:46000,0.889282969831461)
--(axis cs:47000,0.889508735268434)
--(axis cs:48000,0.892672887474154)
--(axis cs:49000,0.895400085470647)
--(axis cs:50000,0.896686209693208)
--(axis cs:51000,0.897888153094052)
--(axis cs:52000,0.901125379169122)
--(axis cs:53000,0.903129269802952)
--(axis cs:54000,0.904897392983773)
--(axis cs:55000,0.906958684996312)
--(axis cs:56000,0.907680235696248)
--(axis cs:57000,0.908059708545249)
--(axis cs:58000,0.909602156407763)
--(axis cs:59000,0.910835626728443)
--(axis cs:59000,0.919231039938224)
--(axis cs:59000,0.919231039938224)
--(axis cs:58000,0.91853117692557)
--(axis cs:57000,0.918073624788084)
--(axis cs:56000,0.916919764303752)
--(axis cs:55000,0.916107981670354)
--(axis cs:54000,0.914702607016227)
--(axis cs:53000,0.914070730197048)
--(axis cs:52000,0.912541287497545)
--(axis cs:51000,0.911311846905948)
--(axis cs:50000,0.909913790306793)
--(axis cs:49000,0.908399914529353)
--(axis cs:48000,0.907193779192513)
--(axis cs:47000,0.904424598064899)
--(axis cs:46000,0.902783696835205)
--(axis cs:45000,0.899316337609662)
--(axis cs:44000,0.898245235594514)
--(axis cs:43000,0.895282552250822)
--(axis cs:42000,0.893880439501912)
--(axis cs:41000,0.891856349167418)
--(axis cs:40000,0.891054953455552)
--(axis cs:39000,0.887884351638942)
--(axis cs:38000,0.883192087820763)
--(axis cs:37000,0.87882990571856)
--(axis cs:36000,0.875031322462494)
--(axis cs:35000,0.871846322236367)
--(axis cs:34000,0.868871835200025)
--(axis cs:33000,0.866110351005486)
--(axis cs:32000,0.861841020965418)
--(axis cs:31000,0.852647106168578)
--(axis cs:30000,0.849952813885752)
--(axis cs:29000,0.841273087861855)
--(axis cs:28000,0.832621137957809)
--(axis cs:27000,0.825918537096318)
--(axis cs:26000,0.82554620928248)
--(axis cs:25000,0.844298085049821)
--(axis cs:24000,0.778807863681366)
--(axis cs:23000,0.774557444219518)
--(axis cs:22000,0.758423704188432)
--(axis cs:21000,0.692989790676307)
--(axis cs:20000,0.635398564457276)
--(axis cs:19000,0.60801279416695)
--(axis cs:18000,0.366421102879405)
--(axis cs:17000,0.366566503107523)
--(axis cs:16000,0.371965134136957)
--(axis cs:15000,0.369990145517552)
--(axis cs:14000,0.358675720997619)
--(axis cs:13000,0.297269508294029)
--(axis cs:12000,0.292382587092825)
--(axis cs:11000,0.27630472451215)
--(axis cs:10000,0.165600536964175)
--(axis cs:9000,0.156741962756392)
--(axis cs:8000,0.143684247345106)
--(axis cs:7000,0.13749110175542)
--(axis cs:6000,0.135357496318519)
--(axis cs:5000,0.128260965123545)
--(axis cs:4000,0.125404382621561)
--(axis cs:3000,0.121416683625006)
--(axis cs:2000,0.119160569067479)
--(axis cs:1000,0.118730944763704)
--(axis cs:0,0)
--cycle;

\addplot [very thick, dodgerblue53152220, mark=*, mark size=1.5, mark repeat=3, mark options={solid}]
table {%
0 0
1000 0.104466666666667
2000 0.106433333333333
3000 0.1085
4000 0.110466666666667
5000 0.113133333333333
6000 0.113766666666667
7000 0.1165
8000 0.120033333333333
9000 0.1231
10000 0.1251
11000 0.128
12000 0.1645
13000 0.170466666666667
14000 0.2274
15000 0.245266666666667
16000 0.2494
17000 0.2493
18000 0.2515
19000 0.3385
20000 0.3693
21000 0.385566666666667
22000 0.471533333333333
23000 0.476933333333333
24000 0.554433333333333
25000 0.697633333333333
26000 0.8089
27000 0.827766666666667
28000 0.8328
29000 0.839566666666667
30000 0.8433
31000 0.8451
32000 0.848533333333333
33000 0.8523
34000 0.8581
35000 0.860366666666667
36000 0.862233333333333
37000 0.865766666666667
38000 0.8691
39000 0.8714
40000 0.875366666666667
41000 0.878333333333333
42000 0.881633333333333
43000 0.8836
44000 0.885033333333333
45000 0.888066666666667
46000 0.8902
47000 0.893133333333333
48000 0.894633333333333
49000 0.8966
50000 0.8981
51000 0.900133333333333
52000 0.901666666666667
53000 0.902633333333333
54000 0.9043
55000 0.905433333333333
56000 0.906633333333333
57000 0.907866666666667
58000 0.909133333333333
59000 0.9093
};
\addlegendentry{ET(0.0)  / identity)}
\addplot [very thick, steelblue31119180, dashed, mark=*, mark size=1.5, mark repeat=4, mark options={solid}]
table {%
0 0
1000 0.104466666666667
2000 0.106433333333333
3000 0.1085
4000 0.110466666666667
5000 0.113133333333333
6000 0.114066666666667
7000 0.116566666666667
8000 0.119966666666667
9000 0.123166666666667
10000 0.1251
11000 0.128033333333333
12000 0.165166666666667
13000 0.1718
14000 0.206133333333333
15000 0.232266666666667
16000 0.241133333333333
17000 0.245333333333333
18000 0.2501
19000 0.340366666666667
20000 0.371566666666667
21000 0.383766666666667
22000 0.460933333333333
23000 0.467333333333333
24000 0.471633333333333
25000 0.590533333333333
26000 0.774266666666667
27000 0.800933333333333
28000 0.812666666666667
29000 0.824666666666667
30000 0.8306
31000 0.839766666666667
32000 0.8427
33000 0.847366666666667
34000 0.850466666666667
35000 0.854033333333333
36000 0.859533333333333
37000 0.862966666666667
38000 0.868233333333333
39000 0.870966666666667
40000 0.8728
41000 0.8754
42000 0.878366666666667
43000 0.879966666666667
44000 0.883
45000 0.884333333333333
46000 0.8868
47000 0.889066666666667
48000 0.8903
49000 0.8918
50000 0.8938
51000 0.8955
52000 0.8979
53000 0.899
54000 0.9001
55000 0.901333333333333
56000 0.902133333333333
57000 0.903066666666667
58000 0.9039
59000 0.904733333333333
};
\addlegendentry{ET(0.4)  / identity}
\addplot [very thick, sandybrown25516994, mark=asterisk, mark size=2, mark repeat=3, mark options={solid}]
table {%
0 0
1000 0.104466666666667
2000 0.1054
3000 0.1065
4000 0.1085
5000 0.109566666666667
6000 0.118366666666667
7000 0.127133333333333
8000 0.1281
9000 0.1292
10000 0.130933333333333
11000 0.131766666666667
12000 0.169666666666667
13000 0.172933333333333
14000 0.1819
15000 0.2266
16000 0.232266666666667
17000 0.2342
18000 0.2365
19000 0.3298
20000 0.346133333333333
21000 0.362966666666667
22000 0.373733333333333
23000 0.456266666666667
24000 0.458166666666667
25000 0.553366666666667
26000 0.693933333333333
27000 0.811333333333333
28000 0.8197
29000 0.8262
30000 0.830633333333333
31000 0.837466666666667
32000 0.845033333333333
33000 0.848933333333333
34000 0.855866666666667
35000 0.859033333333333
36000 0.861233333333333
37000 0.8654
38000 0.869
39000 0.873466666666667
40000 0.876033333333333
41000 0.878833333333333
42000 0.8806
43000 0.882966666666667
44000 0.885333333333333
45000 0.887133333333333
46000 0.889533333333333
47000 0.8914
48000 0.893166666666667
49000 0.894933333333333
50000 0.8971
51000 0.898733333333333
52000 0.9018
53000 0.903333333333333
54000 0.9051
55000 0.905633333333333
56000 0.907333333333333
57000 0.908633333333333
58000 0.909666666666667
59000 0.910833333333333
};
\addlegendentry{ET(0.0)  / dotted line}
\addplot [very thick, darkorange25512714, dashed, mark=asterisk, mark size=2, mark repeat=4, mark options={solid}]
table {%
0 0
1000 0.104466666666667
2000 0.105766666666667
3000 0.1067
4000 0.109066666666667
5000 0.110233333333333
6000 0.117833333333333
7000 0.127233333333333
8000 0.1291
9000 0.131
10000 0.132133333333333
11000 0.133566666666667
12000 0.170866666666667
13000 0.176766666666667
14000 0.228566666666667
15000 0.232966666666667
16000 0.234966666666667
17000 0.235566666666667
18000 0.320266666666667
19000 0.334033333333333
20000 0.367133333333333
21000 0.4472
22000 0.453833333333333
23000 0.4567
24000 0.4607
25000 0.554533333333333
26000 0.691966666666667
27000 0.8066
28000 0.818866666666667
29000 0.8309
30000 0.836866666666667
31000 0.841966666666667
32000 0.8445
33000 0.8496
34000 0.853466666666667
35000 0.855866666666667
36000 0.858966666666667
37000 0.862333333333333
38000 0.866333333333333
39000 0.8702
40000 0.872366666666667
41000 0.874733333333333
42000 0.877866666666667
43000 0.8815
44000 0.883833333333333
45000 0.885866666666667
46000 0.887766666666667
47000 0.8891
48000 0.892066666666667
49000 0.8927
50000 0.895
51000 0.897066666666667
52000 0.898233333333333
53000 0.8997
54000 0.901633333333333
55000 0.902333333333333
56000 0.903866666666667
57000 0.905333333333333
58000 0.907166666666667
59000 0.9084
};
\addlegendentry{ET(0.4)  / dotted line}
\addplot [very thick, limegreen6320263, mark=square*, mark size=1.5, mark repeat=3, mark options={solid}]
table {%
0 0
1000 0.104466666666667
2000 0.105333333333333
3000 0.107133333333333
4000 0.109366666666667
5000 0.1122
6000 0.114766666666667
7000 0.125366666666667
8000 0.129033333333333
9000 0.1301
10000 0.131033333333333
11000 0.173233333333333
12000 0.1757
13000 0.1846
14000 0.213533333333333
15000 0.214833333333333
16000 0.215
17000 0.3181
18000 0.3643
19000 0.371833333333333
20000 0.384266666666667
21000 0.453266666666667
22000 0.532833333333333
23000 0.568133333333333
24000 0.581166666666667
25000 0.583533333333333
26000 0.704766666666667
27000 0.811366666666667
28000 0.8231
29000 0.8282
30000 0.839866666666667
31000 0.8435
32000 0.848266666666667
33000 0.8524
34000 0.855966666666667
35000 0.859333333333333
36000 0.864433333333333
37000 0.869333333333333
38000 0.872866666666667
39000 0.875366666666667
40000 0.878266666666667
41000 0.880266666666667
42000 0.882066666666667
43000 0.8842
44000 0.886366666666667
45000 0.889166666666667
46000 0.891233333333333
47000 0.893033333333333
48000 0.893933333333333
49000 0.8959
50000 0.896966666666667
51000 0.8991
52000 0.902033333333333
53000 0.903966666666667
54000 0.905233333333333
55000 0.906166666666667
56000 0.907433333333333
57000 0.908733333333333
58000 0.9102
59000 0.910766666666667
};
\addlegendentry{ET(0.0)  / motion blur}
\addplot [very thick, forestgreen4416044, dashed, mark=square*, mark size=1.5, mark repeat=4, mark options={solid}]
table {%
0 0
1000 0.104466666666667
2000 0.105333333333333
3000 0.107133333333333
4000 0.109366666666667
5000 0.1122
6000 0.114766666666667
7000 0.125333333333333
8000 0.129033333333333
9000 0.130033333333333
10000 0.130966666666667
11000 0.173233333333333
12000 0.175733333333333
13000 0.1846
14000 0.213433333333333
15000 0.2144
16000 0.2135
17000 0.3
18000 0.363566666666667
19000 0.372066666666667
20000 0.383266666666667
21000 0.4543
22000 0.5351
23000 0.565033333333333
24000 0.578266666666667
25000 0.584166666666667
26000 0.7061
27000 0.8142
28000 0.823266666666667
29000 0.827833333333333
30000 0.8374
31000 0.8434
32000 0.848533333333333
33000 0.850266666666667
34000 0.856466666666667
35000 0.860133333333333
36000 0.8617
37000 0.8643
38000 0.867233333333333
39000 0.870633333333333
40000 0.874366666666667
41000 0.876666666666667
42000 0.880766666666667
43000 0.881766666666667
44000 0.883433333333333
45000 0.8847
46000 0.886466666666667
47000 0.888166666666667
48000 0.890133333333333
49000 0.8914
50000 0.892633333333333
51000 0.8939
52000 0.895966666666667
53000 0.8978
54000 0.8996
55000 0.900866666666667
56000 0.902233333333333
57000 0.903333333333333
58000 0.904266666666667
59000 0.905766666666667
};
\addlegendentry{ET(0.4)  / motion blur}
\addplot [very thick, gray, mark=diamond*, mark size=1.5, mark repeat=4, mark options={solid}]
table {%
0 0
1000 0.104466666666667
2000 0.105466666666667
3000 0.107766666666667
4000 0.110866666666667
5000 0.112933333333333
6000 0.1164
7000 0.117433333333333
8000 0.120333333333333
9000 0.1259
10000 0.129466666666667
11000 0.171866666666667
12000 0.178466666666667
13000 0.1828
14000 0.223333333333333
15000 0.233533333333333
16000 0.2335
17000 0.231233333333333
18000 0.231433333333333
19000 0.324166666666667
20000 0.4127
21000 0.422233333333333
22000 0.445233333333333
23000 0.4544
24000 0.455366666666667
25000 0.642666666666667
26000 0.793266666666667
27000 0.810433333333333
28000 0.827433333333333
29000 0.832733333333333
30000 0.840066666666667
31000 0.844366666666667
32000 0.850533333333333
33000 0.854533333333333
34000 0.8579
35000 0.860933333333333
36000 0.8648
37000 0.867933333333333
38000 0.870233333333333
39000 0.8735
40000 0.877
41000 0.8793
42000 0.883333333333333
43000 0.8859
44000 0.887633333333333
45000 0.889533333333333
46000 0.892933333333333
47000 0.894433333333333
48000 0.896933333333333
49000 0.899266666666667
50000 0.900733333333333
51000 0.902166666666667
52000 0.903866666666667
53000 0.905233333333333
54000 0.906233333333333
55000 0.907466666666667
56000 0.9095
57000 0.910766666666667
58000 0.912
59000 0.9129
};
\addlegendentry{passive}
\addplot [very thick, black, dashed, mark=diamond*, mark size=1.5, mark repeat=4, mark options={solid}]
table {%
0 0
1000 0.104466666666667
2000 0.105466666666667
3000 0.107766666666667
4000 0.110866666666667
5000 0.112933333333333
6000 0.1164
7000 0.117433333333333
8000 0.120333333333333
9000 0.1259
10000 0.129733333333333
11000 0.172
12000 0.179533333333333
13000 0.182766666666667
14000 0.210266666666667
15000 0.225766666666667
16000 0.2324
17000 0.2307
18000 0.231366666666667
19000 0.323733333333333
20000 0.3347
21000 0.362233333333333
22000 0.446566666666667
23000 0.453766666666667
24000 0.4558
25000 0.6447
26000 0.793366666666667
27000 0.808566666666667
28000 0.824366666666667
29000 0.832733333333333
30000 0.842366666666667
31000 0.845433333333333
32000 0.852466666666667
33000 0.858233333333333
34000 0.862133333333333
35000 0.865566666666667
36000 0.868033333333333
37000 0.8717
38000 0.8747
39000 0.8782
40000 0.882033333333333
41000 0.883766666666667
42000 0.886666666666667
43000 0.888466666666667
44000 0.891066666666667
45000 0.893266666666667
46000 0.896033333333333
47000 0.896966666666667
48000 0.899933333333333
49000 0.9019
50000 0.9033
51000 0.9046
52000 0.906833333333333
53000 0.9086
54000 0.9098
55000 0.911533333333333
56000 0.9123
57000 0.913066666666667
58000 0.914066666666667
59000 0.915033333333333
};
\addlegendentry{ET(0.4) }
\end{axis}

\end{tikzpicture}

